Cleft extensions of weak Hopf algebras

In this paper we study the theory of cleft extensions for a weak bialgebra H. Among other results, we determine when two unitary crossed products of an algebra A by H are equivalent and we prove that if H is a weak Hopf algebra, then the categories of H-cleft extensions of an algebra A, and of unitary crossed products of A by H, are equivalent.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.44]
\def\mult(#1,#2)[#3]{\draw (#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (#1+#3/2,#2-#3/2) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (#1+#3/2,#2-#3/2) -- (#1+#3/2,#2-2*#3/2)}
\mult(0,0)[1];\node at (1.4,-0.5) {,};
\end{tikzpicture}
\quad
\begin{tikzpicture}[scale=0.44]
\def\unit(#1,#2){\draw (#1,#2) circle[radius=2pt] (#1,#2-0.07) -- (#1,#2-1)}
\unit(0,0);\node at (0.4,-0.5) {,};
\end{tikzpicture}
\quad
\begin{tikzpicture}[scale=0.44]
\def\laction(#1,#2)[#3,#4]{\draw (#1,#2) .. controls (#1,#2-0.555*#4/2) and (#1+0.445*#4/2,#2-1*#4/2) .. (#1+1*#4/2,#2-1*#4/2) -- (#1+2*#4/2+#3*#4/2,#2-1*#4/2) (#1+2*#4/2+#3*#4/2,#2)--(#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\laction(0,0)[0,1]; \node at (1.4,-0.5) {,};
\end{tikzpicture}
\quad
%\begin{tikzpicture}[scale=0.44]
%\node at (0,0) {and};
%\end{tikzpicture}
%\quad
\begin{tikzpicture}[scale=0.44]
\def\raction(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-2*#4/2) (#1,#2-1*#4/2)--(#1+1*#4/2+#3*#4/2,#2-1*#4/2) .. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-0.555*#4/2) .. (#1+2*#4/2+#3*#4/2,#2)}
\raction(0,0)[0,1]; \node at (1.4,-0.5) {,};
\end{tikzpicture}
\quad
\begin{tikzpicture}[scale=0.44]
\def\comult(#1,#2)[#3]{\draw (#1,#2)-- (#1,#2-1*#3/2) (#1,#2-1*#3/2) .. controls (#1+0.555*#3/2,#2-1*#3/2) and (#1+1*#3/2,#2-1.445*#3/2) .. (#1+1*#3/2,#2-2*#3/2) (#1,#2-1*#3/2) .. controls (#1-0.555*#3/2,#2-1*#3/2) and (#1-1*#3/2,#2-1.445*#3/2) .. (#1-1*#3/2,#2-2*#3/2)}
\comult(0,0)[1];\node at (1,-0.5) {,};
\end{tikzpicture}
\quad
\begin{tikzpicture}[scale=0.44]
\def\counit(#1,#2){\draw (#1,#2) -- (#1,#2-0.93) (#1,#2-1) circle[radius=2pt]}
\counit(0,0);\node at (0.4,-0.5) {,};
\end{tikzpicture}
\quad
\begin{tikzpicture}[scale=0.44]
\def\lcoaction(#1,#2)[#3,#4]{\draw (#1,#2)-- (#1,#2-2*#4/2) (#1,#2-1*#4/2) -- (#1-1*#4/2-#3*#4/2,#2-1*#4/2).. controls (#1-1.555*#4/2-#3*#4/2,#2-1*#4/2) and (#1-2*#4/2-#3*#4/2,#2-1.445*#4/2) .. (#1-2*#4/2-#3*#4/2,#2-2*#4/2)}
\lcoaction(0,0)[0,1];
\end{tikzpicture}
\quad
\begin{tikzpicture}[scale=0.44]
\node at (0,0) {and};
\end{tikzpicture}
\quad
\begin{tikzpicture}[scale=0.44]
\def\rcoaction(#1,#2)[#3,#4]{\draw (#1,#2)-- (#1,#2-2*#4/2) (#1,#2-1*#4/2) -- (#1+1*#4/2+#3*#4/2,#2-1*#4/2).. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-1.445*#4/2) .. (#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\rcoaction(0,0)[0,1];\node at (1.4,-0.5) {,};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.44]
\def\braid(#1,#2)[#3]{\draw (#1+1*#3,#2) .. controls (#1+1*#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) -- (#1+0.37*#3,#2-0.41*#3) (#1+0.62*#3,#2-0.59*#3)-- (#1+0.9*#3,#2-0.8*#3) (#1+1*#3,#2-1*#3) .. controls (#1+1*#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\braidmamed(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=10pt, shape=circle,draw]{$#3$}
(#1-0.5,#2) .. controls (#1-0.5,#2-0.15) and (#1-0.4,#2-0.2) .. (#1-0.3,#2-0.3) (#1-0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2) .. controls (#1+0.5,#2-0.15) and (#1+0.4,#2-0.2) .. (#1+0.3,#2-0.3) (#1+0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2-1) .. controls (#1+0.5,#2-0.85) and (#1+0.4,#2-0.8) .. (#1+0.3,#2-0.7) (#1+0.3,#2-0.7) -- (nodemap)
(#1-0.5,#2-1) .. controls (#1-0.5,#2-0.85) and (#1-0.4,#2-0.8) .. (#1-0.3,#2-0.7) (#1-0.3,#2-0.7) -- (nodemap)
}
\def\cocycle(#1,#2)[#3]{\draw (#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (#1+#3/2,#2-#3/2) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (#1+#3/2,#2-#3/2) -- (#1+#3/2,#2-2*#3/2) (#1+#3/2,#2-#3/2)  node [inner sep=0pt,minimum size=3pt,shape=circle,fill] {}}
\def\cocyclenamed(#1,#2)[#3][#4]{\draw (#1+#3/2,#2-1*#3/2) node[name=nodemap,inner sep=0pt,  minimum size=9pt, shape=circle,draw]{$#4$}
(#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (nodemap) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (nodemap)-- (#1+#3/2,#2-2*#3/2)
}
\def\cocycleTR90(#1,#2)[#3]{\draw (#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (#1+#3/2,#2-#3/2) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (#1+#3/2,#2-#3/2) -- (#1+#3/2,#2-2*#3/2) (#1+#3/2,#2-#3/2)  node [inner sep=0pt,minimum size=3pt,shape=isosceles triangle, rotate=90,fill] {}}
\def\comult(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-0.5*#4) arc (90:0:0.5*#3 and 0.5*#4) (#1,#2-0.5*#4) arc (90:180:0.5*#3 and 0.5*#4)}
\def\counit(#1,#2){\draw (#1,#2) -- (#1,#2-0.93) (#1,#2-1) circle[radius=2pt]}
\def\cuadrupledoublemap(#1,#2)[#3]{\draw (#1+1.5,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=9pt, minimum width=40pt,shape=rectangle,draw,rounded corners] {$#3$} (#1+1,#2) .. controls (#1+1,#2-0.075) .. (doublesinglemapnode)
(#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+2,#2) .. controls (#1+2,#2-0.075) .. (doublesinglemapnode) (#1+3,#2) .. controls (#1+3,#2-0.075) .. (doublesinglemapnode) (doublesinglemapnode)-- (#1+1,#2-1) (doublesinglemapnode)-- (#1+2,#2-1)
}
\def\doublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=10pt, minimum width=22pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1)}
\def\doublesinglemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=10pt, minimum width=2pt,shape=rectangle,draw, rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublesinglemapnode) (doublesinglemapnode)-- (#1+0.5,#2-1)}
\def\flip(#1,#2)[#3]{\draw (
#1+1*#3,#2) .. controls (#1+1*#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3)
(#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3)
(#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3)
(#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3)
(#1+0.1*#3,#2-0.2*#3) -- (#1+0.9*#3,#2-0.8*#3)
(#1+1*#3,#2-1*#3) .. controls (#1+1*#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)
}
\def\laction(#1,#2)[#3,#4]{\draw (#1,#2) .. controls (#1,#2-0.555*#4/2) and (#1+0.445*#4/2,#2-1*#4/2) .. (#1+1*#4/2,#2-1*#4/2) -- (#1+2*#4/2+#3*#4/2,#2-1*#4/2) (#1+2*#4/2+#3*#4/2,#2)--(#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\lactionnamed(#1,#2)[#3,#4][#5]{\draw (#1+2*#4/2+#3*#4/2,#2-#4/2)  node[name=nodemap,inner sep=0pt,  minimum size=10pt, shape=circle,draw]{$#5$}
(#1,#2) .. controls (#1,#2-0.555*#4/2) and (#1+0.445*#4/2,#2-1*#4/2) .. (#1+1*#4/2,#2-1*#4/2) -- (nodemap)
(#1+2*#4/2+#3*#4/2,#2)  -- (nodemap)
(nodemap)--(#1+2*#4/2+#3*#4/2,#2-2*#4/2)
}
\def\map(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=10pt, shape=rectangle, draw, rounded corners]{$#3$} (#1,#2)-- (nodemap)  (nodemap)-- (#1,#2-1)}
\def\mult(#1,#2)[#3,#4]{\draw (#1,#2) arc (180:360:0.5*#3 and 0.5*#4) (#1+0.5*#3, #2-0.5*#4) -- (#1+0.5*#3,#2-#4)}
\def\raction(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-2*#4/2)  (#1,#2-1*#4/2)--(#1+1*#4/2+#3*#4/2,#2-1*#4/2) .. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-0.555*#4/2) .. (#1+2*#4/2+#3*#4/2,#2)}
\def\mult(#1,#2)[#3,#4]{\draw (#1,#2) arc (180:360:0.5*#3 and 0.5*#4) (#1+0.5*#3, #2-0.5*#4) -- (#1+0.5*#3,#2-#4)}
\def\rcoaction(#1,#2)[#3,#4]{\draw (#1,#2)-- (#1,#2-2*#4/2) (#1,#2-1*#4/2) -- (#1+1*#4/2+#3*#4/2,#2-1*#4/2).. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-1.445*#4/2) .. (#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\singledoublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=10pt, minimum width=22pt,shape=rectangle,draw,rounded corners] {$#3$} (#1+0.5,#2)--(doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1) }
\def\singletriplemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=triplemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=9pt, minimum width=27pt, shape=rectangle,draw,rounded corners] {$#3$} (#1+0.5,#2)--(triplemapnode) (triplemapnode) .. controls (#1-0.5,#2-0.925)..(#1-0.5,#2-1) (triplemapnode) .. controls (#1+0.5,#2-0.925).. (#1+0.5,#2-1) (triplemapnode) .. controls (#1+1.5,#2-0.925).. (#1+1.5,#2-1) }
\def\transposition(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\tripledoublemap(#1,#2)[#3]{\draw (#1,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=10pt, minimum width=30pt, shape=rectangle, draw, rounded corners] {$#3$} (#1-1,#2) .. controls (#1-1,#2-0.075) .. (doublesinglemapnode)
(#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075) .. (doublesinglemapnode) (doublesinglemapnode)-- (#1-0.5,#2-1) (doublesinglemapnode)-- (#1+0.5,#2-1)
}
\def\triplesinglemap(#1,#2)[#3]{\draw (#1,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=10pt, minimum width=30pt, shape=rectangle, draw, rounded corners] {$#3$} (#1-1,#2) .. controls (#1-1,#2-0.075) .. (doublesinglemapnode)
(#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075) .. (doublesinglemapnode) (doublesinglemapnode)-- (#1,#2-1)
}
\def\twisting(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.25*#3,#2-0.8*#3) and (#1+0.45*#3,#2-0.69*#3) .. (#1+0.50*#3,#2-0.66*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.1*#3,#2-0.65*#3) and (#1+0.22*#3,#2-0.54*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.75*#3,#2-0.47*#3) and (#1+0.9*#3,#2-0.4*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.5*#3,#2-0.34*#3) .. controls (#1+0.6*#3,#2-0.27*#3) and (#1+0.65*#3,#2-0.2*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-1*#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3)(#1+0.72*#3,#2-0.50*#3) -- (#1+0.50*#3,#2-0.66*#3) -- (#1+0.275*#3,#2-0.505*#3) -- (#1+0.5*#3,#2-0.34*#3) -- (#1+0.72*#3,#2-0.50*#3)}
\def\unit(#1,#2){\draw (#1,#2) circle[radius=2pt] (#1,#2-0.07) -- (#1,#2-1)}
\begin{scope}[xshift=0cm, yshift=0cm]
\braid(0,0)[1];
\end{scope}
\begin{scope}[xshift=1.3cm, yshift=0cm]
\node at (0,-0.55){,};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.47]
\def\braid(#1,#2)[#3]{\draw (#1+1*#3,#2) .. controls (#1+1*#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) -- (#1+0.37*#3,#2-0.41*#3) (#1+0.62*#3,#2-0.59*#3)-- (#1+0.9*#3,#2-0.8*#3) (#1+1*#3,#2-1*#3) .. controls (#1+1*#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\braidnamed(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=9.5pt, shape=circle,draw]{$#3$}
(#1-0.5,#2) .. controls (#1-0.5,#2-0.15) and (#1-0.4,#2-0.2) .. (#1-0.3,#2-0.3) (#1-0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2) .. controls (#1+0.5,#2-0.15) and (#1+0.4,#2-0.2) .. (#1+0.3,#2-0.3) (#1+0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2-1) .. controls (#1+0.5,#2-0.85) and (#1+0.4,#2-0.8) .. (#1+0.3,#2-0.7) (#1+0.3,#2-0.7) -- (nodemap)
(#1-0.5,#2-1) .. controls (#1-0.5,#2-0.85) and (#1-0.4,#2-0.8) .. (#1-0.3,#2-0.7) (#1-0.3,#2-0.7) -- (nodemap)
}
\def\cocyclenamed(#1,#2)[#3][#4]{\draw (#1+#3/2,#2-1*#3/2) node[name=nodemap,inner sep=0pt,  minimum size=9.5pt, shape=circle,draw]{$#4$}
(#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (nodemap) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (nodemap)-- (#1+#3/2,#2-2*#3/2)
}
\begin{scope}[xshift=0cm, yshift=0cm]
\braidnamed(0,0)[\scriptstyle \chi];
\end{scope}
\begin{scope}[xshift=0.9cm, yshift=-0.6cm]
\node at (0,0){,};
\end{scope}
\begin{scope}[xshift=2.5cm, yshift=0cm]
\cocyclenamed(0,0)[1][\scriptstyle f];
\end{scope}
\begin{scope}[xshift=5.5cm, yshift=-0.5cm]
\node at (0,0){and};
\end{scope}
\begin{scope}[xshift=7.5cm, yshift=0cm]
\cocyclenamed(0,0)[1][\scriptstyle \bar{f}];
\end{scope}
\begin{scope}[xshift=8.5cm, yshift=-0.6cm]
\node at (0,0){,};
\end{scope}
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[scale=0.44]
\def\braidnamed(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=9.5pt, shape=circle,draw]{$#3$}
(#1-0.5,#2) .. controls (#1-0.5,#2-0.15) and (#1-0.4,#2-0.2) .. (#1-0.3,#2-0.3) (#1-0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2) .. controls (#1+0.5,#2-0.15) and (#1+0.4,#2-0.2) .. (#1+0.3,#2-0.3) (#1+0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2-1) .. controls (#1+0.5,#2-0.85) and (#1+0.4,#2-0.8) .. (#1+0.3,#2-0.7) (#1+0.3,#2-0.7) -- (nodemap)
(#1-0.5,#2-1) .. controls (#1-0.5,#2-0.85) and (#1-0.4,#2-0.8) .. (#1-0.3,#2-0.7) (#1-0.3,#2-0.7) -- (nodemap)
}
\def\mult(#1,#2)[#3]{\draw (#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (#1+#3/2,#2-#3/2) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (#1+#3/2,#2-#3/2) -- (#1+#3/2,#2-2*#3/2)}
\def\doublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=8.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1)}
\def\doublesinglemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=8.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublesinglemapnode) (doublesinglemapnode)-- (#1+0.5,#2-1)}
\def\twisting(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.25*#3,#2-0.8*#3) and (#1+0.45*#3,#2-0.69*#3) .. (#1+0.50*#3,#2-0.66*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.1*#3,#2-0.65*#3) and (#1+0.22*#3,#2-0.54*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.75*#3,#2-0.47*#3) and (#1+0.9*#3,#2-0.4*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.5*#3,#2-0.34*#3) .. controls (#1+0.6*#3,#2-0.27*#3) and (#1+0.65*#3,#2-0.2*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1+0.1*#3,#2-0.2*#3) .. controls (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-1*#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3)(#1+0.72*#3,#2-0.50*#3) -- (#1+0.50*#3,#2-0.66*#3) -- (#1+0.275*#3,#2-0.505*#3) -- (#1+0.5*#3,#2-0.34*#3) -- (#1+0.72*#3,#2-0.50*#3)}
\begin{scope}[xshift=0cm,yshift=-0.5cm]
;\doublemap(0,0)[\scriptstyle\mathcal{F}];\draw (2,0) -- (2,-1);\draw (0,-1) -- (0,-2); \braidnamed(1.5,-1)[\scriptstyle \chi]; \mult(0,-2)[1];\draw (2,-2) -- (2,-3);
\end{scope}
\begin{scope}[xshift=0.2cm,yshift=0cm]
\node at (2.5,-1.8){=};
\end{scope}
\begin{scope}[xshift=0.4cm]
\draw (3,0) -- (3,-1);\braidnamed(4.5,0)[\scriptstyle\chi];\braidnamed(3.5,-1)[\scriptstyle\chi];\draw (5,-1) -- (5,-2);\draw (3,-2) -- (3,-3);\doublemap(4,-2)[\scriptstyle\mathcal{F}];\mult(3,-3)[1];\draw (5,-3) -- (5,-4);
\end{scope}
\begin{scope}[xshift=5cm,yshift=0cm]
\node at (2.5,-1.8){and};
\end{scope}
\begin{scope}[xshift=9.6cm, yshift=-0.5cm]
\doublemap(0,0)[\scriptstyle\mathcal{F}];\draw (2,0) -- (2,-1);\draw (0,-1) -- (0,-2);\doublemap(1,-1)[\scriptstyle\mathcal{F}];\mult(0,-2)[1];\draw (2,-2) -- (2,-3);
\end{scope}
\begin{scope}[xshift=10cm,yshift=0cm]
\node at (2.5,-1.8){=};
\end{scope}
\begin{scope}[xshift=10.05cm]
\draw (3,0) -- (3,-1);\doublemap(4,0)[\scriptstyle\mathcal{F}];\braidnamed(3.5,-1)[\scriptstyle\chi];\draw (5,-1) -- (5,-2);\draw (3,-2) -- (3,-3);\doublemap(4,-2)[\scriptstyle\mathcal{F}];\mult(3,-3)[1];\draw (5,-3) -- (5,-4);
\end{scope}
\begin{scope}[xshift=14.05cm,yshift=0cm]
\node at (1.6,-1.8){.};
\end{scope}
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[scale=0.45]
\def\braidnamed(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=9.5pt, shape=circle,draw]{$#3$}
(#1-0.5,#2) .. controls (#1-0.5,#2-0.15) and (#1-0.4,#2-0.2) .. (#1-0.3,#2-0.3) (#1-0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2) .. controls (#1+0.5,#2-0.15) and (#1+0.4,#2-0.2) .. (#1+0.3,#2-0.3) (#1+0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2-1) .. controls (#1+0.5,#2-0.85) and (#1+0.4,#2-0.8) .. (#1+0.3,#2-0.7) (#1+0.3,#2-0.7) -- (nodemap)
(#1-0.5,#2-1) .. controls (#1-0.5,#2-0.85) and (#1-0.4,#2-0.8) .. (#1-0.3,#2-0.7) (#1-0.3,#2-0.7) -- (nodemap)
}
\def\cocyclenamed(#1,#2)[#3][#4]{\draw (#1+#3/2,#2-1*#3/2) node[name=nodemap,inner sep=0pt,  minimum size=9pt, shape=circle,draw]{$#4$}
(#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (nodemap) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (nodemap)-- (#1+#3/2,#2-2*#3/2)
}
\def\unit(#1,#2){\draw (#1,#2) circle[radius=2pt] (#1,#2-0.07) -- (#1,#2-1)}
\def\comult(#1,#2)[#3]{\draw (#1,#2)-- (#1,#2-1*#3/2) (#1,#2-1*#3/2) .. controls (#1+0.555*#3/2,#2-1*#3/2) and (#1+1*#3/2,#2-1.445*#3/2) .. (#1+1*#3/2,#2-2*#3/2) (#1,#2-1*#3/2) .. controls (#1-0.555*#3/2,#2-1*#3/2) and (#1-1*#3/2,#2-1.445*#3/2) .. (#1-1*#3/2,#2-2*#3/2)}
\def\rcoaction(#1,#2)[#3,#4]{\draw (#1,#2)-- (#1,#2-2*#4/2) (#1,#2-1*#4/2) -- (#1+1*#4/2+#3*#4/2,#2-1*#4/2).. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-1.445*#4/2) .. (#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\transposition(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\raction(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-2*#4/2)  (#1,#2-1*#4/2)--(#1+1*#4/2+#3*#4/2,#2-1*#4/2) .. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-0.555*#4/2) .. (#1+2*#4/2+#3*#4/2,#2)}
\def\mult(#1,#2)[#3,#4]{\draw (#1,#2) arc (180:360:0.5*#3 and 0.5*#4) (#1+0.5*#3, #2-0.5*#4) -- (#1+0.5*#3,#2-#4)}
\def\map(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=10.5pt, shape=rectangle, draw, rounded corners]{$#3$} (#1,#2)-- (nodemap)  (nodemap)-- (#1,#2-1)}
\def\laction(#1,#2)[#3,#4]{\draw (#1,#2) .. controls (#1,#2-0.555*#4/2) and (#1+0.445*#4/2,#2-1*#4/2) .. (#1+1*#4/2,#2-1*#4/2) -- (#1+2*#4/2+#3*#4/2,#2-1*#4/2) (#1+2*#4/2+#3*#4/2,#2)--(#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\twisting(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.25*#3,#2-0.8*#3) and (#1+0.45*#3,#2-0.69*#3) .. (#1+0.50*#3,#2-0.66*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.1*#3,#2-0.65*#3) and (#1+0.22*#3,#2-0.54*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.75*#3,#2-0.47*#3) and (#1+0.9*#3,#2-0.4*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.5*#3,#2-0.34*#3) .. controls (#1+0.6*#3,#2-0.27*#3) and (#1+0.65*#3,#2-0.2*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-1*#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3)(#1+0.72*#3,#2-0.50*#3) -- (#1+0.50*#3,#2-0.66*#3) -- (#1+0.275*#3,#2-0.505*#3) -- (#1+0.5*#3,#2-0.34*#3) -- (#1+0.72*#3,#2-0.50*#3)}
\def\doublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=9pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1)}
\def\doublesinglemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=8.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublesinglemapnode) (doublesinglemapnode)-- (#1+0.5,#2-1)}
\def\singledoublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=8.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1+0.5,#2)--(doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1) }
\def\counit(#1,#2){\draw (#1,#2) -- (#1,#2-0.93) (#1,#2-1) circle[radius=2pt]}
\def\braid(#1,#2)[#3]{\draw (#1+1*#3,#2) .. controls (#1+1*#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) -- (#1+0.37*#3,#2-0.41*#3) (#1+0.62*#3,#2-0.59*#3)-- (#1+0.9*#3,#2-0.8*#3) (#1+1*#3,#2-1*#3) .. controls (#1+1*#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\cocicle(#1,#2)[#3]{\draw (#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (#1+#3/2,#2-#3/2) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (#1+#3/2,#2-#3/2) -- (#1+#3/2,#2-2*#3/2) (#1+#3/2,#2-#3/2)  node [inner sep=0pt,minimum size=3pt,shape=circle,fill] {}}
\begin{scope}[xshift=0cm, yshift=-1.55cm]
\doublemap(0,0)[\scriptstyle \mathcal{F}_{\hs f}]; \draw (2,0) -- (2,-1); \draw (0,-1) -- (0,-2); \laction(1,-1)[0,1];
\mult(0,-2)[2,1.5];
\end{scope}
\begin{scope}[xshift=2.6cm, yshift=-2.35cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=3.2cm, yshift=-1.3cm]
\draw (0,0) -- (0,-1); \braidnamed(1.5,0)[\scriptstyle \chi_{\hspace{-0.5pt\rho}}]; \draw (2,-1) -- (2,-2); \braidnamed(0.5,-1)[\scriptstyle \chi_{\hspace{-0.5pt}\rho}]; \draw (0,-2) -- (0,-3); \cocyclenamed(1,-2)[1][\scriptstyle f]; \mult(0,-3)[1.5,1];
\end{scope}
\begin{scope}[xshift=7.6cm, yshift=-2.35cm]
\node at (0,-1){and};
\end{scope}
\begin{scope}[xshift=9cm, yshift=-1.25cm]
\doublemap(2,0)[\scriptstyle \mathcal{F}_{\hs f}]; \draw (1,0) -- (1,-1); \draw (1,-2) -- (1,-3); \draw (3,-1) -- (3,-2); \braidnamed(1.5,-1)[\scriptstyle \chi_{\hspace{-0.5pt}\rho}]; \cocyclenamed(2,-2)[1][\scriptstyle f]; \mult(1,-3)[1.5,1];
\end{scope}
\begin{scope}[xshift=12.9cm, yshift=-2.35cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=13.8cm, yshift=-1.75cm]
\doublemap(0,0)[\scriptstyle \mathcal{F}_{\hs f}]; \draw (2,0) -- (2,-1); \cocyclenamed(1,-1)[1][\scriptstyle f]; \draw (0,-1) -- (0,-2);
 \mult(0,-2)[1.5,1];
\end{scope}
\begin{scope}[xshift=16.1cm, yshift=-2.35cm]
\node at (0,-1){.};
\end{scope}
\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[scale=0.45]
\def\braidnamed(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=9.5pt, shape=circle,draw]{$#3$}
(#1-0.5,#2) .. controls (#1-0.5,#2-0.15) and (#1-0.4,#2-0.2) .. (#1-0.3,#2-0.3) (#1-0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2) .. controls (#1+0.5,#2-0.15) and (#1+0.4,#2-0.2) .. (#1+0.3,#2-0.3) (#1+0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2-1) .. controls (#1+0.5,#2-0.85) and (#1+0.4,#2-0.8) .. (#1+0.3,#2-0.7) (#1+0.3,#2-0.7) -- (nodemap)
(#1-0.5,#2-1) .. controls (#1-0.5,#2-0.85) and (#1-0.4,#2-0.8) .. (#1-0.3,#2-0.7) (#1-0.3,#2-0.7) -- (nodemap)
}
\def\cocyclenamed(#1,#2)[#3][#4]{\draw (#1+#3/2,#2-1*#3/2) node[name=nodemap,inner sep=0pt,  minimum size=9pt, shape=circle,draw]{$#4$}
(#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (nodemap) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (nodemap)-- (#1+#3/2,#2-2*#3/2)
}
\def\cocyclenamed(#1,#2)[#3][#4]{\draw (#1+#3/2,#2-1*#3/2) node[name=nodemap,inner sep=0pt,  minimum size=9pt, shape=circle,draw]{$#4$}
(#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (nodemap) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (nodemap)-- (#1+#3/2,#2-2*#3/2)
}
\def\unit(#1,#2){\draw (#1,#2) circle[radius=2pt] (#1,#2-0.07) -- (#1,#2-1)}
\def\comult(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-0.5*#4) arc (90:0:0.5*#3 and 0.5*#4) (#1,#2-0.5*#4) arc (90:180:0.5*#3 and 0.5*#4)}
\def\rcoaction(#1,#2)[#3,#4]{\draw (#1,#2)-- (#1,#2-2*#4/2) (#1,#2-1*#4/2) -- (#1+1*#4/2+#3*#4/2,#2-1*#4/2).. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-1.445*#4/2) .. (#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\transposition(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\raction(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-2*#4/2)  (#1,#2-1*#4/2)--(#1+1*#4/2+#3*#4/2,#2-1*#4/2) .. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-0.555*#4/2) .. (#1+2*#4/2+#3*#4/2,#2)}
\def\mult(#1,#2)[#3,#4]{\draw (#1,#2) arc (180:360:0.5*#3 and 0.5*#4) (#1+0.5*#3, #2-0.5*#4) -- (#1+0.5*#3,#2-#4)}
\def\map(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=10.5pt, shape=rectangle,draw, rounded corners]{$#3$} (#1,#2)-- (nodemap)  (nodemap)-- (#1,#2-1)}
\def\laction(#1,#2)[#3,#4]{\draw (#1,#2) .. controls (#1,#2-0.555*#4/2) and (#1+0.445*#4/2,#2-1*#4/2) .. (#1+1*#4/2,#2-1*#4/2) -- (#1+2*#4/2+#3*#4/2,#2-1*#4/2) (#1+2*#4/2+#3*#4/2,#2)--(#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\twisting(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.25*#3,#2-0.8*#3) and (#1+0.45*#3,#2-0.69*#3) .. (#1+0.50*#3,#2-0.66*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.1*#3,#2-0.65*#3) and (#1+0.22*#3,#2-0.54*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.75*#3,#2-0.47*#3) and (#1+0.9*#3,#2-0.4*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.5*#3,#2-0.34*#3) .. controls (#1+0.6*#3,#2-0.27*#3) and (#1+0.65*#3,#2-0.2*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-1*#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3)(#1+0.72*#3,#2-0.50*#3) -- (#1+0.50*#3,#2-0.66*#3) -- (#1+0.275*#3,#2-0.505*#3) -- (#1+0.5*#3,#2-0.34*#3) -- (#1+0.72*#3,#2-0.50*#3)}
\def\doublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=8.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1)}
\def\doublesinglemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=8.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublesinglemapnode) (doublesinglemapnode)-- (#1+0.5,#2-1)}
\def\singledoublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=8.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1+0.5,#2)--(doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1) }
\def\counit(#1,#2){\draw (#1,#2) -- (#1,#2-0.93) (#1,#2-1) circle[radius=2pt]}
\def\braid(#1,#2)[#3]{\draw (#1+1*#3,#2) .. controls (#1+1*#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) -- (#1+0.37*#3,#2-0.41*#3) (#1+0.62*#3,#2-0.59*#3)-- (#1+0.9*#3,#2-0.8*#3) (#1+1*#3,#2-1*#3) .. controls (#1+1*#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\cocicle(#1,#2)[#3]{\draw (#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (#1+#3/2,#2-#3/2) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (#1+#3/2,#2-#3/2) -- (#1+#3/2,#2-2*#3/2) (#1+#3/2,#2-#3/2)  node [inner sep=0pt,minimum size=3pt,shape=circle,fill] {}}
\begin{scope}[xshift=0cm, yshift=-2.5cm]
\draw (0,0) -- (0,-1); \braidnamed(1.5,0)[\scriptstyle \chi_{\hspace{-0.5pt}\rho}]; \draw (2,-1) -- (2,-2); \braidnamed(0.5,-1)[\scriptstyle \chi_{\hspace{-0.5pt}\rho}]; \draw (0,-2) -- (0,-3); \doublemap(1,-2)[\scriptstyle \mathcal{F}_{\hs f}]; \mult(0,-3)[1,1]; \draw (2,-3) -- (2,-4);
\end{scope}
\begin{scope}[xshift=2.7cm, yshift=-3.55cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=3.3cm, yshift=-1.5cm]
\draw (0,0) -- (0,-1); \braidnamed(1.5,0)[\scriptstyle \chi_{\hspace{-0.5pt}\rho}]; \draw (2,-1) .. controls (2,-1.5) and (3,-1.5) .. (3,-2); \braidnamed(0.5,-1)[\scriptstyle \chi_{\hspace{-0.5pt}\rho}]; \draw (0,-2) -- (0,-5); \comult(1,-2)[1,1]; \comult(3,-2)[1,1]; \cocyclenamed(0.5,-4)[1][\scriptstyle f]; \mult(0,-5)[1,1]; \draw (0.5,-3) -- (0.5,-4); \mult(2.5,-4)[1,1]; \draw (3.5,-3) -- (3.5,-4); \braid(1.5,-3)[1]; \draw (3,-5) -- (3,-6);
\end{scope}
\begin{scope}[xshift=7.3cm, yshift=-3.55cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=7.8cm, yshift=-1cm]
\comult(0.5,-2)[1,1]; \comult(2.5,0)[1,1]; \braid(3,-1)[1]; \braidnamed(2.5,-2)[\scriptstyle \chi_{\hspace{-0.5pt}\rho}]; \braid(1,-3)[1]; \braidnamed(0.5,-4)[\scriptstyle \chi_{\hspace{-0.5pt}\rho}]; \draw (0,-3) -- (0,-4);  \draw (2,-1) -- (2,-2); \draw (0.5,0) -- (0.5,-2); \braid(2,-4)[1]; \draw (3,-3) -- (3,-4); \draw (4,-2) -- (4,-5); \mult(3,-5)[1,1]; \cocyclenamed(1,-5)[1][\scriptstyle f]; \mult(0,-6)[1.5,1]; \draw (0,-5) -- (0,-6); \draw (3.5,-6) -- (3.5,-7); \draw (4,0) -- (4,-1);
\end{scope}
\begin{scope}[xshift=12.2cm, yshift=-3.55cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=12.7cm, yshift=-1cm]
\comult(0.5,0)[1,1]; \comult(2.5,0)[1,1]; \braid(1,-1)[1]; \draw (4,0) -- (4,-1); \braid(3,-1)[1]; \cocyclenamed(1,-5)[1][\scriptstyle f]; \mult(0,-6)[1.5,1]; \braid (2,-2)[1]; \braidnamed(1.5,-3)[\scriptstyle \chi_{\hspace{-0.5pt}\rho}]; \braidnamed(0.5,-4)[\scriptstyle \chi_{\hspace{-0.5pt}\rho}]; \draw (0,-1) -- (0,-4);  \draw (0,-5) -- (0,-6);  \draw (1,-2) -- (1,-3); \draw (2,-4) -- (2,-5); \mult(3,-3)[1,1]; \draw (4,-2) -- (4,-3); \draw (3.5,-4) -- (3.5,-7);
\end{scope}
\begin{scope}[xshift=17.1cm, yshift=-3.55cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=18cm, yshift=-1cm]
\comult(0.5,0)[1,1]; \comult(2.5,0)[1,1]; \braid(1,-1)[1]; \draw (0,-1) -- (0,-2); \draw (3,-1) -- (3,-2); \draw (3.5,0) -- (3.5,-3);  \doublemap(0,-2)[\scriptstyle \mathcal{F}_{\hs f}]; \mult(2,-2)[1,1]; \braid(2.5,-3)[1]; \draw (1,-3) -- (1,-4); \laction(1,-4)[1,1]; \draw (0,-3) -- (0,-5);  \mult(0,-5)[2.5,2]; \draw (3.5,-4) -- (3.5,-7);
\end{scope}
\begin{scope}[xshift=22cm, yshift=-3.55cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=22.6cm, yshift=-2.05cm]
\doublemap(0,0)[\scriptstyle \mathcal{F}_{\hs f}]; \draw (0,-1) -- (0,-4); \draw (2.5,0) -- (2.5,-2); \comult(1,-1)[1,1]; \braid(1.5,-2)[1]; \draw (0.5,-2) -- (0.5,-3); \laction(0.5,-3)[0,1]; \mult(0,-4)[1.5,1]; \draw (2.5,-3) -- (2.5,-5);
\end{scope}
\begin{scope}[xshift=25.5cm, yshift=-3.55cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=26.2cm, yshift=-3.cm]
\doublemap(0,0)[\scriptstyle \mathcal{F}_{\hs f}]; \draw (2,0) -- (2,-1); \draw (0,-1) -- (0,-2); \mult(0,-2)[1,1]; \braidnamed(1.5,-1)[\scriptstyle \chi_{\hspace{-0.5pt}\rho}]; \draw (2,-2) -- (2,-3);
\end{scope}
\begin{scope}[xshift=28.5cm, yshift=-3.55cm]
\node at (0,-1){,};
\end{scope}
\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}[scale=0.45]
\def\cocyclenamed(#1,#2)[#3][#4]{\draw (#1+#3/2,#2-1*#3/2) node[name=nodemap,inner sep=0pt,  minimum size=9pt, shape=circle,draw]{$#4$}
(#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (nodemap) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (nodemap)-- (#1+#3/2,#2-2*#3/2)
}
\def\unit(#1,#2){\draw (#1,#2) circle[radius=2pt] (#1,#2-0.07) -- (#1,#2-1)}
\def\comult(#1,#2)[#3]{\draw (#1,#2)-- (#1,#2-1*#3/2) (#1,#2-1*#3/2) .. controls (#1+0.555*#3/2,#2-1*#3/2) and (#1+1*#3/2,#2-1.445*#3/2) .. (#1+1*#3/2,#2-2*#3/2) (#1,#2-1*#3/2) .. controls (#1-0.555*#3/2,#2-1*#3/2) and (#1-1*#3/2,#2-1.445*#3/2) .. (#1-1*#3/2,#2-2*#3/2)}
\def\rcoaction(#1,#2)[#3,#4]{\draw (#1,#2)-- (#1,#2-2*#4/2) (#1,#2-1*#4/2) -- (#1+1*#4/2+#3*#4/2,#2-1*#4/2).. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-1.445*#4/2) .. (#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\transposition(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\raction(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-2*#4/2)  (#1,#2-1*#4/2)--(#1+1*#4/2+#3*#4/2,#2-1*#4/2) .. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-0.555*#4/2) .. (#1+2*#4/2+#3*#4/2,#2)}
\def\mult(#1,#2)[#3]{\draw (#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (#1+#3/2,#2-#3/2) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (#1+#3/2,#2-#3/2) -- (#1+#3/2,#2-2*#3/2)}
\def\map(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=-0.3pt, minimum size=10.5pt, shape=rectangle,draw, rounded corners]{$#3$} (#1,#2)-- (nodemap) (nodemap)-- (#1,#2-1)}
\def\laction(#1,#2)[#3,#4]{\draw (#1,#2) .. controls (#1,#2-0.555*#4/2) and (#1+0.445*#4/2,#2-1*#4/2) .. (#1+1*#4/2,#2-1*#4/2) -- (#1+2*#4/2+#3*#4/2,#2-1*#4/2) (#1+2*#4/2+#3*#4/2,#2)--(#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\twisting(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.25*#3,#2-0.8*#3) and (#1+0.45*#3,#2-0.69*#3) .. (#1+0.50*#3,#2-0.66*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.1*#3,#2-0.65*#3) and (#1+0.22*#3,#2-0.54*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.75*#3,#2-0.47*#3) and (#1+0.9*#3,#2-0.4*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.5*#3,#2-0.34*#3) .. controls (#1+0.6*#3,#2-0.27*#3) and (#1+0.65*#3,#2-0.2*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-1*#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3)(#1+0.72*#3,#2-0.50*#3) -- (#1+0.50*#3,#2-0.66*#3) -- (#1+0.275*#3,#2-0.505*#3) -- (#1+0.5*#3,#2-0.34*#3) -- (#1+0.72*#3,#2-0.50*#3)}
\def\doublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=8.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1)}
\def\doublesinglemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=8.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublesinglemapnode) (doublesinglemapnode)-- (#1+0.5,#2-1)}
\def\singledoublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=8.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1+0.5,#2)--(doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1) }
\def\counit(#1,#2){\draw (#1,#2) -- (#1,#2-0.93) (#1,#2-1) circle[radius=2pt]}
\def\braid(#1,#2)[#3]{\draw (#1+1*#3,#2) .. controls (#1+1*#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) -- (#1+0.37*#3,#2-0.41*#3) (#1+0.62*#3,#2-0.59*#3)-- (#1+0.9*#3,#2-0.8*#3) (#1+1*#3,#2-1*#3) .. controls (#1+1*#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\cocicle(#1,#2)[#3]{\draw (#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (#1+#3/2,#2-#3/2) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (#1+#3/2,#2-#3/2) -- (#1+#3/2,#2-2*#3/2) (#1+#3/2,#2-#3/2)  node [inner sep=0pt,minimum size=3pt,shape=circle,fill] {}}
\begin{scope}[xshift=0cm, yshift=-1cm]
\draw (0,0) -- (0,-1); \draw (2,0) -- (2,-2); \map(1,0)[\scriptstyle \cramped{\Pi^{\!R}}];  \mult(0,-1)[1]; \cocyclenamed(0.5,-2)[1.5][\scriptstyle f];
\end{scope}
\begin{scope}[xshift=2.7cm, yshift=-1.3cm]
\node at (0,-1.5){=};
\end{scope}
\begin{scope}[xshift=3.4cm, yshift=0.25cm]
\draw (0,-0.5) -- (0,-1.5); \draw (2.5,-0.5) -- (2.5,-2); \map(1,-0.5)[\scriptstyle \cramped{\Pi^{\!R}}]; \mult(0,-1.5)[1]; \comult(0.5,-2)[1]; \comult(2.5,-2)[1];  \draw (0,-3) -- (0,-4);  \draw (3,-3) -- (3,-4); \braid(1,-3)[1]; \mult(2,-4)[1]; \cocyclenamed(0,-4)[1][\scriptstyle f]; \draw (0.5,-5) -- (0.5,-5.5); \counit(2.5,-4.5);
\end{scope}
\begin{scope}[xshift=7cm, yshift=-1.3cm]
\node at (0,-1.5){=};
\end{scope}
\begin{scope}[xshift=7.7cm, yshift=-0.6cm]
\comult(0.5,0)[1]; \draw (3,0) -- (3,-1); \map(2,0)[\scriptstyle \cramped{\Pi^{\!R}}]; \mult(1,-1)[1]; \comult(3,-1)[1];  \braid(1.5,-2)[1]; \draw (0,-1) -- (0,-3); \draw (3.5,-2) -- (3.5,-3); \mult(2.5,-3)[1]; \cocyclenamed(0,-3)[1.5][\scriptstyle f]; \counit(3,-3.5);
\end{scope}
\begin{scope}[xshift=11.7cm, yshift=-1.3cm]
\node at (0,-1.5){=};
\end{scope}
\begin{scope}[xshift=12.4cm, yshift=-0.55cm]
\comult(0.5,0)[1]; \map(2,0)[\scriptstyle \cramped{\Pi^{\!R}}]; \comult(3.5,0)[1];  \braid(2,-1)[1]; \draw (0,-1) -- (0,-3); \draw (4,-1) -- (4,-2); \draw (1,-1) -- (1,-2); \mult(2,-3)[1.5]; \mult(3,-2)[1];  \braid(1,-2)[1]; \counit(2.75,-3.75); \cocyclenamed(0,-3)[1][\scriptstyle f]; \draw (0.5,-4) -- (0.5,-4.75);
\end{scope}
\begin{scope}[xshift=17cm, yshift=-1.3cm]
\node at (0,-1.5){=};
\end{scope}
\begin{scope}[xshift=17.7cm, yshift=0.25cm]
\draw (0.5,-0.5) -- (0.5,-2.5); \draw (3,-0.5) -- (3,-1.5); \map(2,-0.5)[\scriptstyle \cramped{\Pi^{\!R}}]; \mult(2,-1.5)[1]; \comult(0.5,-2)[1]; \comult(2.5,-2)[1];  \draw (0,-3) -- (0,-4);  \draw (3,-3) -- (3,-4); \braid(1,-3)[1]; \mult(2,-4)[1]; \cocyclenamed(0,-4)[1][\scriptstyle f]; \draw (0.5,-5) -- (0.5,-5.5); \counit(2.5,-4.5);
\end{scope}
\begin{scope}[xshift=21.3cm, yshift=-1.3cm]
\node at (0,-1.5){=};
\end{scope}
\begin{scope}[xshift=22cm, yshift=-1.3cm]
\draw (0,0) -- (0,-2); \draw (2,0) -- (2,-1); \map(1,0)[\scriptstyle \cramped{\Pi^{\!R}}];  \mult(1,-1)[1]; \cocyclenamed(0,-2)[1.5][\scriptstyle f];
\end{scope}
\begin{scope}[xshift=24.4cm, yshift=-1cm]
\node at (0,-1.5){,};
\end{scope}
\end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}[scale=0.44]
\def\unit(#1,#2){\draw (#1,#2) circle[radius=2pt] (#1,#2-0.07) -- (#1,#2-1)}
\def\comult(#1,#2)[#3]{\draw (#1,#2)-- (#1,#2-1*#3/2) (#1,#2-1*#3/2) .. controls (#1+0.555*#3/2,#2-1*#3/2) and (#1+1*#3/2,#2-1.445*#3/2) .. (#1+1*#3/2,#2-2*#3/2) (#1,#2-1*#3/2) .. controls (#1-0.555*#3/2,#2-1*#3/2) and (#1-1*#3/2,#2-1.445*#3/2) .. (#1-1*#3/2,#2-2*#3/2)}
\def\rcoaction(#1,#2)[#3,#4]{\draw (#1,#2)-- (#1,#2-2*#4/2) (#1,#2-1*#4/2) -- (#1+1*#4/2+#3*#4/2,#2-1*#4/2).. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-1.445*#4/2) .. (#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\transposition(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\raction(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-2*#4/2)  (#1,#2-1*#4/2)--(#1+1*#4/2+#3*#4/2,#2-1*#4/2) .. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-0.555*#4/2) .. (#1+2*#4/2+#3*#4/2,#2)}
\def\mult(#1,#2)[#3,#4]{\draw (#1,#2) arc (180:360:0.5*#3 and 0.5*#4) (#1+0.5*#3, #2-0.5*#4) -- (#1+0.5*#3,#2-#4)}
\def\map(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=10.5pt, shape=rectangle,draw, rounded corners]{$#3$} (#1,#2)-- (nodemap)  (nodemap)-- (#1,#2-1)}
\def\laction(#1,#2)[#3,#4]{\draw (#1,#2) .. controls (#1,#2-0.555*#4/2) and (#1+0.445*#4/2,#2-1*#4/2) .. (#1+1*#4/2,#2-1*#4/2) -- (#1+2*#4/2+#3*#4/2,#2-1*#4/2) (#1+2*#4/2+#3*#4/2,#2)--(#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\twisting(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.25*#3,#2-0.8*#3) and (#1+0.45*#3,#2-0.69*#3) .. (#1+0.50*#3,#2-0.66*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.1*#3,#2-0.65*#3) and (#1+0.22*#3,#2-0.54*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.75*#3,#2-0.47*#3) and (#1+0.9*#3,#2-0.4*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.5*#3,#2-0.34*#3) .. controls (#1+0.6*#3,#2-0.27*#3) and (#1+0.65*#3,#2-0.2*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-1*#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3)(#1+0.72*#3,#2-0.50*#3) -- (#1+0.50*#3,#2-0.66*#3) -- (#1+0.275*#3,#2-0.505*#3) -- (#1+0.5*#3,#2-0.34*#3) -- (#1+0.72*#3,#2-0.50*#3)}
\def\doublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=8.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1)}
\def\doublesinglemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=9.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublesinglemapnode) (doublesinglemapnode)-- (#1+0.5,#2-1)}
\def\singledoublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=8.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1+0.5,#2)--(doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1) }
\def\counit(#1,#2){\draw (#1,#2) -- (#1,#2-0.93) (#1,#2-1) circle[radius=2pt]}
\def\braid(#1,#2)[#3]{\draw (#1+1*#3,#2) .. controls (#1+1*#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) -- (#1+0.37*#3,#2-0.41*#3) (#1+0.62*#3,#2-0.59*#3)-- (#1+0.9*#3,#2-0.8*#3) (#1+1*#3,#2-1*#3) .. controls (#1+1*#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\cocicle(#1,#2)[#3]{\draw (#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (#1+#3/2,#2-#3/2) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (#1+#3/2,#2-#3/2) -- (#1+#3/2,#2-2*#3/2) (#1+#3/2,#2-#3/2)  node [inner sep=0pt,minimum size=3pt,shape=circle,fill] {}}
\def\solbraid(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=10pt, shape=circle,draw]{$#3$}
(#1-0.5,#2) .. controls (#1-0.5,#2-0.15) and (#1-0.4,#2-0.2) .. (#1-0.3,#2-0.3) (#1-0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2) .. controls (#1+0.5,#2-0.15) and (#1+0.4,#2-0.2) .. (#1+0.3,#2-0.3) (#1+0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2-1) .. controls (#1+0.5,#2-0.85) and (#1+0.4,#2-0.8) .. (#1+0.3,#2-0.7) (#1+0.3,#2-0.7) -- (nodemap)
(#1-0.5,#2-1) .. controls (#1-0.5,#2-0.85) and (#1-0.4,#2-0.8) .. (#1-0.3,#2-0.7) (#1-0.3,#2-0.7) -- (nodemap)
}
\def\comult(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-0.5*#4) arc (90:0:0.5*#3 and 0.5*#4) (#1,#2-0.5*#4) arc (90:180:0.5*#3 and 0.5*#4)}
\def\cocicleTR90(#1,#2)[#3]{\draw (#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (#1+#3/2,#2-#3/2) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (#1+#3/2,#2-#3/2) -- (#1+#3/2,#2-2*#3/2) (#1+#3/2,#2-#3/2)  node [inner sep=0pt,minimum size=3pt,shape=isosceles triangle, rotate=90,fill] {}}
\begin{scope}[xshift=0cm, yshift=-1.5cm]
\unit(1,0); \singledoublemap(0.5,-1)[\scriptstyle \nu]; \comult(1.5,-2)[1,1]; \draw (0.5,-2) -- (0.5,-3);
\end{scope}
\begin{scope}[xshift=2.4cm, yshift=-2.1cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=2.8cm, yshift=-1cm]
\unit(1,0); \singledoublemap(0.5,-1)[\scriptstyle \nu]; \map(1.5,-2)[\scriptstyle \cramped{\Pi^{\!L}}]; \comult(1.5,-3)[1,1]; \draw (0.5,-2) -- (0.5,-4);
\end{scope}
\begin{scope}[xshift=5.4cm, yshift=-2.1cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=5.6cm, yshift=-1cm]
\unit(1,0); \singledoublemap(0.5,-1)[\scriptstyle \nu]; \draw (0.5,-2) -- (0.5,-4); \draw (2.5,-2) -- (2.5,-3); \unit(3,0); \comult(3,-1)[1,1]; \mult(1.5,-3)[1,1]; \draw (3.5,-2) -- (3.5,-4); \map(1.5,-2)[\scriptstyle \cramped{\Pi^{\!L}}];
\end{scope}
\begin{scope}[xshift=9.6cm, yshift=-2.1cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=9.8cm, yshift=-1.5cm]
\unit(1,0); \singledoublemap(0.5,-1)[\scriptstyle \nu]; \draw (0.5,-2) -- (0.5,-3); \unit(3,0); \comult(3,-1)[1,1]; \mult(1.5,-2)[1,1]; \draw (3.5,-2) -- (3.5,-3);
\end{scope}
\begin{scope}[xshift=15.5cm, yshift=-2.1cm]
\node at (0,-1){and};
\end{scope}
\begin{scope}[xshift=17.7cm, yshift=-1.5cm]
\unit(1,0); \singledoublemap(0.5,-1)[\scriptstyle \nu]; \comult(1.5,-2)[1,1]; \draw (0.5,-2) -- (0.5,-3);
\end{scope}
\begin{scope}[xshift=20.2cm, yshift=-2.1cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=20.5cm, yshift=-1cm]
\unit(1,0); \singledoublemap(0.5,-1)[\scriptstyle \nu]; \map(1.5,-2)[\scriptstyle \cramped{\Pi^{\!L}}]; \comult(1.5,-3)[1,1]; \draw (0.5,-2) -- (0.5,-4);
\end{scope}
\begin{scope}[xshift=22.9cm, yshift=-2.1cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=23.2cm, yshift=-0.5cm]
\unit(1,0); \singledoublemap(0.5,-1)[\scriptstyle \nu]; \draw (0.5,-2) -- (0.5,-5); \unit(3,0); \comult(3,-1)[1,1]; \map(1.5,-2)[\scriptstyle \cramped{\Pi^{\!L}}]; \braid(1.5,-3)[1]; \mult(1.5,-4)[1,1]; \draw (3.5,-2) -- (3.5,-5); \draw (2.5,-2) -- (2.5,-3);
\end{scope}
\begin{scope}[xshift=27.1cm, yshift=-2.1cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=27.4cm, yshift=-1cm]
\unit(1,0); \singledoublemap(0.5,-1)[\scriptstyle \nu]; \draw (0.5,-2) -- (0.5,-4); \unit(3,0); \comult(3,-1)[1,1]; \braid(1.5,-2)[1]; \mult(1.5,-3)[1,1]; \draw (3.5,-2) -- (3.5,-4);
\end{scope}
\begin{scope}[xshift=31.1cm, yshift=-2.1cm]
\node at (0,-1){,};
\end{scope}
\end{tikzpicture}

==> (inline-6) <==
\begin{tikzpicture}[scale=0.45]
\def\braidnamed(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=9.5pt, shape=circle,draw]{$#3$}
(#1-0.5,#2) .. controls (#1-0.5,#2-0.15) and (#1-0.4,#2-0.2) .. (#1-0.3,#2-0.3) (#1-0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2) .. controls (#1+0.5,#2-0.15) and (#1+0.4,#2-0.2) .. (#1+0.3,#2-0.3) (#1+0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2-1) .. controls (#1+0.5,#2-0.85) and (#1+0.4,#2-0.8) .. (#1+0.3,#2-0.7) (#1+0.3,#2-0.7) -- (nodemap)
(#1-0.5,#2-1) .. controls (#1-0.5,#2-0.85) and (#1-0.4,#2-0.8) .. (#1-0.3,#2-0.7) (#1-0.3,#2-0.7) -- (nodemap)
}
\def\cocyclenamed(#1,#2)[#3][#4]{\draw (#1+#3/2,#2-1*#3/2) node[name=nodemap,inner sep=0pt,  minimum size=9pt, shape=circle,draw]{$#4$}
(#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (nodemap) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (nodemap)-- (#1+#3/2,#2-2*#3/2)
}
\def\unit(#1,#2){\draw (#1,#2) circle[radius=2pt] (#1,#2-0.07) -- (#1,#2-1)}
\def\comult(#1,#2)[#3]{\draw (#1,#2)-- (#1,#2-1*#3/2) (#1,#2-1*#3/2) .. controls (#1+0.555*#3/2,#2-1*#3/2) and (#1+1*#3/2,#2-1.445*#3/2) .. (#1+1*#3/2,#2-2*#3/2) (#1,#2-1*#3/2) .. controls (#1-0.555*#3/2,#2-1*#3/2) and (#1-1*#3/2,#2-1.445*#3/2) .. (#1-1*#3/2,#2-2*#3/2)}
\def\rcoaction(#1,#2)[#3,#4]{\draw (#1,#2)-- (#1,#2-2*#4/2) (#1,#2-1*#4/2) -- (#1+1*#4/2+#3*#4/2,#2-1*#4/2).. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-1.445*#4/2) .. (#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\transposition(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\raction(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-2*#4/2)  (#1,#2-1*#4/2)--(#1+1*#4/2+#3*#4/2,#2-1*#4/2) .. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-0.555*#4/2) .. (#1+2*#4/2+#3*#4/2,#2)}
\def\mult(#1,#2)[#3,#4]{\draw (#1,#2) arc (180:360:0.5*#3 and 0.5*#4) (#1+0.5*#3, #2-0.5*#4) -- (#1+0.5*#3,#2-#4)}
\def\map(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=10.5pt, shape=rectangle,draw, rounded corners]{$#3$} (#1,#2)-- (nodemap)  (nodemap)-- (#1,#2-1)}
\def\laction(#1,#2)[#3,#4]{\draw (#1,#2) .. controls (#1,#2-0.555*#4/2) and (#1+0.445*#4/2,#2-1*#4/2) .. (#1+1*#4/2,#2-1*#4/2) -- (#1+2*#4/2+#3*#4/2,#2-1*#4/2) (#1+2*#4/2+#3*#4/2,#2)--(#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\twisting(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.25*#3,#2-0.8*#3) and (#1+0.45*#3,#2-0.69*#3) .. (#1+0.50*#3,#2-0.66*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.1*#3,#2-0.65*#3) and (#1+0.22*#3,#2-0.54*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.75*#3,#2-0.47*#3) and (#1+0.9*#3,#2-0.4*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.5*#3,#2-0.34*#3) .. controls (#1+0.6*#3,#2-0.27*#3) and (#1+0.65*#3,#2-0.2*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-1*#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3)(#1+0.72*#3,#2-0.50*#3) -- (#1+0.50*#3,#2-0.66*#3) -- (#1+0.275*#3,#2-0.505*#3) -- (#1+0.5*#3,#2-0.34*#3) -- (#1+0.72*#3,#2-0.50*#3)}
\def\doublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=9pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1)}
\def\doublesinglemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=9.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublesinglemapnode) (doublesinglemapnode)-- (#1+0.5,#2-1)}
\def\singledoublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=8.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1+0.5,#2)--(doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1) }
\def\counit(#1,#2){\draw (#1,#2) -- (#1,#2-0.93) (#1,#2-1) circle[radius=2pt]}
\def\braid(#1,#2)[#3]{\draw (#1+1*#3,#2) .. controls (#1+1*#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) -- (#1+0.37*#3,#2-0.41*#3) (#1+0.62*#3,#2-0.59*#3)-- (#1+0.9*#3,#2-0.8*#3) (#1+1*#3,#2-1*#3) .. controls (#1+1*#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\cocicle(#1,#2)[#3]{\draw (#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (#1+#3/2,#2-#3/2) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (#1+#3/2,#2-#3/2) -- (#1+#3/2,#2-2*#3/2) (#1+#3/2,#2-#3/2)  node [inner sep=0pt,minimum size=3pt,shape=circle,fill] {}}
\def\solbraid(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=10pt, shape=circle,draw]{$#3$}
(#1-0.5,#2) .. controls (#1-0.5,#2-0.15) and (#1-0.4,#2-0.2) .. (#1-0.3,#2-0.3) (#1-0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2) .. controls (#1+0.5,#2-0.15) and (#1+0.4,#2-0.2) .. (#1+0.3,#2-0.3) (#1+0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2-1) .. controls (#1+0.5,#2-0.85) and (#1+0.4,#2-0.8) .. (#1+0.3,#2-0.7) (#1+0.3,#2-0.7) -- (nodemap)
(#1-0.5,#2-1) .. controls (#1-0.5,#2-0.85) and (#1-0.4,#2-0.8) .. (#1-0.3,#2-0.7) (#1-0.3,#2-0.7) -- (nodemap)
}
\def\comult(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-0.5*#4) arc (90:0:0.5*#3 and 0.5*#4) (#1,#2-0.5*#4) arc (90:180:0.5*#3 and 0.5*#4)}
\def\cocicleTR90(#1,#2)[#3]{\draw (#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (#1+#3/2,#2-#3/2) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (#1+#3/2,#2-#3/2) -- (#1+#3/2,#2-2*#3/2) (#1+#3/2,#2-#3/2)  node [inner sep=0pt,minimum size=3pt,shape=isosceles triangle, rotate=90,fill] {}}
\def\doubletriplemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doubletriplemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=9pt, minimum width=30pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doubletriplemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doubletriplemapnode) (doubletriplemapnode) .. controls (#1+0.5,#2-0.925)..(#1+0.5,#2-1) (doubletriplemapnode) .. controls (#1+1.5,#2-0.925)..(#1+1.5,#2-1) (doubletriplemapnode) .. controls (#1-0.5,#2-0.925).. (#1-0.5,#2-1)}
\begin{scope}[xshift=0cm, yshift=-3.8cm]
\comult(0.5,0)[1,1]; \draw (0,-1) -- (0,-2); \unit(2,0); \braid(1,-1)[1]; \laction(0,-2)[0,1]; \draw (2,-2) -- (2,-3);
\end{scope}
\begin{scope}[xshift=2.5cm, yshift=-4.3cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=3cm, yshift=-2.05cm]
\comult(0.5,-1.5)[1,1]; \draw (0,-2.5) -- (0,-4.5); \comult(1.5,0)[2,1.5]; \unit(3.5,0); \draw (3.5,-1) -- (3.5,-1.5); \braid(2.5,-1.5)[1]; \singledoublemap(2,-2.5)[\scriptstyle \nu]; \draw (1,-2.5) -- (1,-3.5); \braid(1,-3.5)[1]; \draw (3,-3.5) -- (3,-4.5); \cocyclenamed(2,-4.5)[1][\scriptstyle f]; \laction(0,-4.5)[0,1]; \mult(1,-5.5)[1.5,1]; \draw (3.5,-2.5) -- (3.5,-6.5);
\end{scope}
\begin{scope}[xshift=7cm, yshift=-4.3cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=7cm, yshift=0.2cm]
\comult(1,-2)[1,1]; \doubletriplemap(1.5,-3)[\scriptstyle \daleth]; \unit(2.5,-2); \draw (0.5,-3) -- (0.5,-7); \mult(1,-4)[1,1]; \unit(4,-2); \draw (4,-3) -- (4,-4); \braid(3,-4)[1]; \singledoublemap(2.5,-5)[\scriptstyle \nu]; \braid(1.5,-6)[1]; \draw (1.5,-5) -- (1.5,-6); \draw (3.5,-6) -- (3.5,-7); \cocyclenamed(2.5,-7)[1][\scriptstyle f]; \laction(0.5,-7)[0,1]; \mult(1.5,-8)[1.5,1]; \draw (4,-5) -- (4,-9);
\end{scope}
\begin{scope}[xshift=11.5cm, yshift=-4.3cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=12.1cm, yshift=1cm]
\comult(0.75,-2)[1.5,1]; \doubletriplemap(1.5,-3)[\scriptstyle \daleth]; \unit(2.5,-2); \draw (0,-3) -- (0,-8.5); \unit(4,-2); \draw (4,-3) -- (4,-4); \braid(3,-4)[1]; \singledoublemap(2.5,-5)[\scriptstyle \nu]; \draw (1,-4) .. controls (1,-5.5) and (0.5,-5.5).. (0.5,-7); \draw (2,-4) .. controls (2,-5.5) and (1.5,-5.5).. (1.5,-6); \braid(1.5,-6)[1]; \braid(0.5,-7)[1]; \draw (3.5,-6) -- (3.5,-7); \mult(2.5,-7)[1,1]; \cocyclenamed(1.5,-8)[1.5][\scriptstyle f]; \laction(0,-8.5)[0,1]; \draw (0.5,-8) .. controls (0.5,-8.25) and (1,-8.25)..(1,-8.5); \mult(1,-9.5)[1.25,1];  \draw (4,-5) -- (4,-10.5);
\end{scope}
\begin{scope}[xshift=16.6cm, yshift=-4.3cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=17.1cm, yshift=-1.8cm]
\draw (0.5,0) -- (0.5,-1); \comult(0.5,-1)[1,1]; \unit(2.5,0); \unit(4.5,0); \singledoublemap(2,-1)[\scriptstyle \nu]; \braid(1,-2)[1]; \braid(3,-2)[1]; \mult(3,-3)[1,1]; \comult(2,-3)[1,1]; \comult(4.5,-1)[1,1]; \draw (1,-3) -- (1,-5); \draw (0,-2) -- (0,-5); \laction(0,-5)[0,1];  \draw (1.5,-4) -- (1.5,-5); \braid(2.5,-4)[1]; \draw (5,-2) .. controls (5,-3.5) and (4.5,-3.5).. (4.5,-5); \cocyclenamed(1.5,-5)[1][\scriptstyle f]; \mult(3.5,-5)[1,1]; \mult(1,-6)[1,1]; \draw (4,-6) -- (4,-7);
\end{scope}
\begin{scope}[xshift=22.6cm, yshift=-4.3cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=23.1cm, yshift=-1.8cm]
\draw (0.5,0) -- (0.5,-1); \comult(0.5,-1)[1,1];  \unit(2.5,0); \singledoublemap(2,-1)[\scriptstyle \nu]; \braid(1,-2)[1]; \comult(2,-3)[1,1]; \comult(4,-3)[1,1]; \draw (3,-2) .. controls (3,-2.5) and (4,-2.5)..(4,-3); \draw (1,-3) -- (1,-5); \draw (0,-2) -- (0,-5); \laction(0,-5)[0,1];  \draw (1.5,-4) -- (1.5,-5); \braid(2.5,-4)[1]; \draw (4.5,-4) -- (4.5,-5); \cocyclenamed(1.5,-5)[1][\scriptstyle f]; \mult(3.5,-5)[1,1]; \mult(1,-6)[1,1]; \draw (4,-6) -- (4,-7);
\end{scope}
\begin{scope}[xshift=28cm, yshift=-4.3cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=27.6cm, yshift=-2.75cm]
\draw (1,0) -- (1,-2); \unit(2.5,0); \singledoublemap(2,-1)[\scriptstyle \nu]; \braidnamed(1.5,-2)[\scriptstyle \chi_{\hspace{-0.65pt}\rho}]; \draw (3,-2) -- (3,-3);\doublemap(2,-3)[\scriptstyle \mathcal{F}_{\hs f}]; \draw (1,-3) -- (1,-4); \mult(1,-4)[1,1]; \draw (3,-4) -- (3,-5);
\end{scope}
\begin{scope}[xshift=31cm, yshift=-4.3cm]
\node at (0,-1){,};
\end{scope}
\end{tikzpicture}

==> (inline-7) <==
\begin{tikzpicture}[scale=0.43]
\def\cocyclenamed(#1,#2)[#3][#4]{\draw (#1+#3/2,#2-1*#3/2) node[name=nodemap,inner sep=0pt,  minimum size=9pt, shape=circle,draw]{$#4$}
(#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (nodemap) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (nodemap)-- (#1+#3/2,#2-2*#3/2)
}
\def\unit(#1,#2){\draw (#1,#2) circle[radius=2pt] (#1,#2-0.07) -- (#1,#2-1)}
\def\rcoaction(#1,#2)[#3,#4]{\draw (#1,#2)-- (#1,#2-2*#4/2) (#1,#2-1*#4/2) -- (#1+1*#4/2+#3*#4/2,#2-1*#4/2).. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-1.445*#4/2) .. (#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\counit(#1,#2){\draw (#1,#2) -- (#1,#2-0.93) (#1,#2-1) circle[radius=2pt]}
\def\comult(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-0.5*#4) arc (90:0:0.5*#3 and 0.5*#4) (#1,#2-0.5*#4) arc (90:180:0.5*#3 and 0.5*#4)}
\def\laction(#1,#2)[#3,#4]{\draw (#1,#2) .. controls (#1,#2-0.555*#4/2) and (#1+0.445*#4/2,#2-1*#4/2) .. (#1+1*#4/2,#2-1*#4/2) -- (#1+2*#4/2+#3*#4/2,#2-1*#4/2) (#1+2*#4/2+#3*#4/2,#2)--(#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\map(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=10.5pt, shape=rectangle, draw, rounded corners]{$#3$} (#1,#2)-- (nodemap)  (nodemap)-- (#1,#2-1)}
\def\solbraid(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=10pt, shape=circle,draw]{$#3$}
(#1-0.5,#2) .. controls (#1-0.5,#2-0.15) and (#1-0.4,#2-0.2) .. (#1-0.3,#2-0.3) (#1-0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2) .. controls (#1+0.5,#2-0.15) and (#1+0.4,#2-0.2) .. (#1+0.3,#2-0.3) (#1+0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2-1) .. controls (#1+0.5,#2-0.85) and (#1+0.4,#2-0.8) .. (#1+0.3,#2-0.7) (#1+0.3,#2-0.7) -- (nodemap)
(#1-0.5,#2-1) .. controls (#1-0.5,#2-0.85) and (#1-0.4,#2-0.8) .. (#1-0.3,#2-0.7) (#1-0.3,#2-0.7) -- (nodemap)
}
\def\flip(#1,#2)[#3]{\draw (
#1+1*#3,#2) .. controls (#1+1*#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3)
(#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3)
(#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3)
(#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3)
(#1+0.1*#3,#2-0.2*#3) -- (#1+0.9*#3,#2-0.8*#3)
(#1+1*#3,#2-1*#3) .. controls (#1+1*#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)
}
\def\raction(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-2*#4/2)  (#1,#2-1*#4/2)--(#1+1*#4/2+#3*#4/2,#2-1*#4/2) .. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-0.555*#4/2) .. (#1+2*#4/2+#3*#4/2,#2)}
\def\doublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=10pt, minimum width=25pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1)}
\def\mult(#1,#2)[#3,#4]{\draw (#1,#2) arc (180:360:0.5*#3 and 0.5*#4) (#1+0.5*#3, #2-0.5*#4) -- (#1+0.5*#3,#2-#4)}
\def\braid(#1,#2)[#3]{\draw (#1+1*#3,#2) .. controls (#1+1*#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) -- (#1+0.37*#3,#2-0.41*#3) (#1+0.62*#3,#2-0.59*#3)-- (#1+0.9*#3,#2-0.8*#3) (#1+1*#3,#2-1*#3) .. controls (#1+1*#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\transposition(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\twisting(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.25*#3,#2-0.8*#3) and (#1+0.45*#3,#2-0.69*#3) .. (#1+0.50*#3,#2-0.66*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.1*#3,#2-0.65*#3) and (#1+0.22*#3,#2-0.54*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.75*#3,#2-0.47*#3) and (#1+0.9*#3,#2-0.4*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.5*#3,#2-0.34*#3) .. controls (#1+0.6*#3,#2-0.27*#3) and (#1+0.65*#3,#2-0.2*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-1*#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3)(#1+0.72*#3,#2-0.50*#3) -- (#1+0.50*#3,#2-0.66*#3) -- (#1+0.275*#3,#2-0.505*#3) -- (#1+0.5*#3,#2-0.34*#3) -- (#1+0.72*#3,#2-0.50*#3)}
\def\solbraid(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=10pt, shape=circle,draw]{$#3$}
(#1-0.5,#2) .. controls (#1-0.5,#2-0.15) and (#1-0.4,#2-0.2) .. (#1-0.3,#2-0.3) (#1-0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2) .. controls (#1+0.5,#2-0.15) and (#1+0.4,#2-0.2) .. (#1+0.3,#2-0.3) (#1+0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2-1) .. controls (#1+0.5,#2-0.85) and (#1+0.4,#2-0.8) .. (#1+0.3,#2-0.7) (#1+0.3,#2-0.7) -- (nodemap)
(#1-0.5,#2-1) .. controls (#1-0.5,#2-0.85) and (#1-0.4,#2-0.8) .. (#1-0.3,#2-0.7) (#1-0.3,#2-0.7) -- (nodemap)
}
\def\doublesinglemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=9.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublesinglemapnode) (doublesinglemapnode)-- (#1+0.5,#2-1)}
\begin{scope}[xshift=0cm, yshift=-3.8cm]
\node at (0,0){$(v_1\ot\epsilon) * v_2 =$};
\end{scope}
\begin{scope}[xshift=2.9cm, yshift=-1.4cm]
\comult(0.5,0)[1,1]; \unit(2,0); \unit(3.5,0); \draw (0,-1) -- (0,-2); \draw (2.5,0) -- (2.5,-1); \draw (3.5,-1) -- (3.5,-3); \braid(1,-1)[1]; \laction(0,-2)[0,1]; \laction(2.5,-1)[0,1]; \laction(2,-2)[1,1]; \mult(1,-3)[2.5,1.5];
\end{scope}
\begin{scope}[xshift=7cm, yshift=-3.7cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=7.6cm, yshift=-1.9cm]
\draw (0,0) -- (0,-2.5); \unit(0.5,0); \draw (0.5,-1) -- (0.5,-1.5); \unit(2,0); \draw (1,0) -- (1,-0.5); \laction(1,-0.5)[0,1]; \mult(0.5,-1.5)[1.5,1.5]; \laction(0,-2.5)[0.5,1];
\end{scope}
\begin{scope}[xshift=10.25cm, yshift=-3.7cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=10.85cm, yshift=-2.4cm]
\draw (0,0) -- (0,-1.5);  \unit(1.5,0); \draw (0.5,0) -- (0.5,-0.5); \laction(0.5,-0.5)[0,1]; \laction(0,-1.5)[1,1];
\end{scope}
\begin{scope}[xshift=13.6cm, yshift=-3.7cm]
\node at (0,0){$=v_2$.};
\end{scope}
\end{tikzpicture}

==> (inline-8) <==
\begin{tikzpicture}[scale=0.44]
\def\unit(#1,#2){\draw (#1,#2) circle[radius=2pt] (#1,#2-0.07) -- (#1,#2-1)}
\def\comult(#1,#2)[#3]{\draw (#1,#2)-- (#1,#2-1*#3/2) (#1,#2-1*#3/2) .. controls (#1+0.555*#3/2,#2-1*#3/2) and (#1+1*#3/2,#2-1.445*#3/2) .. (#1+1*#3/2,#2-2*#3/2) (#1,#2-1*#3/2) .. controls (#1-0.555*#3/2,#2-1*#3/2) and (#1-1*#3/2,#2-1.445*#3/2) .. (#1-1*#3/2,#2-2*#3/2)}
\def\rcoaction(#1,#2)[#3,#4]{\draw (#1,#2)-- (#1,#2-2*#4/2) (#1,#2-1*#4/2) -- (#1+1*#4/2+#3*#4/2,#2-1*#4/2).. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-1.445*#4/2) .. (#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\transposition(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\raction(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-2*#4/2)  (#1,#2-1*#4/2)--(#1+1*#4/2+#3*#4/2,#2-1*#4/2) .. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-0.555*#4/2) .. (#1+2*#4/2+#3*#4/2,#2)}
\def\mult(#1,#2)[#3,#4]{\draw (#1,#2) arc (180:360:0.5*#3 and 0.5*#4) (#1+0.5*#3, #2-0.5*#4) -- (#1+0.5*#3,#2-#4)}
\def\map(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=10pt, shape=circle,draw]{$#3$} (#1,#2)-- (nodemap)  (nodemap)-- (#1,#2-1)}
\def\laction(#1,#2)[#3,#4]{\draw (#1,#2) .. controls (#1,#2-0.555*#4/2) and (#1+0.445*#4/2,#2-1*#4/2) .. (#1+1*#4/2,#2-1*#4/2) -- (#1+2*#4/2+#3*#4/2,#2-1*#4/2) (#1+2*#4/2+#3*#4/2,#2)--(#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\twisting(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.25*#3,#2-0.8*#3) and (#1+0.45*#3,#2-0.69*#3) .. (#1+0.50*#3,#2-0.66*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.1*#3,#2-0.65*#3) and (#1+0.22*#3,#2-0.54*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.75*#3,#2-0.47*#3) and (#1+0.9*#3,#2-0.4*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.5*#3,#2-0.34*#3) .. controls (#1+0.6*#3,#2-0.27*#3) and (#1+0.65*#3,#2-0.2*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-1*#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3)(#1+0.72*#3,#2-0.50*#3) -- (#1+0.50*#3,#2-0.66*#3) -- (#1+0.275*#3,#2-0.505*#3) -- (#1+0.5*#3,#2-0.34*#3) -- (#1+0.72*#3,#2-0.50*#3)}
\def\doublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=8.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1)}
\def\doublesinglemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=9.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublesinglemapnode) (doublesinglemapnode)-- (#1+0.5,#2-1)}
\def\singledoublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=8.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1+0.5,#2)--(doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1) }
\def\counit(#1,#2){\draw (#1,#2) -- (#1,#2-0.93) (#1,#2-1) circle[radius=2pt]}
\def\braid(#1,#2)[#3]{\draw (#1+1*#3,#2) .. controls (#1+1*#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) -- (#1+0.37*#3,#2-0.41*#3) (#1+0.62*#3,#2-0.59*#3)-- (#1+0.9*#3,#2-0.8*#3) (#1+1*#3,#2-1*#3) .. controls (#1+1*#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\cocicle(#1,#2)[#3]{\draw (#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (#1+#3/2,#2-#3/2) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (#1+#3/2,#2-#3/2) -- (#1+#3/2,#2-2*#3/2) (#1+#3/2,#2-#3/2)  node [inner sep=0pt,minimum size=3pt,shape=circle,fill] {}}
\def\solbraid(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=8pt, shape=circle,draw]{$#3$}
(#1-0.5,#2) .. controls (#1-0.5,#2-0.15) and (#1-0.4,#2-0.2) .. (#1-0.3,#2-0.3) (#1-0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2) .. controls (#1+0.5,#2-0.15) and (#1+0.4,#2-0.2) .. (#1+0.3,#2-0.3) (#1+0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2-1) .. controls (#1+0.5,#2-0.85) and (#1+0.4,#2-0.8) .. (#1+0.3,#2-0.7) (#1+0.3,#2-0.7) -- (nodemap)
(#1-0.5,#2-1) .. controls (#1-0.5,#2-0.85) and (#1-0.4,#2-0.8) .. (#1-0.3,#2-0.7) (#1-0.3,#2-0.7) -- (nodemap)
}
\def\comult(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-0.5*#4) arc (90:0:0.5*#3 and 0.5*#4) (#1,#2-0.5*#4) arc (90:180:0.5*#3 and 0.5*#4)}
\def\cocicleTR90(#1,#2)[#3]{\draw (#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (#1+#3/2,#2-#3/2) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (#1+#3/2,#2-#3/2) -- (#1+#3/2,#2-2*#3/2) (#1+#3/2,#2-#3/2)  node [inner sep=0pt,minimum size=3pt,shape=isosceles triangle, rotate=90,fill] {}}
\def\cocyclenamed(#1,#2)[#3][#4]{\draw (#1+#3/2,#2-1*#3/2) node[name=nodemap,inner sep=0pt,  minimum size=9pt, shape=circle,draw]{$#4$}
(#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (nodemap) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (nodemap)-- (#1+#3/2,#2-2*#3/2)
}
\begin{scope}[xshift=0cm, yshift=-1.75cm]
\unit(1,0); \singledoublemap(0.5,-1)[\scriptstyle \nu]; \cocyclenamed(1.5,-2)[1][\scriptstyle f]; \draw (2.5,0) -- (2.5,-2);  \draw (0.5,-2) -- (0.5,-3); \mult(0.5,-3)[1.5,1];
\end{scope}
\begin{scope}[xshift=3cm, yshift=-2.8cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=3.5cm, yshift=-1.45cm]
\unit(0.5,0); \comult(0.5,-0.5)[1,1]; \draw (0,-1.5) -- (0,-2.5); \unit(2,0); \draw (2,-1) -- (2,-1.5); \braid(1,-1.5)[1]; \laction(0,-2.5)[0,1]; \cocyclenamed(2,-2.5)[1][\scriptstyle f]; \mult(1,-3.5)[1.5,1]; \draw (3,0) -- (3,-2.5);
\end{scope}
\begin{scope}[xshift=9.1cm, yshift=-2.8cm]
\node at (0,-1){$= f\xcirc (\eta\ot H)$};
\end{scope}
%
%\begin{scope}[xshift=7.7cm, yshift=-2.75cm]
%\unit(0,0); \draw (1,0) -- (1,-1); \cocyclenamed(0,-1)[1][\scriptstyle f];
%\end{scope}
%
\begin{scope}[xshift=13.3cm, yshift=-2.8cm]
\node at (0,-1){and};
\end{scope}
\begin{scope}[xshift=15.2cm, yshift=-1.2cm]
\comult(0.5,0)[1,1]; \draw (0,-1) -- (0,-3); \unit(2.5,0); \singledoublemap(2,-1)[\scriptstyle \nu]; \draw (1,-1) -- (1,-2); \braid(1,-2)[1]; \draw (3,-2) -- (3,-3); \cocyclenamed(2,-3)[1][\scriptstyle f]; \laction(0,-3)[0,1]; \mult(1,-4)[1.5,1];
\end{scope}
\begin{scope}[xshift=24.9cm, yshift=-2.8cm]
\node at (0,-1){$= (v_2*f)\xcirc (H\ot \eta) = f\xcirc (H\ot \eta)$,};
\end{scope}
%
%\begin{scope}[xshift=19cm, yshift=-0.25cm]
%\comult(1,0)[1,1]; \draw (0.5,-1) -- (0.5,-5); \unit(2.5,0); \comult(2.5,-0.5)[1,1]; \unit(4,0); \draw (4,-1) -- (4,-1.5); \braid(3,-1.5)[1]; \laction(2,-2.5)[0,1]; \draw (2,-1.5) -- (2,-2.5); \draw (4,-2.5) -- (4,-5); \draw (1.5,-1) -- (1.5,-3.5); \braid(1.5,-3.5)[1.5]; \draw (3,-2.5) -- (3,-3); \cocyclenamed(3,-5)[1][\scriptstyle f]; \laction(0.5,-5)[0,1]; \mult(1.5,-6)[2,1];
%\end{scope}
%
%\begin{scope}[xshift=23.5cm, yshift=-2.8cm]
%\node at (0,-1){=};
%\end{scope}
%
%\begin{scope}[xshift=24cm, yshift=-2.75cm]
%\draw (0,0) -- (0,-1); \unit(1,0); \cocyclenamed(0,-1)[1][\scriptstyle f];
%\end{scope}
%
%\begin{scope}[xshift=25.2cm, yshift=-2.8cm]
%\node at (0,-1){,};
%\end{scope}
%
\end{tikzpicture}

==> (inline-9) <==
\begin{tikzpicture}[scale=0.44]
\def\cocyclenamed(#1,#2)[#3][#4]{\draw (#1+#3/2,#2-1*#3/2) node[name=nodemap,inner sep=0pt,  minimum size=9pt, shape=circle,draw]{$#4$}
(#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (nodemap) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (nodemap)-- (#1+#3/2,#2-2*#3/2)
}
\def\unit(#1,#2){\draw (#1,#2) circle[radius=2pt] (#1,#2-0.07) -- (#1,#2-1)}
\def\comult(#1,#2)[#3]{\draw (#1,#2)-- (#1,#2-1*#3/2) (#1,#2-1*#3/2) .. controls (#1+0.555*#3/2,#2-1*#3/2) and (#1+1*#3/2,#2-1.445*#3/2) .. (#1+1*#3/2,#2-2*#3/2) (#1,#2-1*#3/2) .. controls (#1-0.555*#3/2,#2-1*#3/2) and (#1-1*#3/2,#2-1.445*#3/2) .. (#1-1*#3/2,#2-2*#3/2)}
\def\rcoaction(#1,#2)[#3,#4]{\draw (#1,#2)-- (#1,#2-2*#4/2) (#1,#2-1*#4/2) -- (#1+1*#4/2+#3*#4/2,#2-1*#4/2).. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-1.445*#4/2) .. (#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\transposition(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\raction(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-2*#4/2)  (#1,#2-1*#4/2)--(#1+1*#4/2+#3*#4/2,#2-1*#4/2) .. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-0.555*#4/2) .. (#1+2*#4/2+#3*#4/2,#2)}
\def\mult(#1,#2)[#3,#4]{\draw (#1,#2) arc (180:360:0.5*#3 and 0.5*#4) (#1+0.5*#3, #2-0.5*#4) -- (#1+0.5*#3,#2-#4)}
\def\map(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=9.5pt, shape=rectangle,draw, rounded corners]{$#3$} (#1,#2)-- (nodemap)  (nodemap)-- (#1,#2-1)}
\def\laction(#1,#2)[#3,#4]{\draw (#1,#2) .. controls (#1,#2-0.555*#4/2) and (#1+0.445*#4/2,#2-1*#4/2) .. (#1+1*#4/2,#2-1*#4/2) -- (#1+2*#4/2+#3*#4/2,#2-1*#4/2) (#1+2*#4/2+#3*#4/2,#2)--(#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\twisting(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.25*#3,#2-0.8*#3) and (#1+0.45*#3,#2-0.69*#3) .. (#1+0.50*#3,#2-0.66*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.1*#3,#2-0.65*#3) and (#1+0.22*#3,#2-0.54*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.75*#3,#2-0.47*#3) and (#1+0.9*#3,#2-0.4*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.5*#3,#2-0.34*#3) .. controls (#1+0.6*#3,#2-0.27*#3) and (#1+0.65*#3,#2-0.2*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-1*#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3)(#1+0.72*#3,#2-0.50*#3) -- (#1+0.50*#3,#2-0.66*#3) -- (#1+0.275*#3,#2-0.505*#3) -- (#1+0.5*#3,#2-0.34*#3) -- (#1+0.72*#3,#2-0.50*#3)}
\def\doublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=8.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1)}
\def\doublesinglemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=9.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublesinglemapnode) (doublesinglemapnode)-- (#1+0.5,#2-1)}
\def\singledoublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=8.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1+0.5,#2)--(doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1) }
\def\counit(#1,#2){\draw (#1,#2) -- (#1,#2-0.93) (#1,#2-1) circle[radius=2pt]}
\def\braid(#1,#2)[#3]{\draw (#1+1*#3,#2) .. controls (#1+1*#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) -- (#1+0.37*#3,#2-0.41*#3) (#1+0.62*#3,#2-0.59*#3)-- (#1+0.9*#3,#2-0.8*#3) (#1+1*#3,#2-1*#3) .. controls (#1+1*#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\cocicle(#1,#2)[#3]{\draw (#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (#1+#3/2,#2-#3/2) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (#1+#3/2,#2-#3/2) -- (#1+#3/2,#2-2*#3/2) (#1+#3/2,#2-#3/2)  node [inner sep=0pt,minimum size=3pt,shape=circle,fill] {}}
\def\solbraid(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=10pt, shape=circle,draw]{$#3$}
(#1-0.5,#2) .. controls (#1-0.5,#2-0.15) and (#1-0.4,#2-0.2) .. (#1-0.3,#2-0.3) (#1-0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2) .. controls (#1+0.5,#2-0.15) and (#1+0.4,#2-0.2) .. (#1+0.3,#2-0.3) (#1+0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2-1) .. controls (#1+0.5,#2-0.85) and (#1+0.4,#2-0.8) .. (#1+0.3,#2-0.7) (#1+0.3,#2-0.7) -- (nodemap)
(#1-0.5,#2-1) .. controls (#1-0.5,#2-0.85) and (#1-0.4,#2-0.8) .. (#1-0.3,#2-0.7) (#1-0.3,#2-0.7) -- (nodemap)
}
\def\comult(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-0.5*#4) arc (90:0:0.5*#3 and 0.5*#4) (#1,#2-0.5*#4) arc (90:180:0.5*#3 and 0.5*#4)}
\def\cocicleTR90(#1,#2)[#3]{\draw (#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (#1+#3/2,#2-#3/2) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (#1+#3/2,#2-#3/2) -- (#1+#3/2,#2-2*#3/2) (#1+#3/2,#2-#3/2)  node [inner sep=0pt,minimum size=3pt,shape=isosceles triangle, rotate=90,fill] {}}
\begin{scope}[xshift=0cm, yshift=-3.05cm]
\unit(1.5,0.5); \comult(1.5,0)[1,1]; \map(1,-1)[\scriptstyle S]; \draw (0,0.5) -- (0,-2); \draw (3,0.5) -- (3,-2); \draw (2,-1) -- (2,-2);  \mult(0,-2)[1,1]; \mult(2,-2)[1,1]; \map(0.5,-3)[\scriptstyle \gamma]; \map(2.5,-3)[\scriptstyle \gamma]; \mult(0.5,-4)[2,1.5];
\end{scope}
\begin{scope}[xshift=3.5cm, yshift=-4.6cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=4.1cm, yshift=-1.3cm]
\unit(1.5,0); \comult(1.5,-0.5)[1,1]; \draw (2,-1.5) -- (2,-2.5); \map(1,-1.5)[\scriptstyle S]; \draw (0,0) -- (0,-2.5); \draw (3,0) -- (3,-2.5); \mult(0,-2.5)[1,1]; \mult(2,-2.5)[1,1]; \comult(0.5,-3)[1,1]; \comult(2.5,-3)[1,1]; \draw (0,-4) -- (0,-5); \braid(1,-4)[1]; \draw (3,-4) -- (3,-5); \cocyclenamed(0,-5)[1][\scriptstyle f]; \mult(2,-5)[1,1]; \map(0.5,-6)[\scriptstyle \jmath_{\nu}]; \map(2.5,-6)[\scriptstyle \gamma]; \mult(0.5,-7)[2,1.5];
\end{scope}
\begin{scope}[xshift=7.6cm, yshift=-4.6cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=8.1cm, yshift=-0.25cm]
\unit(2.5,0); \comult(2.5,-0.5)[1,1]; \comult(0.5,-1.5)[1,1]; \comult(3,-1.5)[1,1]; \braid(1,-2.5)[1]; \draw (0.5,0) -- (0.5,-1.5); \draw (0,-2.5) -- (0,-3.5); \draw (2.5,-2.5) -- (2.5,-3.5); \mult(0,-3.5)[1,1]; \mult(2.5,-3.5)[1,1]; \mult(4.5,-3.5)[1,1]; \draw (5,0) -- (5,-1.5); \map(2,-1.5)[\scriptstyle \Pi^{\!L}]; \draw (5.5,-2.5) -- (5.5,-3.5); \draw (2,-3.5) -- (2,-4.5); \comult(5,-1.5)[1,1]; \braid(3.5,-2.5)[1]; \braid(2,-4.5)[1]; \draw (0.5,-4.5) -- (0.5,-5.5); \cocyclenamed(0.5,-5.5)[1.5][\scriptstyle f]; \mult(3,-5.5)[2,1.5]; \draw (5,-4.5) -- (5,-5.5); \map(1.25,-7)[\scriptstyle \jmath_{\nu}]; \map(4,-7)[\scriptstyle \gamma]; \mult(1.25,-8)[2.75,2.5];
\end{scope}
\begin{scope}[xshift=14.1cm, yshift=-4.6cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=14.7cm, yshift=0.25cm]
\draw (0.5,-0.5) -- (0.5,-1);  \comult(0.5,-1)[1,1]; \unit(2.5,-0.5); \comult(2.5,-1)[1,1]; \draw (0,-2) -- (0,-6); \draw (1,-2) -- (1,-5); \braid(3,-2)[1]; \draw (2.5,-3) -- (2.5,-4); \draw (3,-3) -- (3,-6); \map(1.5,-3)[\scriptstyle \Pi^{\!L}]; \mult(1.5,-4)[1,1]; \draw (4.5,-0.5) -- (4.5,-1); \comult(4.5,-1)[1,1]; \comult(2,-2)[1,1]; \draw (5,-2) -- (5,-3); \mult(4,-3)[1,1]; \braid(1,-5)[1];  \braid(2,-6)[1]; \cocyclenamed(0.5,-7)[1.5][\scriptstyle f]; \map(1.25,-8.5)[\scriptstyle \jmath_{\nu}]; \mult(0,-6)[1,1];  \mult(3,-7)[1,1]; \map(3.5,-8)[\scriptstyle \gamma]; \draw (3.5,-9) -- (3.5,-9.5);  \mult(1.25,-9.5)[2.25,1.5]; \draw (4.5,-4) .. controls (4.5,-5.5) and (4,-5.5) ..(4,-7);
\end{scope}
\begin{scope}[xshift=20.15cm, yshift=-4.6cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=20.5cm, yshift=-1.25cm]
\draw (0.5,0) -- (0.5,-1);  \comult(0.5,-1)[1,1]; \unit(2.5,0); \comult(2.5,-1)[1,1]; \draw (0,-2) -- (0,-3); \braid(1,-2)[1]; \draw (3,-2) -- (3,-3); \draw (3.5,-2) -- (3.5,-4); \draw (4,0) -- (4,-1); \comult(4,-1)[1,1]; \mult(2,-3)[1,1]; \draw (4.5,-2) -- (4.5,-5); \mult(0,-3)[1,1]; \braid(2.5,-4)[1]; \cocyclenamed(1.5,-5)[1][\scriptstyle f]; \map(2,-6)[\scriptstyle \jmath_{\nu}]; \mult(3.5,-5)[1,1];  \map(4,-6)[\scriptstyle \gamma]; \mult(2,-7)[2,1.5]; \draw (0.5,-4) .. controls (0.5,-4.5) and (1.5,-4.5) ..(1.5,-5);
\end{scope}
\begin{scope}[xshift=25.5cm, yshift=-4.6cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=26.1cm, yshift=-2.8cm]
\comult(0.5,0)[1,1]; \comult(2.5,0)[1,1]; \draw (0,-1) -- (0,-2); \braid(1,-1)[1]; \draw (3,-1) -- (3,-2); \cocyclenamed(0,-2)[1][\scriptstyle f]; \mult(2,-2)[1,1]; \map(0.5,-3)[\scriptstyle \jmath_{\nu}]; \map(2.5,-3)[\scriptstyle \gamma];  \mult(0.5,-4)[2,1.5];
\end{scope}
\begin{scope}[xshift=29.6cm, yshift=-4.6cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=30.5cm, yshift=-4.55cm]
\map(0,0)[\scriptstyle \gamma]; \map(1,0)[\scriptstyle \gamma]; \mult(0,-1)[1,1];
\end{scope}
\begin{scope}[xshift=32.1cm, yshift=-4.6cm]
\node at (0,-1){,};
\end{scope}
\end{tikzpicture}

==> (inline-10) <==
\begin{tikzpicture}[scale=0.44]
\def\unit(#1,#2){\draw (#1,#2) circle[radius=2pt] (#1,#2-0.07) -- (#1,#2-1)}
\def\comult(#1,#2)[#3]{\draw (#1,#2)-- (#1,#2-1*#3/2) (#1,#2-1*#3/2) .. controls (#1+0.555*#3/2,#2-1*#3/2) and (#1+1*#3/2,#2-1.445*#3/2) .. (#1+1*#3/2,#2-2*#3/2) (#1,#2-1*#3/2) .. controls (#1-0.555*#3/2,#2-1*#3/2) and (#1-1*#3/2,#2-1.445*#3/2) .. (#1-1*#3/2,#2-2*#3/2)}
\def\rcoaction(#1,#2)[#3,#4]{\draw (#1,#2)-- (#1,#2-2*#4/2) (#1,#2-1*#4/2) -- (#1+1*#4/2+#3*#4/2,#2-1*#4/2).. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-1.445*#4/2) .. (#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\transposition(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\raction(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-2*#4/2)  (#1,#2-1*#4/2)--(#1+1*#4/2+#3*#4/2,#2-1*#4/2) .. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-0.555*#4/2) .. (#1+2*#4/2+#3*#4/2,#2)}
\def\mult(#1,#2)[#3,#4]{\draw (#1,#2) arc (180:360:0.5*#3 and 0.5*#4) (#1+0.5*#3, #2-0.5*#4) -- (#1+0.5*#3,#2-#4)}
\def\map(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=9.5pt, shape=rectangle,draw, rounded corners]{$#3$} (#1,#2)-- (nodemap)  (nodemap)-- (#1,#2-1)}
\def\laction(#1,#2)[#3,#4]{\draw (#1,#2) .. controls (#1,#2-0.555*#4/2) and (#1+0.445*#4/2,#2-1*#4/2) .. (#1+1*#4/2,#2-1*#4/2) -- (#1+2*#4/2+#3*#4/2,#2-1*#4/2) (#1+2*#4/2+#3*#4/2,#2)--(#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\twisting(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.25*#3,#2-0.8*#3) and (#1+0.45*#3,#2-0.69*#3) .. (#1+0.50*#3,#2-0.66*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.1*#3,#2-0.65*#3) and (#1+0.22*#3,#2-0.54*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.75*#3,#2-0.47*#3) and (#1+0.9*#3,#2-0.4*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.5*#3,#2-0.34*#3) .. controls (#1+0.6*#3,#2-0.27*#3) and (#1+0.65*#3,#2-0.2*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-1*#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3)(#1+0.72*#3,#2-0.50*#3) -- (#1+0.50*#3,#2-0.66*#3) -- (#1+0.275*#3,#2-0.505*#3) -- (#1+0.5*#3,#2-0.34*#3) -- (#1+0.72*#3,#2-0.50*#3)}
\def\doublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=8.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1)}
\def\doublesinglemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=9.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublesinglemapnode) (doublesinglemapnode)-- (#1+0.5,#2-1)}
\def\singledoublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=8.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1+0.5,#2)--(doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1) }
\def\counit(#1,#2){\draw (#1,#2) -- (#1,#2-0.93) (#1,#2-1) circle[radius=2pt]}
\def\braid(#1,#2)[#3]{\draw (#1+1*#3,#2) .. controls (#1+1*#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) -- (#1+0.37*#3,#2-0.41*#3) (#1+0.62*#3,#2-0.59*#3)-- (#1+0.9*#3,#2-0.8*#3) (#1+1*#3,#2-1*#3) .. controls (#1+1*#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\cocicle(#1,#2)[#3]{\draw (#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (#1+#3/2,#2-#3/2) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (#1+#3/2,#2-#3/2) -- (#1+#3/2,#2-2*#3/2) (#1+#3/2,#2-#3/2)  node [inner sep=0pt,minimum size=3pt,shape=circle,fill] {}}
\def\solbraid(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=8pt, shape=circle,draw]{$#3$}
(#1-0.5,#2) .. controls (#1-0.5,#2-0.15) and (#1-0.4,#2-0.2) .. (#1-0.3,#2-0.3) (#1-0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2) .. controls (#1+0.5,#2-0.15) and (#1+0.4,#2-0.2) .. (#1+0.3,#2-0.3) (#1+0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2-1) .. controls (#1+0.5,#2-0.85) and (#1+0.4,#2-0.8) .. (#1+0.3,#2-0.7) (#1+0.3,#2-0.7) -- (nodemap)
(#1-0.5,#2-1) .. controls (#1-0.5,#2-0.85) and (#1-0.4,#2-0.8) .. (#1-0.3,#2-0.7) (#1-0.3,#2-0.7) -- (nodemap)
}
\def\comult(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-0.5*#4) arc (90:0:0.5*#3 and 0.5*#4) (#1,#2-0.5*#4) arc (90:180:0.5*#3 and 0.5*#4)}
\def\cocicleTR90(#1,#2)[#3]{\draw (#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (#1+#3/2,#2-#3/2) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (#1+#3/2,#2-#3/2) -- (#1+#3/2,#2-2*#3/2) (#1+#3/2,#2-#3/2)  node [inner sep=0pt,minimum size=3pt,shape=isosceles triangle, rotate=90,fill] {}}
\begin{scope}[xshift=0cm, yshift=-1.7cm]
\draw (0,0.5) -- (0,-2); \unit(1.5,0.5); \comult(1.5,0)[1,1]; \draw (1,-1) -- (1,-2); \map(2,-1)[\scriptstyle S]; \draw (3,0.5) -- (3,-2); \draw (4,0.5) -- (4,-3); \mult(0,-2)[1,1]; \mult(3,-3)[1,1]; \braid(2,-2)[1]; \map(0.5,-3)[\scriptstyle \gamma]; \map(2,-3)[\scriptstyle \jmath_{\nu}]; \mult(0.5,-4)[1.5,1]; \mult(1.25,-5)[2.25,1.5]; \map(3.5,-4)[\scriptstyle \gamma];
\end{scope}
\begin{scope}[xshift=4.6cm, yshift=-3.5cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=5.3cm, yshift=0cm]
\draw (0,0) -- (0,-2.5); \unit(1.5,0); \comult(1.5,-0.5)[1,1]; \draw (1,-1.5) -- (1,-2.5); \map(2,-1.5)[\scriptstyle S]; \draw (3,0) -- (3,-2.5); \draw (4,0) -- (4,-3.5); \mult(0,-2.5)[1,1]; \mult(3,-3.5)[1,1]; \braid(2,-2.5)[1]; \comult(0.5,-3)[1,1]; \draw (2,-3.5) -- (2,-4); \braid(1,-4)[1]; \draw (0,-4) -- (0,-5); \laction(0,-5)[0,1]; \draw (2,-5) -- (2,-6); \map(1,-6)[\scriptstyle \jmath_{\nu}]; \map(2,-6)[\scriptstyle \gamma]; \mult(1,-7)[1,1]; \draw (3.5,-4.5).. controls (3.5,-5.25) and (3,-5.25)..(3,-6); \map(3,-6)[\scriptstyle \gamma]; \mult(1.5,-8)[1.5,1]; \draw (3,-7) -- (3,-8);
\end{scope}
\begin{scope}[xshift=9.7cm, yshift=-3.5cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=10.3cm, yshift=-0.25cm]
\draw (0.5,0.5) -- (0.5,-0.5); \comult(0.5,0)[1,1]; \mult(1,-2)[1,1]; \unit(2.5,0.5); \comult(2.5,0)[1,1]; \draw (1,-1) -- (1,-2); \draw (2,-1) -- (2,-2); \map(3,-1)[\scriptstyle S]; \braid(3,-2)[1]; \mult(4,-3)[1,1]; \draw (5,0.5) -- (5,-3); \draw (4,0.5) -- (4,-2); \braid(1.5,-3)[1.5]; \draw (0,-1) -- (0,-4.5);  \laction(0,-4.5)[1,1]; \draw (3,-4.5) -- (3,-5.5); \map(1.5,-5.5)[\scriptstyle \jmath_{\nu}]; \map(3,-5.5)[\scriptstyle \gamma]; \map(4.5,-5.5)[\scriptstyle \gamma]; \mult(1.5,-6.5)[1.5,1]; \draw (4.5,-4)--(4.5,-5.5); \mult(2.25,-7.5)[2.25,1.5]; \draw (4.5,-6.5) -- (4.5,-7.5);
\end{scope}
\begin{scope}[xshift=15.85cm, yshift=-3.5cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=16.3cm, yshift=0.05cm]

\draw (0.5,-0.5) -- (0.5,-1);

\comult(0.5,-1)[1,1]; \mult(2,-3)[1,1]; \unit(3.5,-0.5); \comult(3.5,-1)[1,1];

\draw (3,-2) -- (3,-3); \map(4,-2)[\scriptstyle S];

\mult(4,-3)[1,1]; \draw (5,-0.5) -- (5,-3); \draw (0,-2) -- (0,-3);  \laction(0,-3)[0,1]; \map(1,-4)[\scriptstyle \jmath_{\nu}]; \map(2.5,-4)[\scriptstyle \gamma]; \map(4.5,-4)[\scriptstyle \gamma]; \mult(2.5,-5)[2,1.5]; \mult(1,-6.5)[2.5,2]; \braid(1,-2)[1]; \draw (1,-5) -- (1,-6.5); \draw (2,-0.5) -- (2,-2);
\end{scope}
\begin{scope}[xshift=21.8cm, yshift=-3.5cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=22.5cm, yshift=-1.5cm]
\comult(0.5,0)[1,1]; \draw (2,0) -- (2,-1); \draw (3,0) -- (3,-3); \draw (2,-2) -- (2,-3); \braid(1,-1)[1]; \draw (0,-1) -- (0,-2);  \laction(0,-2)[0,1];  \map(1,-3)[\scriptstyle \jmath_{\nu}]; \map(2,-3)[\scriptstyle \gamma]; \map(3,-3)[\scriptstyle \gamma]; \mult(1,-4)[1,1]; \draw (3,-4)--(3,-5); \mult(1.5,-5)[1.5,1];
\end{scope}
\begin{scope}[xshift=26.4cm, yshift=-3.5cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=27.3cm, yshift=-3cm]
\map(1,0)[\scriptstyle \jmath_{\nu}]; \map(0,0)[\scriptstyle \gamma]; \map(2,0)[\scriptstyle \gamma]; \mult(0,-1)[1,1]; \draw (2,-1)--(2,-2); \mult(0.5,-2)[1.5,1];
\end{scope}
\begin{scope}[xshift=29.9cm, yshift=-3.5cm]
\node at (0,-1){,};
\end{scope}
\end{tikzpicture}

==> (inline-11) <==
\begin{tikzpicture}[scale=0.44]
\def\cocyclenamed(#1,#2)[#3][#4]{\draw (#1+#3/2,#2-1*#3/2) node[name=nodemap,inner sep=0pt,  minimum size=9pt, shape=circle,draw]{$#4$}
(#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (nodemap) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (nodemap)-- (#1+#3/2,#2-2*#3/2)
}
\def\unit(#1,#2){\draw (#1,#2) circle[radius=2pt] (#1,#2-0.07) -- (#1,#2-1)}
\def\comult(#1,#2)[#3]{\draw (#1,#2)-- (#1,#2-1*#3/2) (#1,#2-1*#3/2) .. controls (#1+0.555*#3/2,#2-1*#3/2) and (#1+1*#3/2,#2-1.445*#3/2) .. (#1+1*#3/2,#2-2*#3/2) (#1,#2-1*#3/2) .. controls (#1-0.555*#3/2,#2-1*#3/2) and (#1-1*#3/2,#2-1.445*#3/2) .. (#1-1*#3/2,#2-2*#3/2)}
\def\rcoaction(#1,#2)[#3,#4]{\draw (#1,#2)-- (#1,#2-2*#4/2) (#1,#2-1*#4/2) -- (#1+1*#4/2+#3*#4/2,#2-1*#4/2).. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-1.445*#4/2) .. (#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\transposition(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\raction(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-2*#4/2)  (#1,#2-1*#4/2)--(#1+1*#4/2+#3*#4/2,#2-1*#4/2) .. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-0.555*#4/2) .. (#1+2*#4/2+#3*#4/2,#2)}
\def\mult(#1,#2)[#3,#4]{\draw (#1,#2) arc (180:360:0.5*#3 and 0.5*#4) (#1+0.5*#3, #2-0.5*#4) -- (#1+0.5*#3,#2-#4)}
\def\map(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=9.5pt, shape=rectangle,draw, rounded corners]{$#3$} (#1,#2)-- (nodemap)  (nodemap)-- (#1,#2-1)}
\def\laction(#1,#2)[#3,#4]{\draw (#1,#2) .. controls (#1,#2-0.555*#4/2) and (#1+0.445*#4/2,#2-1*#4/2) .. (#1+1*#4/2,#2-1*#4/2) -- (#1+2*#4/2+#3*#4/2,#2-1*#4/2) (#1+2*#4/2+#3*#4/2,#2)--(#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\twisting(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.25*#3,#2-0.8*#3) and (#1+0.45*#3,#2-0.69*#3) .. (#1+0.50*#3,#2-0.66*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.1*#3,#2-0.65*#3) and (#1+0.22*#3,#2-0.54*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.75*#3,#2-0.47*#3) and (#1+0.9*#3,#2-0.4*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.5*#3,#2-0.34*#3) .. controls (#1+0.6*#3,#2-0.27*#3) and (#1+0.65*#3,#2-0.2*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-1*#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3)(#1+0.72*#3,#2-0.50*#3) -- (#1+0.50*#3,#2-0.66*#3) -- (#1+0.275*#3,#2-0.505*#3) -- (#1+0.5*#3,#2-0.34*#3) -- (#1+0.72*#3,#2-0.50*#3)}
\def\doublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=8.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1)}
\def\doublesinglemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=9.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublesinglemapnode) (doublesinglemapnode)-- (#1+0.5,#2-1)}
\def\singledoublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=8.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1+0.5,#2)--(doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1) }
\def\counit(#1,#2){\draw (#1,#2) -- (#1,#2-0.93) (#1,#2-1) circle[radius=2pt]}
\def\braid(#1,#2)[#3]{\draw (#1+1*#3,#2) .. controls (#1+1*#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) -- (#1+0.37*#3,#2-0.41*#3) (#1+0.62*#3,#2-0.59*#3)-- (#1+0.9*#3,#2-0.8*#3) (#1+1*#3,#2-1*#3) .. controls (#1+1*#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\cocicle(#1,#2)[#3]{\draw (#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (#1+#3/2,#2-#3/2) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (#1+#3/2,#2-#3/2) -- (#1+#3/2,#2-2*#3/2) (#1+#3/2,#2-#3/2)  node [inner sep=0pt,minimum size=3pt,shape=circle,fill] {}}
\def\solbraid(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=10pt, shape=circle,draw]{$#3$}
(#1-0.5,#2) .. controls (#1-0.5,#2-0.15) and (#1-0.4,#2-0.2) .. (#1-0.3,#2-0.3) (#1-0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2) .. controls (#1+0.5,#2-0.15) and (#1+0.4,#2-0.2) .. (#1+0.3,#2-0.3) (#1+0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2-1) .. controls (#1+0.5,#2-0.85) and (#1+0.4,#2-0.8) .. (#1+0.3,#2-0.7) (#1+0.3,#2-0.7) -- (nodemap)
(#1-0.5,#2-1) .. controls (#1-0.5,#2-0.85) and (#1-0.4,#2-0.8) .. (#1-0.3,#2-0.7) (#1-0.3,#2-0.7) -- (nodemap)
}
\def\comult(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-0.5*#4) arc (90:0:0.5*#3 and 0.5*#4) (#1,#2-0.5*#4) arc (90:180:0.5*#3 and 0.5*#4)}
\def\cocicleTR90(#1,#2)[#3]{\draw (#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (#1+#3/2,#2-#3/2) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (#1+#3/2,#2-#3/2) -- (#1+#3/2,#2-2*#3/2) (#1+#3/2,#2-#3/2)  node [inner sep=0pt,minimum size=3pt,shape=isosceles triangle, rotate=90,fill] {}}
\begin{scope}[xshift=0.2cm, yshift=-2.25cm]
\draw (0.5,-2) -- (0.5,-2.5); \map(0.5,-2.5)[\scriptstyle \gamma]; \draw (0.5,-3.5) -- (0.5,-4); \map(2,-2)[\scriptstyle \Pi^{\!L}]; \map(2,-3)[\scriptstyle \gamma]; \mult(0.5,-4)[1.5,1];
\end{scope}
\begin{scope}[xshift=3.2cm, yshift=-4.8cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=3.9cm, yshift=-0.5cm]
\draw (0.5,-2) -- (0.5,-3); \map(2.5,-2)[\scriptstyle \Pi^{\!L}];
\comult(0.5,-3)[1,1]; \comult(2.5,-3)[1,1]; \draw (0,-4) -- (0,-5); \braid(1,-4)[1]; \draw (3,-4) -- (3,-5); \cocyclenamed(0,-5)[1][\scriptstyle f]; \mult(2,-5)[1,1]; \map(0.5,-6)[\scriptstyle \jmath_{\nu}]; \map(2.5,-6)[\scriptstyle \gamma]; \mult(0.5,-7)[2,1.5];
\end{scope}
\begin{scope}[xshift=7.4cm, yshift=-4.8cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=7.9cm, yshift=0.25cm]
\draw (0.5,-2) -- (0.5,-3); \map(2.5,-2)[\scriptstyle \Pi^{\!L}]; \unit(3.5,-2); \draw (3.5,-3) -- (3.5,-6); \draw (3.5,-7) -- (3.5,-8); \braid(2.5,-6)[1]; \comult(0.5,-3)[1,1]; \comult(2.5,-3)[1,1]; \draw (0,-4) -- (0,-5); \braid(1,-4)[1]; \draw (3,-4) -- (3,-5); \mult(0,-5)[1,1]; \cocyclenamed(1.5,-7)[1][\scriptstyle f]; \mult(2,-5)[1,1]; \map(2,-8)[\scriptstyle \jmath_{\nu}]; \map(3.5,-8)[\scriptstyle \gamma]; \mult(2,-9)[1.5,1]; \draw (0.5,-6) .. controls (0.5,-6.5) and (1.5,-6.5) .. (1.5,-7);
\end{scope}
\begin{scope}[xshift=12.3cm, yshift=-4.8cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=12.9cm, yshift=0cm]
\draw (0.5,-2) -- (0.5,-3); \map(2.5,-2)[\scriptstyle \Pi^{\!L}];
\comult(0.5,-3)[1,1]; \comult(2.5,-3)[1,1]; \draw (0,-4) -- (0,-5); \braid(1,-4)[1]; \draw (3,-4) -- (3,-5); \mult(0,-5)[1,1]; \mult(2,-5)[1,1]; \map(0.5,-6)[\scriptstyle u_1]; \map(0.5,-7)[\scriptstyle \jmath_{\nu}]; \draw (2.5,-5.5) -- (2.5,-6.5); \map(2.5,-6.5)[\scriptstyle \gamma]; \draw (2.5,-7.5) -- (2.5,-8); \mult(0.5,-8)[2,1.5];
\end{scope}
\begin{scope}[xshift=16.4cm, yshift=-4.8cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=17.4cm, yshift=-2.7cm]
\draw (0,0) -- (0,-1); \map(1,0)[\scriptstyle \Pi^{\!L}]; \mult(0,-1)[1,1]; \comult(0.5,-2)[1,1]; \map(0,-3)[\scriptstyle u_1]; \map(0,-4)[\scriptstyle \jmath_{\nu}]; \draw (1,-3) -- (1,-3.5); \map(1,-3.5)[\scriptstyle \gamma]; \draw (1,-4.5) -- (1,-5); \mult(0,-5)[1,1];
\end{scope}
\begin{scope}[xshift=19.2cm, yshift=-4.8cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=19.9cm, yshift=-2.5cm]
\draw (0,0) -- (0,-1); \map(1,0)[\scriptstyle \Pi^{\!L}]; \mult(0,-1)[1,1]; \comult(0.5,-1.5)[1,1]; \unit(2,0); \draw (2,-1) -- (2,-2.5);n \braid(1,-2.5)[1]; \laction(0,-3.5)[0,1]; \draw (0,-2.5) -- (0,-3.5); \map(1,-4.5)[\scriptstyle \jmath_{\nu}]; \draw (2,-3.5) -- (2,-4); \map(2,-4)[\scriptstyle \gamma]; \draw (2,-5) -- (2,-5.5); \mult(1,-5.5)[1,1];
\end{scope}
\begin{scope}[xshift=22.5cm, yshift=-4.8cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=23.1cm, yshift=-3.75cm]
\draw (0,0) -- (0,-1); \map(1,0)[\scriptstyle \Pi^{\!L}]; \mult(0,-1)[1,1]; \unit(2,0); \draw (2,-1) -- (2,-2); \map(0.5,-2)[\scriptstyle \gamma]; \map(2,-2)[\scriptstyle \jmath_{\nu}]; \mult(0.5,-3)[1.5,1];
\end{scope}
\begin{scope}[xshift=25.9cm, yshift=-4.8cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=26.5cm, yshift=-4.5cm]
\draw (0,0) -- (0,-1); \map(1,0)[\scriptstyle \Pi^{\!L}]; \mult(0,-1)[1,1]; \map(0.5,-2)[\scriptstyle \gamma];
\end{scope}
\begin{scope}[xshift=28.1cm, yshift=-4.8cm]
\node at (0,-1){,};
\end{scope}
\end{tikzpicture}

==> (inline-12) <==
\begin{tikzpicture}[scale=0.44]
\def\unit(#1,#2){\draw (#1,#2) circle[radius=2pt] (#1,#2-0.07) -- (#1,#2-1)}
\def\comult(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-0.5*#4) arc (90:0:0.5*#3 and 0.5*#4) (#1,#2-0.5*#4) arc (90:180:0.5*#3 and 0.5*#4)}
\def\rcoaction(#1,#2)[#3,#4]{\draw (#1,#2)-- (#1,#2-2*#4/2) (#1,#2-1*#4/2) -- (#1+1*#4/2+#3*#4/2,#2-1*#4/2).. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-1.445*#4/2) .. (#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\transposition(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\raction(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-2*#4/2)  (#1,#2-1*#4/2)--(#1+1*#4/2+#3*#4/2,#2-1*#4/2) .. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-0.555*#4/2) .. (#1+2*#4/2+#3*#4/2,#2)}
\def\mult(#1,#2)[#3,#4]{\draw (#1,#2) arc (180:360:0.5*#3 and 0.5*#4) (#1+0.5*#3, #2-0.5*#4) -- (#1+0.5*#3,#2-#4)}
\def\map(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=10.5pt, shape=rectangle, draw, rounded corners]{$#3$} (#1,#2)-- (nodemap)  (nodemap)-- (#1,#2-1)}
\def\laction(#1,#2)[#3,#4]{\draw (#1,#2) .. controls (#1,#2-0.555*#4/2) and (#1+0.445*#4/2,#2-1*#4/2) .. (#1+1*#4/2,#2-1*#4/2) -- (#1+2*#4/2+#3*#4/2,#2-1*#4/2) (#1+2*#4/2+#3*#4/2,#2)--(#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\twisting(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.25*#3,#2-0.8*#3) and (#1+0.45*#3,#2-0.69*#3) .. (#1+0.50*#3,#2-0.66*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.1*#3,#2-0.65*#3) and (#1+0.22*#3,#2-0.54*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.75*#3,#2-0.47*#3) and (#1+0.9*#3,#2-0.4*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.5*#3,#2-0.34*#3) .. controls (#1+0.6*#3,#2-0.27*#3) and (#1+0.65*#3,#2-0.2*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-1*#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3)(#1+0.72*#3,#2-0.50*#3) -- (#1+0.50*#3,#2-0.66*#3) -- (#1+0.275*#3,#2-0.505*#3) -- (#1+0.5*#3,#2-0.34*#3) -- (#1+0.72*#3,#2-0.50*#3)}
\def\doublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=8.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1)}
\def\doublesinglemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=9.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublesinglemapnode) (doublesinglemapnode)-- (#1+0.5,#2-1)}
\def\singledoublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=8.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1+0.5,#2)--(doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1) }
\def\counit(#1,#2){\draw (#1,#2) -- (#1,#2-0.93) (#1,#2-1) circle[radius=2pt]}
\def\braid(#1,#2)[#3]{\draw (#1+1*#3,#2) .. controls (#1+1*#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) -- (#1+0.37*#3,#2-0.41*#3) (#1+0.62*#3,#2-0.59*#3)-- (#1+0.9*#3,#2-0.8*#3) (#1+1*#3,#2-1*#3) .. controls (#1+1*#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\cocicle(#1,#2)[#3]{\draw (#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (#1+#3/2,#2-#3/2) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (#1+#3/2,#2-#3/2) -- (#1+#3/2,#2-2*#3/2) (#1+#3/2,#2-#3/2)  node [inner sep=0pt,minimum size=3pt,shape=circle,fill] {}}
\def\solbraid(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=8pt, shape=circle,draw]{$#3$}
(#1-0.5,#2) .. controls (#1-0.5,#2-0.15) and (#1-0.4,#2-0.2) .. (#1-0.3,#2-0.3) (#1-0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2) .. controls (#1+0.5,#2-0.15) and (#1+0.4,#2-0.2) .. (#1+0.3,#2-0.3) (#1+0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2-1) .. controls (#1+0.5,#2-0.85) and (#1+0.4,#2-0.8) .. (#1+0.3,#2-0.7) (#1+0.3,#2-0.7) -- (nodemap)
(#1-0.5,#2-1) .. controls (#1-0.5,#2-0.85) and (#1-0.4,#2-0.8) .. (#1-0.3,#2-0.7) (#1-0.3,#2-0.7) -- (nodemap)
}
\def\triplesinglemap(#1,#2)[#3]{\draw (#1,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=10pt, minimum width=30pt, shape=rectangle, draw, rounded corners] {$#3$} (#1-1,#2) .. controls (#1-1,#2-0.075) .. (doublesinglemapnode)
(#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075) .. (doublesinglemapnode) (doublesinglemapnode)-- (#1,#2-1)
}
\def\cocyclenamed(#1,#2)[#3][#4]{\draw (#1+#3/2,#2-1*#3/2) node[name=nodemap,inner sep=0pt,  minimum size=9.5pt, shape=circle,draw]{$#4$}
(#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (nodemap) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (nodemap)-- (#1+#3/2,#2-2*#3/2)
}
\begin{scope}[xshift=0cm, yshift=-3cm]
\unit(0,0);\rcoaction(0,-1)[0,1];
\end{scope}
\begin{scope}[xshift=1.4cm, yshift=-4cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=1.85cm, yshift=-1cm]
\unit(0,0);\rcoaction(0,-1)[0,1]; \unit(2,0); \draw (2,-1)--(2,-2); \draw (0,-1)--(0,-2); \braid(1,-2)[1]; \mult(0,-3)[1,1]; \rcoaction(0.5,-4)[0,1]; \draw (0.5,-5)--(0.5,-6); \counit (1.5,-5); \draw (2,-3)--(2,-6); \draw (0,-2)--(0,-3);
\end{scope}
\begin{scope}[xshift=4.3cm, yshift=-4cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=4.75cm, yshift=0cm]
\unit(0,-0.5);\rcoaction(0,-1)[0,2]; \unit(3,-0.5); \draw (3,-1.5)--(3,-3);
%\draw (0,-1.5)--(0,-2);
\braid(2,-3)[1]; \rcoaction(0,-4)[0,1];  \rcoaction(2,-4)[0,1]; \draw (0,-3)--(0,-4); \draw (0,-5)--(0,-6); \braid(1,-5)[1]; \draw (3,-5)--(3,-6); \mult(0,-6)[1,1]; \mult(2,-6)[1,1]; \draw (3,-4).. controls (3,-4.5) and (3.5,-4.5).. (3.5,-5); \draw (0.5,-7)--(0.5,-7.5); \counit (2.5,-6.5); \draw (3.5,-5)--(3.5,-7.5);
\end{scope}
\begin{scope}[xshift=8.65cm, yshift=-4cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=9.05cm, yshift=-0.5cm]
\unit(0,0);\rcoaction(0,-1)[0,1]; \unit(2,0);  \braid(1,-2)[1]; \rcoaction(2,-1)[0,1]; \draw (0,-2)--(0,-3); \mult(0,-3)[1,1]; \comult(2,-3)[1,1]; \braid(2.5,-4)[1]; \draw (1.5,-4)--(1.5,-5); \mult(1.5,-5)[1,1]; \draw (3,-2).. controls (3,-3) and (3.5,-3).. (3.5,-4); \draw (0.5,-4)--(0.5,-7); \counit(2,-6); \draw (3.5,-5)--(3.5,-7);
\end{scope}
\begin{scope}[xshift=12.95cm, yshift=-4cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=13.4cm, yshift=-2cm]
\unit(0,0);\rcoaction(0,-1)[0,1]; \unit(2,0);  \braid(1,-2)[1]; \rcoaction(2,-1)[0,1]; \draw (0,-2)--(0,-3); \mult(0,-3)[1,1]; \map(3,-2)[\scriptstyle \Pi^{\!L}]; \mult(2,-3)[1,1];
\end{scope}
\begin{scope}[xshift=17.2cm, yshift=-4cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=17.7cm, yshift=-1cm]
\unit(0,0);\rcoaction(0,-2)[0,1]; \unit(2,0);  \braid(1,-3)[1]; \rcoaction(2,-2)[0,1]; \draw (0,-3)--(0,-4); \mult(0,-4)[1,1];\draw (0,-1)--(0,-2); \mult(2,-4)[1,1]; \draw (3,-3)--(3,-4); \rcoaction(2,-0.5)[0,2]; \draw (4,-2.5)--(4,-3); \map(4,-3)[\scriptstyle S]; \draw (4,-4)--(4,-5); \mult(2.5,-5)[1.5,1]; \draw (0.5,-5)--(0.5,-6);
\end{scope}
\begin{scope}[xshift=22.45cm, yshift=-4cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=22.9cm, yshift=-1.5cm]
\unit(0,0); \draw (0,-1)--(0,-2); \mult(0,-2)[1,1]; \unit(1,0); \rcoaction(1,-1)[1,1]; \rcoaction(0.5,-3)[0,1]; \map(2.5,-2.5)[\scriptstyle S]; \mult(1.5,-4)[1,1]; \draw (2.5,-2)--(2.5,-2.5); \draw (2.5,-3.5)--(2.5,-4); \draw (0.5,-4)--(0.5,-5);
\end{scope}
\begin{scope}[xshift=26.2cm, yshift=-4cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=26.7cm, yshift=-1.5cm]
\unit(0,0); \rcoaction(0,-1)[0,1]; \comult(1,-2 )[1,1];  \draw (0.5,-3)--(0.5,-4); \map(1.5,-3)[\scriptstyle S]; \mult(0.5,-4)[1,1]; \draw (0,-1)--(0,-5);
\end{scope}
\begin{scope}[xshift=28.9cm, yshift=-4cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=29.4cm, yshift=-2.5cm]
\unit(0,0);\rcoaction(0,-1)[0,1]; \map(1,-2)[\scriptstyle \Pi^{\!L}]; \draw (0,-2)--(0,-3);
\end{scope}
\begin{scope}[xshift=30.8cm, yshift=-4cm]
\node at (0,0){,};
\end{scope}
\end{tikzpicture}

==> (inline-13) <==
\begin{tikzpicture}[scale=0.44]
\def\unit(#1,#2){\draw (#1,#2) circle[radius=2pt] (#1,#2-0.07) -- (#1,#2-1)}
\def\comult(#1,#2)[#3]{\draw (#1,#2)-- (#1,#2-1*#3/2) (#1,#2-1*#3/2) .. controls (#1+0.555*#3/2,#2-1*#3/2) and (#1+1*#3/2,#2-1.445*#3/2) .. (#1+1*#3/2,#2-2*#3/2) (#1,#2-1*#3/2) .. controls (#1-0.555*#3/2,#2-1*#3/2) and (#1-1*#3/2,#2-1.445*#3/2) .. (#1-1*#3/2,#2-2*#3/2)}
\def\rcoaction(#1,#2)[#3,#4]{\draw (#1,#2)-- (#1,#2-2*#4/2) (#1,#2-1*#4/2) -- (#1+1*#4/2+#3*#4/2,#2-1*#4/2).. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-1.445*#4/2) .. (#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\transposition(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\raction(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-2*#4/2)  (#1,#2-1*#4/2)--(#1+1*#4/2+#3*#4/2,#2-1*#4/2) .. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-0.555*#4/2) .. (#1+2*#4/2+#3*#4/2,#2)}
\def\mult(#1,#2)[#3]{\draw (#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (#1+#3/2,#2-#3/2) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (#1+#3/2,#2-#3/2) -- (#1+#3/2,#2-2*#3/2)}
\def\map(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=10.5pt, shape=rectangle,draw, rounded corners]{$#3$} (#1,#2)-- (nodemap)  (nodemap)-- (#1,#2-1)}
\def\laction(#1,#2)[#3,#4]{\draw (#1,#2) .. controls (#1,#2-0.555*#4/2) and (#1+0.445*#4/2,#2-1*#4/2) .. (#1+1*#4/2,#2-1*#4/2) -- (#1+2*#4/2+#3*#4/2,#2-1*#4/2) (#1+2*#4/2+#3*#4/2,#2)--(#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\twisting(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.25*#3,#2-0.8*#3) and (#1+0.45*#3,#2-0.69*#3) .. (#1+0.50*#3,#2-0.66*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.1*#3,#2-0.65*#3) and (#1+0.22*#3,#2-0.54*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.75*#3,#2-0.47*#3) and (#1+0.9*#3,#2-0.4*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.5*#3,#2-0.34*#3) .. controls (#1+0.6*#3,#2-0.27*#3) and (#1+0.65*#3,#2-0.2*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-1*#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3)(#1+0.72*#3,#2-0.50*#3) -- (#1+0.50*#3,#2-0.66*#3) -- (#1+0.275*#3,#2-0.505*#3) -- (#1+0.5*#3,#2-0.34*#3) -- (#1+0.72*#3,#2-0.50*#3)}
\def\doublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=9pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1)}
\def\doublesinglemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=8.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublesinglemapnode) (doublesinglemapnode)-- (#1+0.5,#2-1)}
\def\singledoublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=8.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1+0.5,#2)--(doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1) }
\def\counit(#1,#2){\draw (#1,#2) -- (#1,#2-0.93) (#1,#2-1) circle[radius=2pt]}
\def\braid(#1,#2)[#3]{\draw (#1+1*#3,#2) .. controls (#1+1*#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) -- (#1+0.37*#3,#2-0.41*#3) (#1+0.62*#3,#2-0.59*#3)-- (#1+0.9*#3,#2-0.8*#3) (#1+1*#3,#2-1*#3) .. controls (#1+1*#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\cocicle(#1,#2)[#3]{\draw (#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (#1+#3/2,#2-#3/2) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (#1+#3/2,#2-#3/2) -- (#1+#3/2,#2-2*#3/2) (#1+#3/2,#2-#3/2)  node [inner sep=0pt,minimum size=3pt,shape=circle,fill] {}}
\begin{scope}[xshift=0cm, yshift=0cm]
\unit(1,0); \singledoublemap(0.5,-1)[\scriptstyle \nu]; \doublemap(0.5,-2)[\scriptstyle \nabla_{\!\rho}]; \comult(1.5,-3)[1]; \draw (0.5,-3) .. controls (0.5,-3.5) and (0,-3.5) .. (0,-4); \doublemap(0,-4)[\scriptstyle p_{\rho}]; \comult(2,-4)[1];
\end{scope}
\begin{scope}[xshift=3.0cm, yshift=-2.5cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=4cm, yshift=-0.5cm]
\unit(1,0); \singledoublemap(0.5,-1)[\scriptstyle \nu]; \comult(1.5,-2)[1]; \draw (0.5,-2) .. controls (0.5,-2.5) and (0,-2.5) .. (0,-3); \doublemap(0,-3)[\scriptstyle p_{\rho}]; \comult(2,-3)[1];
\end{scope}
\begin{scope}[xshift=7.05cm, yshift=-2.5cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=8cm, yshift=0cm]
\unit(0.5,0); \singledoublemap(0,-1)[\scriptstyle \nu]; \unit(2.5,0); \comult(2.5,-1)[1]; \mult(1,-2)[1]; \draw (0,-2) -- (0,-4);
\draw (1.5,-3) .. controls (1.5,-3.5) and (1,-3.5) .. (1,-4); \doublemap(0,-4)[\scriptstyle p_{\rho}]; \draw (3,-2) -- (3,-4); \comult(3,-4)[1];
\end{scope}
\begin{scope}[xshift=11.95cm, yshift=-2.5cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=12.8cm, yshift=0cm]
\unit(0.5,0); \singledoublemap(0,-1)[\scriptstyle \nu]; \unit(2.5,0); \comult(2.5,-1)[1]; \mult(1,-2)[1]; \draw (0,-2) -- (0,-4);
\draw (1.5,-3) .. controls (1.5,-3.5) and (1,-3.5) .. (1,-4); \doublemap(0,-4)[\scriptstyle p_{\rho}]; \mult(3,-2)[1]; \draw (3.5,-3) -- (3.5,-5);  \unit(4.5,0); \comult(4.5,-1)[1]; \draw (5,-2) -- (5,-5);
\end{scope}
\begin{scope}[xshift=18.3cm, yshift=-2.5cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=19.1cm, yshift=-0.5cm]
\unit(1,0); \singledoublemap(0.5,-1)[\scriptstyle \nu]; \comult(1.5,-2)[1]; \draw (0.5,-2) .. controls (0.5,-2.5) and (0,-2.5) .. (0,-3); \doublemap(0,-3)[\scriptstyle p_{\rho}]; \mult(2,-3)[1]; \comult(3.5,-2)[1]; \unit(3.5,0);  \draw (3.5,-1) -- (3.5,-2);  \draw (4,-3) -- (4,-4);
\end{scope}
\begin{scope}[xshift=23.7cm, yshift=-2.5cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=24.5cm, yshift=0cm]
\unit(1,0); \singledoublemap(0.5,-1)[\scriptstyle \nu]; \comult(1.5,-3)[1]; \draw (0.5,-3) .. controls (0.5,-3.5) and (0,-3.5) .. (0,-4); \doublemap(0,-4)[\scriptstyle p_{\rho}]; \mult(2,-4)[1]; \comult(3.5,-3)[1]; \unit(3.5,0);  \draw (3.5,-1) -- (3.5,-3);  \draw (4,-4) -- (4,-5); \doublemap(0.5,-2)[\scriptstyle \nabla_{\!\rho}];
\end{scope}
\begin{scope}[xshift=28.7cm, yshift=-2.5cm]
\node at (0,0){.};
\end{scope}
\end{tikzpicture}

==> (inline-14) <==
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.47]
\def\braid(#1,#2)[#3]{\draw (#1+1*#3,#2) .. controls (#1+1*#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) -- (#1+0.37*#3,#2-0.41*#3) (#1+0.62*#3,#2-0.59*#3)-- (#1+0.9*#3,#2-0.8*#3) (#1+1*#3,#2-1*#3) .. controls (#1+1*#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\braidnamed(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=10pt, shape=circle,draw]{$#3$}
(#1-0.5,#2) .. controls (#1-0.5,#2-0.15) and (#1-0.4,#2-0.2) .. (#1-0.3,#2-0.3) (#1-0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2) .. controls (#1+0.5,#2-0.15) and (#1+0.4,#2-0.2) .. (#1+0.3,#2-0.3) (#1+0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2-1) .. controls (#1+0.5,#2-0.85) and (#1+0.4,#2-0.8) .. (#1+0.3,#2-0.7) (#1+0.3,#2-0.7) -- (nodemap)
(#1-0.5,#2-1) .. controls (#1-0.5,#2-0.85) and (#1-0.4,#2-0.8) .. (#1-0.3,#2-0.7) (#1-0.3,#2-0.7) -- (nodemap)
}
\def\cocycle(#1,#2)[#3]{\draw (#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (#1+#3/2,#2-#3/2) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (#1+#3/2,#2-#3/2) -- (#1+#3/2,#2-2*#3/2) (#1+#3/2,#2-#3/2)  node [inner sep=0pt,minimum size=3pt,shape=circle,fill] {}}
\def\cocyclenamed(#1,#2)[#3][#4]{\draw (#1+#3/2,#2-1*#3/2) node[name=nodemap,inner sep=0pt,  minimum size=9pt, shape=circle,draw]{$#4$}
(#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (nodemap) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (nodemap)-- (#1+#3/2,#2-2*#3/2)
}
\def\cocycleTR90(#1,#2)[#3]{\draw (#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (#1+#3/2,#2-#3/2) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (#1+#3/2,#2-#3/2) -- (#1+#3/2,#2-2*#3/2) (#1+#3/2,#2-#3/2)  node [inner sep=0pt,minimum size=3pt,shape=isosceles triangle, rotate=90,fill] {}}
\def\comult(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-0.5*#4) arc (90:0:0.5*#3 and 0.5*#4) (#1,#2-0.5*#4) arc (90:180:0.5*#3 and 0.5*#4)}
\def\counit(#1,#2){\draw (#1,#2) -- (#1,#2-0.93) (#1,#2-1) circle[radius=2pt]}
\def\cuadrupledoublemap(#1,#2)[#3]{\draw (#1+1.5,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=9pt, minimum width=40pt,shape=rectangle,draw,rounded corners] {$#3$} (#1+1,#2) .. controls (#1+1,#2-0.075) .. (doublesinglemapnode)
(#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+2,#2) .. controls (#1+2,#2-0.075) .. (doublesinglemapnode) (#1+3,#2) .. controls (#1+3,#2-0.075) .. (doublesinglemapnode) (doublesinglemapnode)-- (#1+1,#2-1) (doublesinglemapnode)-- (#1+2,#2-1)
}
\def\doublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=10pt, minimum width=22pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1)}
\def\doublesinglemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=10pt, minimum width=22pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublesinglemapnode) (doublesinglemapnode)-- (#1+0.5,#2-1)}
\def\flip(#1,#2)[#3]{\draw (
#1+1*#3,#2) .. controls (#1+1*#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3)
(#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3)
(#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3)
(#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3)
(#1+0.1*#3,#2-0.2*#3) -- (#1+0.9*#3,#2-0.8*#3)
(#1+1*#3,#2-1*#3) .. controls (#1+1*#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)
}
\def\laction(#1,#2)[#3,#4]{\draw (#1,#2) .. controls (#1,#2-0.555*#4/2) and (#1+0.445*#4/2,#2-1*#4/2) .. (#1+1*#4/2,#2-1*#4/2) -- (#1+2*#4/2+#3*#4/2,#2-1*#4/2) (#1+2*#4/2+#3*#4/2,#2)--(#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\lactionnamed(#1,#2)[#3,#4][#5]{\draw (#1+2*#4/2+#3*#4/2,#2-#4/2)  node[name=nodemap,inner sep=0pt,  minimum size=10pt, shape=circle,draw]{$#5$}
(#1,#2) .. controls (#1,#2-0.555*#4/2) and (#1+0.445*#4/2,#2-1*#4/2) .. (#1+1*#4/2,#2-1*#4/2) -- (nodemap)
(#1+2*#4/2+#3*#4/2,#2)  -- (nodemap)
(nodemap)--(#1+2*#4/2+#3*#4/2,#2-2*#4/2)
}
\def\map(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=10.5pt, shape=rectangle,draw, rounded corners]{$#3$} (#1,#2)-- (nodemap)  (nodemap)-- (#1,#2-1)}
\def\mult(#1,#2)[#3,#4]{\draw (#1,#2) arc (180:360:0.5*#3 and 0.5*#4) (#1+0.5*#3, #2-0.5*#4) -- (#1+0.5*#3,#2-#4)}
\def\raction(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-2*#4/2)  (#1,#2-1*#4/2)--(#1+1*#4/2+#3*#4/2,#2-1*#4/2) .. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-0.555*#4/2) .. (#1+2*#4/2+#3*#4/2,#2)}
\def\mult(#1,#2)[#3,#4]{\draw (#1,#2) arc (180:360:0.5*#3 and 0.5*#4) (#1+0.5*#3, #2-0.5*#4) -- (#1+0.5*#3,#2-#4)}
\def\rcoaction(#1,#2)[#3,#4]{\draw (#1,#2)-- (#1,#2-2*#4/2) (#1,#2-1*#4/2) -- (#1+1*#4/2+#3*#4/2,#2-1*#4/2).. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-1.445*#4/2) .. (#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\singledoublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=10pt, minimum width=22pt,shape=rectangle,draw,rounded corners] {$#3$} (#1+0.5,#2)--(doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1) }
\def\singletriplemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=triplemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=9pt, minimum width=27pt, shape=rectangle,draw,rounded corners] {$#3$} (#1+0.5,#2)--(triplemapnode) (triplemapnode) .. controls (#1-0.5,#2-0.925)..(#1-0.5,#2-1) (triplemapnode) .. controls (#1+0.5,#2-0.925).. (#1+0.5,#2-1) (triplemapnode) .. controls (#1+1.5,#2-0.925).. (#1+1.5,#2-1) }
\def\transposition(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\tripledoublemap(#1,#2)[#3]{\draw (#1,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=10pt, minimum width=30pt, shape=rectangle, draw, rounded corners] {$#3$} (#1-1,#2) .. controls (#1-1,#2-0.075) .. (doublesinglemapnode)
(#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075) .. (doublesinglemapnode) (doublesinglemapnode)-- (#1-0.5,#2-1) (doublesinglemapnode)-- (#1+0.5,#2-1)
}
\def\triplesinglemap(#1,#2)[#3]{\draw (#1,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=10pt, minimum width=30pt, shape=rectangle, draw, rounded corners] {$#3$} (#1-1,#2) .. controls (#1-1,#2-0.075) .. (doublesinglemapnode)
(#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075) .. (doublesinglemapnode) (doublesinglemapnode)-- (#1,#2-1)
}
\def\twisting(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.25*#3,#2-0.8*#3) and (#1+0.45*#3,#2-0.69*#3) .. (#1+0.50*#3,#2-0.66*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.1*#3,#2-0.65*#3) and (#1+0.22*#3,#2-0.54*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.75*#3,#2-0.47*#3) and (#1+0.9*#3,#2-0.4*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.5*#3,#2-0.34*#3) .. controls (#1+0.6*#3,#2-0.27*#3) and (#1+0.65*#3,#2-0.2*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-1*#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3)(#1+0.72*#3,#2-0.50*#3) -- (#1+0.50*#3,#2-0.66*#3) -- (#1+0.275*#3,#2-0.505*#3) -- (#1+0.5*#3,#2-0.34*#3) -- (#1+0.72*#3,#2-0.50*#3)}
\def\unit(#1,#2){\draw (#1,#2) circle[radius=2pt] (#1,#2-0.07) -- (#1,#2-1)}
\begin{scope}[xshift=0.2cm, yshift=-0.25cm]
\braidnamed(0.5,0)[\scriptstyle \chi]; \map(1,-1)[\scriptstyle \phi]; \draw (0,-1)--(0,-2); \mult(0,-2)[1,1];
\end{scope}
\begin{scope}[xshift=2.1cm,yshift=-0.8cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=2.5cm, yshift=0cm]
\comult(1,0)[1,1]; \map(0.5,-1)[\scriptstyle \phi]; \draw (2.5,0)--(2.5,-1); \lactionnamed(1.5,-1)[0,1][\scriptstyle \cramped{\rho'}]; \mult(0.5,-2)[2,1.5]; \end{scope}
\begin{scope}[xshift=9.3cm,yshift=-0.8cm]
\node at (0,-1){if and only if};
\end{scope}
\begin{scope}[xshift=13.8cm, yshift=-0.25cm]
\doublemap(0,0)[\scriptstyle L(\phi)];\draw (0,-1)--(0,-2); \draw (2,0)--(2,-1); \braidnamed(1.5,-1)[\scriptstyle \cramped{\chi'}]; \mult(0,-2)[1,1]; \draw (2,-2)--(2,-3);
\end{scope}
\begin{scope}[xshift=16.55cm,yshift=-0.8cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=17.1cm, yshift=-0.25cm]
\draw (0,0)--(0,-2); \braidnamed(1.5,0)[\scriptstyle \cramped{\chi}]; \doublemap(1,-1)[\scriptstyle L(\phi)]; \mult(0,-2)[1,1]; \draw (2,-2)--(2,-3);
\end{scope}
\begin{scope}[xshift=19.8cm,yshift=-0.8cm]
\node at (0,-1){.};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.47]
\def\braid(#1,#2)[#3]{\draw (#1+1*#3,#2) .. controls (#1+1*#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) -- (#1+0.37*#3,#2-0.41*#3) (#1+0.62*#3,#2-0.59*#3)-- (#1+0.9*#3,#2-0.8*#3) (#1+1*#3,#2-1*#3) .. controls (#1+1*#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\braidnamed(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=10pt, shape=circle,draw]{$#3$}
(#1-0.5,#2) .. controls (#1-0.5,#2-0.15) and (#1-0.4,#2-0.2) .. (#1-0.3,#2-0.3) (#1-0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2) .. controls (#1+0.5,#2-0.15) and (#1+0.4,#2-0.2) .. (#1+0.3,#2-0.3) (#1+0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2-1) .. controls (#1+0.5,#2-0.85) and (#1+0.4,#2-0.8) .. (#1+0.3,#2-0.7) (#1+0.3,#2-0.7) -- (nodemap)
(#1-0.5,#2-1) .. controls (#1-0.5,#2-0.85) and (#1-0.4,#2-0.8) .. (#1-0.3,#2-0.7) (#1-0.3,#2-0.7) -- (nodemap)
}
\def\cocycle(#1,#2)[#3]{\draw (#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (#1+#3/2,#2-#3/2) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (#1+#3/2,#2-#3/2) -- (#1+#3/2,#2-2*#3/2) (#1+#3/2,#2-#3/2)  node [inner sep=0pt,minimum size=3pt,shape=circle,fill] {}}
\def\cocyclenamed(#1,#2)[#3][#4]{\draw (#1+#3/2,#2-1*#3/2) node[name=nodemap,inner sep=0pt,  minimum size=9pt, shape=circle,draw]{$#4$}
(#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (nodemap) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (nodemap)-- (#1+#3/2,#2-2*#3/2)
}
\def\cocycleTR90(#1,#2)[#3]{\draw (#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (#1+#3/2,#2-#3/2) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (#1+#3/2,#2-#3/2) -- (#1+#3/2,#2-2*#3/2) (#1+#3/2,#2-#3/2)  node [inner sep=0pt,minimum size=3pt,shape=isosceles triangle, rotate=90,fill] {}}
\def\comult(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-0.5*#4) arc (90:0:0.5*#3 and 0.5*#4) (#1,#2-0.5*#4) arc (90:180:0.5*#3 and 0.5*#4)}
\def\counit(#1,#2){\draw (#1,#2) -- (#1,#2-0.93) (#1,#2-1) circle[radius=2pt]}
\def\cuadrupledoublemap(#1,#2)[#3]{\draw (#1+1.5,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=9pt, minimum width=40pt,shape=rectangle,draw,rounded corners] {$#3$} (#1+1,#2) .. controls (#1+1,#2-0.075) .. (doublesinglemapnode)
(#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+2,#2) .. controls (#1+2,#2-0.075) .. (doublesinglemapnode) (#1+3,#2) .. controls (#1+3,#2-0.075) .. (doublesinglemapnode) (doublesinglemapnode)-- (#1+1,#2-1) (doublesinglemapnode)-- (#1+2,#2-1)
}
\def\doublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=10pt, minimum width=22pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1)}
\def\doublesinglemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=10pt, minimum width=22pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublesinglemapnode) (doublesinglemapnode)-- (#1+0.5,#2-1)}
\def\flip(#1,#2)[#3]{\draw (
#1+1*#3,#2) .. controls (#1+1*#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3)
(#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3)
(#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3)
(#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3)
(#1+0.1*#3,#2-0.2*#3) -- (#1+0.9*#3,#2-0.8*#3)
(#1+1*#3,#2-1*#3) .. controls (#1+1*#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)
}
\def\laction(#1,#2)[#3,#4]{\draw (#1,#2) .. controls (#1,#2-0.555*#4/2) and (#1+0.445*#4/2,#2-1*#4/2) .. (#1+1*#4/2,#2-1*#4/2) -- (#1+2*#4/2+#3*#4/2,#2-1*#4/2) (#1+2*#4/2+#3*#4/2,#2)--(#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\lactionnamed(#1,#2)[#3,#4][#5]{\draw (#1+2*#4/2+#3*#4/2,#2-#4/2)  node[name=nodemap,inner sep=0pt,  minimum size=10pt, shape=circle,draw]{$#5$}
(#1,#2) .. controls (#1,#2-0.555*#4/2) and (#1+0.445*#4/2,#2-1*#4/2) .. (#1+1*#4/2,#2-1*#4/2) -- (nodemap)
(#1+2*#4/2+#3*#4/2,#2)  -- (nodemap)
(nodemap)--(#1+2*#4/2+#3*#4/2,#2-2*#4/2)
}
\def\map(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=10.5pt, shape=rectangle,draw, rounded corners]{$#3$} (#1,#2)-- (nodemap)  (nodemap)-- (#1,#2-1)}
\def\mult(#1,#2)[#3,#4]{\draw (#1,#2) arc (180:360:0.5*#3 and 0.5*#4) (#1+0.5*#3, #2-0.5*#4) -- (#1+0.5*#3,#2-#4)}
\def\raction(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-2*#4/2)  (#1,#2-1*#4/2)--(#1+1*#4/2+#3*#4/2,#2-1*#4/2) .. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-0.555*#4/2) .. (#1+2*#4/2+#3*#4/2,#2)}
\def\mult(#1,#2)[#3,#4]{\draw (#1,#2) arc (180:360:0.5*#3 and 0.5*#4) (#1+0.5*#3, #2-0.5*#4) -- (#1+0.5*#3,#2-#4)}
\def\rcoaction(#1,#2)[#3,#4]{\draw (#1,#2)-- (#1,#2-2*#4/2) (#1,#2-1*#4/2) -- (#1+1*#4/2+#3*#4/2,#2-1*#4/2).. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-1.445*#4/2) .. (#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\singledoublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=10pt, minimum width=22pt,shape=rectangle,draw,rounded corners] {$#3$} (#1+0.5,#2)--(doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1) }
\def\singletriplemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=triplemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=9pt, minimum width=27pt, shape=rectangle,draw,rounded corners] {$#3$} (#1+0.5,#2)--(triplemapnode) (triplemapnode) .. controls (#1-0.5,#2-0.925)..(#1-0.5,#2-1) (triplemapnode) .. controls (#1+0.5,#2-0.925).. (#1+0.5,#2-1) (triplemapnode) .. controls (#1+1.5,#2-0.925).. (#1+1.5,#2-1) }
\def\transposition(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\tripledoublemap(#1,#2)[#3]{\draw (#1,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=10pt, minimum width=30pt, shape=rectangle, draw, rounded corners] {$#3$} (#1-1,#2) .. controls (#1-1,#2-0.075) .. (doublesinglemapnode)
(#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075) .. (doublesinglemapnode) (doublesinglemapnode)-- (#1-0.5,#2-1) (doublesinglemapnode)-- (#1+0.5,#2-1)
}
\def\triplesinglemap(#1,#2)[#3]{\draw (#1,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=10pt, minimum width=30pt, shape=rectangle, draw, rounded corners] {$#3$} (#1-1,#2) .. controls (#1-1,#2-0.075) .. (doublesinglemapnode)
(#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075) .. (doublesinglemapnode) (doublesinglemapnode)-- (#1,#2-1)
}
\def\twisting(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.25*#3,#2-0.8*#3) and (#1+0.45*#3,#2-0.69*#3) .. (#1+0.50*#3,#2-0.66*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.1*#3,#2-0.65*#3) and (#1+0.22*#3,#2-0.54*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.75*#3,#2-0.47*#3) and (#1+0.9*#3,#2-0.4*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.5*#3,#2-0.34*#3) .. controls (#1+0.6*#3,#2-0.27*#3) and (#1+0.65*#3,#2-0.2*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-1*#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3)(#1+0.72*#3,#2-0.50*#3) -- (#1+0.50*#3,#2-0.66*#3) -- (#1+0.275*#3,#2-0.505*#3) -- (#1+0.5*#3,#2-0.34*#3) -- (#1+0.72*#3,#2-0.50*#3)}
\def\unit(#1,#2){\draw (#1,#2) circle[radius=2pt] (#1,#2-0.07) -- (#1,#2-1)}
\begin{scope}[xshift=0cm, yshift=-1.2cm]
\doublemap(0,0)[\scriptstyle \mathcal{F}_{\hs f}]; \map(1,-1)[\scriptstyle \phi]; \draw (0,-1)--(0,-2); \mult(0,-2)[1,1];
\end{scope}
\begin{scope}[xshift=1.9cm,yshift=-1.75cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=2.8cm, yshift=0cm]
\comult(0.5,0)[1,1]; \comult(2.5,0)[1,1]; \map(0,-1)[\scriptstyle \phi]; \map(2,-1)[\scriptstyle \phi]; \braidnamed(1.5,-2)[\scriptstyle \cramped{\chi'}]; \draw (0,-2)--(0,-3); \mult(0,-3)[1,1]; \draw (3,-1)--(3,-3); \cocyclenamed(2,-3)[1][\scriptstyle \cramped{f'}];\draw (1,-1)--(1,-2); \mult(0.5,-4)[2,1.5];
\end{scope}
\begin{scope}[xshift=7.8cm,yshift=-1.75cm]
\node at (0,-1){$\Longleftrightarrow$};
\end{scope}
\begin{scope}[xshift=10cm, yshift=-1.6cm]
\doublemap(0,0)[\scriptstyle \mathcal{F}_{f}]; \doublemap(0,-1)[\scriptstyle L(\phi)];
\end{scope}
\begin{scope}[xshift=11.7cm,yshift=-1.75cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=12.5cm, yshift=0.3cm]
\draw (0,0)--(0,-2); \comult(1.5,0)[1,1]; \map(1,-1)[\scriptstyle \phi]; \braidnamed(0.5,-2)[\scriptstyle \chi]; \doublemap(0,-3)[\scriptstyle L(\phi)]; \draw (2,-1)--(2,-4); \doublemap(1,-4)[\scriptstyle \mathcal{F}_{f'}]; \draw (0,-4)--(0,-5); \mult(0,-5)[1,1]; \draw (2,-5)--(2,-6);
\end{scope}
\begin{scope}[xshift=16.5cm,yshift=-1.75cm]
\node at (0,-1){$\Longleftrightarrow$};
\end{scope}
\begin{scope}[xshift=19cm, yshift=-0.2cm]
\draw(0,0) -- (0,-1); \doublemap(1,0)[\scriptstyle L(\phi)]; \braidnamed(0.5,-1)[\scriptstyle \cramped{\chi}]; \draw(2,-1) -- (2,-3); \doublemap(0,-2)[\scriptstyle L(\phi)]; \draw(0,-3) -- (0,-4); \doublemap(1,-3)[\scriptstyle \mathcal{F}_{f'}]; \mult(0,-4)[1,1]; \draw(2,-4) -- (2,-5);
\end{scope}
\begin{scope}[xshift=21.8cm,yshift=-1.75cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=22.5cm, yshift=-0.75cm]
\braidnamed(0.5,0)[\scriptstyle \chi]; \draw(2,0) -- (2,-1); \draw(0,-1) -- (0,-3); \doublemap(1,-1)[\scriptstyle \mathcal{F}_{f}]; \mult(0,-3)[1,1]; \doublemap(1,-2)[\scriptstyle L(\phi)]; \draw(2,-3) -- (2,-4);
\end{scope}
\begin{scope}[xshift=25cm,yshift=-1.75cm]
\node at (0,-1){.};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.47]
\def\braid(#1,#2)[#3]{\draw (#1+1*#3,#2) .. controls (#1+1*#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) -- (#1+0.37*#3,#2-0.41*#3) (#1+0.62*#3,#2-0.59*#3)-- (#1+0.9*#3,#2-0.8*#3) (#1+1*#3,#2-1*#3) .. controls (#1+1*#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\braidnamed(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=10pt, shape=circle,draw]{$#3$}
(#1-0.5,#2) .. controls (#1-0.5,#2-0.15) and (#1-0.4,#2-0.2) .. (#1-0.3,#2-0.3) (#1-0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2) .. controls (#1+0.5,#2-0.15) and (#1+0.4,#2-0.2) .. (#1+0.3,#2-0.3) (#1+0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2-1) .. controls (#1+0.5,#2-0.85) and (#1+0.4,#2-0.8) .. (#1+0.3,#2-0.7) (#1+0.3,#2-0.7) -- (nodemap)
(#1-0.5,#2-1) .. controls (#1-0.5,#2-0.85) and (#1-0.4,#2-0.8) .. (#1-0.3,#2-0.7) (#1-0.3,#2-0.7) -- (nodemap)
}
\def\cocycle(#1,#2)[#3]{\draw (#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (#1+#3/2,#2-#3/2) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (#1+#3/2,#2-#3/2) -- (#1+#3/2,#2-2*#3/2) (#1+#3/2,#2-#3/2)  node [inner sep=0pt,minimum size=3pt,shape=circle,fill] {}}
\def\cocyclenamed(#1,#2)[#3][#4]{\draw (#1+#3/2,#2-1*#3/2) node[name=nodemap,inner sep=0pt,  minimum size=9pt, shape=circle,draw]{$#4$}
(#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (nodemap) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (nodemap)-- (#1+#3/2,#2-2*#3/2)
}
\def\cocycleTR90(#1,#2)[#3]{\draw (#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (#1+#3/2,#2-#3/2) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (#1+#3/2,#2-#3/2) -- (#1+#3/2,#2-2*#3/2) (#1+#3/2,#2-#3/2)  node [inner sep=0pt,minimum size=3pt,shape=isosceles triangle, rotate=90,fill] {}}
\def\comult(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-0.5*#4) arc (90:0:0.5*#3 and 0.5*#4) (#1,#2-0.5*#4) arc (90:180:0.5*#3 and 0.5*#4)}
\def\counit(#1,#2){\draw (#1,#2) -- (#1,#2-0.93) (#1,#2-1) circle[radius=2pt]}
\def\cuadrupledoublemap(#1,#2)[#3]{\draw (#1+1.5,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=9pt, minimum width=40pt,shape=rectangle,draw,rounded corners] {$#3$} (#1+1,#2) .. controls (#1+1,#2-0.075) .. (doublesinglemapnode)
(#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+2,#2) .. controls (#1+2,#2-0.075) .. (doublesinglemapnode) (#1+3,#2) .. controls (#1+3,#2-0.075) .. (doublesinglemapnode) (doublesinglemapnode)-- (#1+1,#2-1) (doublesinglemapnode)-- (#1+2,#2-1)
}
\def\doublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=10pt, minimum width=22pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1)}
\def\doublesinglemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=10pt, minimum width=22pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublesinglemapnode) (doublesinglemapnode)-- (#1+0.5,#2-1)}
\def\flip(#1,#2)[#3]{\draw (#1+1*#3,#2) .. controls (#1+1*#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3)
(#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3)
(#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3)
(#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3)
(#1+0.1*#3,#2-0.2*#3) -- (#1+0.9*#3,#2-0.8*#3)
(#1+1*#3,#2-1*#3) .. controls (#1+1*#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)
}
\def\laction(#1,#2)[#3,#4]{\draw (#1,#2) .. controls (#1,#2-0.555*#4/2) and (#1+0.445*#4/2,#2-1*#4/2) .. (#1+1*#4/2,#2-1*#4/2) -- (#1+2*#4/2+#3*#4/2,#2-1*#4/2) (#1+2*#4/2+#3*#4/2,#2)--(#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\lactionnamed(#1,#2)[#3,#4][#5]{\draw (#1+2*#4/2+#3*#4/2,#2-#4/2)  node[name=nodemap,inner sep=0pt,  minimum size=10pt, shape=circle,draw]{$#5$}
(#1,#2) .. controls (#1,#2-0.555*#4/2) and (#1+0.445*#4/2,#2-1*#4/2) .. (#1+1*#4/2,#2-1*#4/2) -- (nodemap)
(#1+2*#4/2+#3*#4/2,#2)  -- (nodemap)
(nodemap)--(#1+2*#4/2+#3*#4/2,#2-2*#4/2)
}
\def\map(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=10.5pt, shape=rectangle,draw, rounded corners]{$#3$} (#1,#2)-- (nodemap)  (nodemap)-- (#1,#2-1)}
\def\mult(#1,#2)[#3,#4]{\draw (#1,#2) arc (180:360:0.5*#3 and 0.5*#4) (#1+0.5*#3, #2-0.5*#4) -- (#1+0.5*#3,#2-#4)}
\def\raction(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-2*#4/2)  (#1,#2-1*#4/2)--(#1+1*#4/2+#3*#4/2,#2-1*#4/2) .. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-0.555*#4/2) .. (#1+2*#4/2+#3*#4/2,#2)}
\def\mult(#1,#2)[#3,#4]{\draw (#1,#2) arc (180:360:0.5*#3 and 0.5*#4) (#1+0.5*#3, #2-0.5*#4) -- (#1+0.5*#3,#2-#4)}
\def\rcoaction(#1,#2)[#3,#4]{\draw (#1,#2)-- (#1,#2-2*#4/2) (#1,#2-1*#4/2) -- (#1+1*#4/2+#3*#4/2,#2-1*#4/2).. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-1.445*#4/2) .. (#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\singledoublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=10pt, minimum width=22pt,shape=rectangle,draw,rounded corners] {$#3$} (#1+0.5,#2)--(doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1) }
\def\singletriplemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=triplemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=9pt, minimum width=27pt, shape=rectangle,draw,rounded corners] {$#3$} (#1+0.5,#2)--(triplemapnode) (triplemapnode) .. controls (#1-0.5,#2-0.925)..(#1-0.5,#2-1) (triplemapnode) .. controls (#1+0.5,#2-0.925).. (#1+0.5,#2-1) (triplemapnode) .. controls (#1+1.5,#2-0.925).. (#1+1.5,#2-1) }
\def\transposition(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\tripledoublemap(#1,#2)[#3]{\draw (#1,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=10pt, minimum width=30pt, shape=rectangle, draw, rounded corners] {$#3$} (#1-1,#2) .. controls (#1-1,#2-0.075) .. (doublesinglemapnode)
(#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075) .. (doublesinglemapnode) (doublesinglemapnode)-- (#1-0.5,#2-1) (doublesinglemapnode)-- (#1+0.5,#2-1)
}
\def\triplesinglemap(#1,#2)[#3]{\draw (#1,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=10pt, minimum width=30pt, shape=rectangle, draw, rounded corners] {$#3$} (#1-1,#2) .. controls (#1-1,#2-0.075) .. (doublesinglemapnode)
(#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075) .. (doublesinglemapnode) (doublesinglemapnode)-- (#1,#2-1)
}
\def\twisting(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.25*#3,#2-0.8*#3) and (#1+0.45*#3,#2-0.69*#3) .. (#1+0.50*#3,#2-0.66*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.1*#3,#2-0.65*#3) and (#1+0.22*#3,#2-0.54*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.75*#3,#2-0.47*#3) and (#1+0.9*#3,#2-0.4*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.5*#3,#2-0.34*#3) .. controls (#1+0.6*#3,#2-0.27*#3) and (#1+0.65*#3,#2-0.2*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-1*#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3)(#1+0.72*#3,#2-0.50*#3) -- (#1+0.50*#3,#2-0.66*#3) -- (#1+0.275*#3,#2-0.505*#3) -- (#1+0.5*#3,#2-0.34*#3) -- (#1+0.72*#3,#2-0.50*#3)}
\def\unit(#1,#2){\draw (#1,#2) circle[radius=2pt] (#1,#2-0.07) -- (#1,#2-1)}
\begin{scope}[xshift=0cm, yshift=0cm]
\draw (0,0)--(0,-2); \comult(1.5,0)[1,1]; \map(1,-1)[\scriptstyle \phi]; \braidnamed(0.5,-2)[\scriptstyle \chi]; \doublemap(0,-3)[\scriptstyle L(\phi)]; \draw (2,-1)--(2,-4); \doublemap(1,-4)[\scriptstyle \mathcal{F}_{f'}]; \draw (0,-4)--(0,-5); \mult(0,-5)[1,1]; \draw (2,-5)--(2,-6);
\end{scope}
\begin{scope}[xshift=2.7cm,yshift=-2cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=3.4cm, yshift=-0.5cm]
\unit(0,0); \draw (1,0)--(1,-1); \doublemap(0,-1)[\scriptstyle L(\phi)]; \comult(2.5,0)[1,1]; \map(2,-1)[\scriptstyle \phi]; \braidnamed(1.5,-2)[\scriptstyle \cramped{\chi'}]; \draw (0,-2)--(0,-3);  \mult(0,-3)[1,1]; \draw (3,-1)--(3,-3); \doublemap(2,-3)[\scriptstyle \mathcal{F}_{f'}]; \mult(0.5,-4)[1.5,1]; \draw (3,-4)--(3,-5);
\end{scope}
\begin{scope}[xshift=7.1cm,yshift=-2cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=7.9cm, yshift=-0.5cm]
\comult(0.5,0)[1,1]; \comult(2.5,0)[1,1]; \map(0,-1)[\scriptstyle \phi]; \map(2,-1)[\scriptstyle \phi]; \braidnamed(1.5,-2)[\scriptstyle \cramped{\chi'}]; \draw (0,-2)--(0,-3); \mult(0,-3)[1,1]; \draw (3,-1)--(3,-3); \doublemap(2,-3)[\scriptstyle \mathcal{F}_{f'}]; \draw (1,-1)--(1,-2); \mult(0.5,-4)[1.5,1]; \draw (3,-4)--(3,-5);
\end{scope}
\begin{scope}[xshift=13.55cm,yshift=-2cm]
\node at (0,-1){and};
\end{scope}
\begin{scope}[xshift=16.25cm, yshift=-2cm]
\doublemap(0,0)[\scriptstyle \mathcal{F}_{f}]; \doublemap(0,-1)[\scriptstyle L(\phi)];
\end{scope}
\begin{scope}[xshift=18.05cm,yshift=-2cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=18.75cm, yshift=-0.5cm]
\doublemap(0,0)[\scriptstyle \mathcal{F}_{f}]; \draw (1,-1)..controls (1,-1.5)and (1.5,-1.5)..(1.5,-2); \comult(1.5,-2)[1,1]; \map(1,-3)[\scriptstyle \phi]; \draw(0,-1) -- (0,-4); \mult(0,-4)[1,1]; \draw (2,-3)--(2,-5);
\end{scope}
\begin{scope}[xshift=21.2cm,yshift=-2cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=22cm, yshift=-0.5cm]
\comult(0.5,0)[1,1]; \comult(2.5,0)[1,1]; \draw(0,-1) -- (0,-2); \doublemap(0,-2)[\scriptstyle \mathcal{F}_{f}]; \braid(1,-1)[1]; \draw(3,-1) -- (3,-2); \mult(2,-2)[1,1]; \draw(0,-3) -- (0,-4); \map(1,-3)[\scriptstyle \phi];  \mult(0,-4)[1,1]; \draw(2.5,-3) -- (2.5,-5);
\end{scope}
\begin{scope}[xshift=25.3cm,yshift=-2cm]
\node at (0,-1){.};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.47]
\def\braid(#1,#2)[#3]{\draw (#1+1*#3,#2) .. controls (#1+1*#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) -- (#1+0.37*#3,#2-0.41*#3) (#1+0.62*#3,#2-0.59*#3)-- (#1+0.9*#3,#2-0.8*#3) (#1+1*#3,#2-1*#3) .. controls (#1+1*#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\braidnamed(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=10pt, shape=circle,draw]{$#3$}
(#1-0.5,#2) .. controls (#1-0.5,#2-0.15) and (#1-0.4,#2-0.2) .. (#1-0.3,#2-0.3) (#1-0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2) .. controls (#1+0.5,#2-0.15) and (#1+0.4,#2-0.2) .. (#1+0.3,#2-0.3) (#1+0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2-1) .. controls (#1+0.5,#2-0.85) and (#1+0.4,#2-0.8) .. (#1+0.3,#2-0.7) (#1+0.3,#2-0.7) -- (nodemap)
(#1-0.5,#2-1) .. controls (#1-0.5,#2-0.85) and (#1-0.4,#2-0.8) .. (#1-0.3,#2-0.7) (#1-0.3,#2-0.7) -- (nodemap)
}
\def\cocycle(#1,#2)[#3]{\draw (#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (#1+#3/2,#2-#3/2) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (#1+#3/2,#2-#3/2) -- (#1+#3/2,#2-2*#3/2) (#1+#3/2,#2-#3/2)  node [inner sep=0pt,minimum size=3pt,shape=circle,fill] {}}
\def\cocyclenamed(#1,#2)[#3][#4]{\draw (#1+#3/2,#2-1*#3/2) node[name=nodemap,inner sep=0pt,  minimum size=9pt, shape=circle,draw]{$#4$}
(#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (nodemap) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (nodemap)-- (#1+#3/2,#2-2*#3/2)
}
\def\cocycleTR90(#1,#2)[#3]{\draw (#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (#1+#3/2,#2-#3/2) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (#1+#3/2,#2-#3/2) -- (#1+#3/2,#2-2*#3/2) (#1+#3/2,#2-#3/2)  node [inner sep=0pt,minimum size=3pt,shape=isosceles triangle, rotate=90,fill] {}}
\def\comult(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-0.5*#4) arc (90:0:0.5*#3 and 0.5*#4) (#1,#2-0.5*#4) arc (90:180:0.5*#3 and 0.5*#4)}
\def\counit(#1,#2){\draw (#1,#2) -- (#1,#2-0.93) (#1,#2-1) circle[radius=2pt]}
\def\cuadrupledoublemap(#1,#2)[#3]{\draw (#1+1.5,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=9pt, minimum width=40pt,shape=rectangle,draw,rounded corners] {$#3$} (#1+1,#2) .. controls (#1+1,#2-0.075) .. (doublesinglemapnode)
(#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+2,#2) .. controls (#1+2,#2-0.075) .. (doublesinglemapnode) (#1+3,#2) .. controls (#1+3,#2-0.075) .. (doublesinglemapnode) (doublesinglemapnode)-- (#1+1,#2-1) (doublesinglemapnode)-- (#1+2,#2-1)
}
\def\doublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=10pt, minimum width=22pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1)}
\def\doublesinglemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=10pt, minimum width=22pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublesinglemapnode) (doublesinglemapnode)-- (#1+0.5,#2-1)}
\def\flip(#1,#2)[#3]{\draw (
#1+1*#3,#2) .. controls (#1+1*#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3)
(#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3)
(#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3)
(#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3)
(#1+0.1*#3,#2-0.2*#3) -- (#1+0.9*#3,#2-0.8*#3)
(#1+1*#3,#2-1*#3) .. controls (#1+1*#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)
}
\def\laction(#1,#2)[#3,#4]{\draw (#1,#2) .. controls (#1,#2-0.555*#4/2) and (#1+0.445*#4/2,#2-1*#4/2) .. (#1+1*#4/2,#2-1*#4/2) -- (#1+2*#4/2+#3*#4/2,#2-1*#4/2) (#1+2*#4/2+#3*#4/2,#2)--(#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\lactionnamed(#1,#2)[#3,#4][#5]{\draw (#1+2*#4/2+#3*#4/2,#2-#4/2)  node[name=nodemap,inner sep=0pt,  minimum size=10pt, shape=circle,draw]{$#5$}
(#1,#2) .. controls (#1,#2-0.555*#4/2) and (#1+0.445*#4/2,#2-1*#4/2) .. (#1+1*#4/2,#2-1*#4/2) -- (nodemap)
(#1+2*#4/2+#3*#4/2,#2)  -- (nodemap)
(nodemap)--(#1+2*#4/2+#3*#4/2,#2-2*#4/2)
}
\def\map(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=10.5pt, shape=rectangle,draw, rounded corners]{$#3$} (#1,#2)-- (nodemap)  (nodemap)-- (#1,#2-1)}
\def\mult(#1,#2)[#3,#4]{\draw (#1,#2) arc (180:360:0.5*#3 and 0.5*#4) (#1+0.5*#3, #2-0.5*#4) -- (#1+0.5*#3,#2-#4)}
\def\raction(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-2*#4/2)  (#1,#2-1*#4/2)--(#1+1*#4/2+#3*#4/2,#2-1*#4/2) .. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-0.555*#4/2) .. (#1+2*#4/2+#3*#4/2,#2)}
\def\mult(#1,#2)[#3,#4]{\draw (#1,#2) arc (180:360:0.5*#3 and 0.5*#4) (#1+0.5*#3, #2-0.5*#4) -- (#1+0.5*#3,#2-#4)}
\def\rcoaction(#1,#2)[#3,#4]{\draw (#1,#2)-- (#1,#2-2*#4/2) (#1,#2-1*#4/2) -- (#1+1*#4/2+#3*#4/2,#2-1*#4/2).. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-1.445*#4/2) .. (#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\singledoublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=10pt, minimum width=22pt,shape=rectangle,draw,rounded corners] {$#3$} (#1+0.5,#2)--(doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1) }
\def\singletriplemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=triplemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=9pt, minimum width=27pt, shape=rectangle,draw,rounded corners] {$#3$} (#1+0.5,#2)--(triplemapnode) (triplemapnode) .. controls (#1-0.5,#2-0.925)..(#1-0.5,#2-1) (triplemapnode) .. controls (#1+0.5,#2-0.925).. (#1+0.5,#2-1) (triplemapnode) .. controls (#1+1.5,#2-0.925).. (#1+1.5,#2-1) }
\def\transposition(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\tripledoublemap(#1,#2)[#3]{\draw (#1,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=10pt, minimum width=30pt, shape=rectangle, draw, rounded corners] {$#3$} (#1-1,#2) .. controls (#1-1,#2-0.075) .. (doublesinglemapnode)
(#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075) .. (doublesinglemapnode) (doublesinglemapnode)-- (#1-0.5,#2-1) (doublesinglemapnode)-- (#1+0.5,#2-1)
}
\def\triplesinglemap(#1,#2)[#3]{\draw (#1,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=10pt, minimum width=30pt, shape=rectangle, draw, rounded corners] {$#3$} (#1-1,#2) .. controls (#1-1,#2-0.075) .. (doublesinglemapnode)
(#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075) .. (doublesinglemapnode) (doublesinglemapnode)-- (#1,#2-1)
}
\def\twisting(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.25*#3,#2-0.8*#3) and (#1+0.45*#3,#2-0.69*#3) .. (#1+0.50*#3,#2-0.66*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.1*#3,#2-0.65*#3) and (#1+0.22*#3,#2-0.54*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.75*#3,#2-0.47*#3) and (#1+0.9*#3,#2-0.4*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.5*#3,#2-0.34*#3) .. controls (#1+0.6*#3,#2-0.27*#3) and (#1+0.65*#3,#2-0.2*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-1*#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3)(#1+0.72*#3,#2-0.50*#3) -- (#1+0.50*#3,#2-0.66*#3) -- (#1+0.275*#3,#2-0.505*#3) -- (#1+0.5*#3,#2-0.34*#3) -- (#1+0.72*#3,#2-0.50*#3)}
\def\unit(#1,#2){\draw (#1,#2) circle[radius=2pt] (#1,#2-0.07) -- (#1,#2-1)}
\begin{scope}[xshift=0cm, yshift=-3.35cm]
\doublemap(0,0)[\scriptstyle \mathcal{F}_{f}]; \doublemap(0,-1)[\scriptstyle L(\phi)];
\end{scope}
\begin{scope}[xshift=1.9cm,yshift=-3.25cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=2.7cm, yshift=-1.75cm]
\comult(0.5,0)[1,1]; \comult(2.5,0)[1,1]; \draw(0,-1) -- (0,-2); \doublemap(0,-2)[\scriptstyle \mathcal{F}_{f}]; \braid(1,-1)[1]; \draw(3,-1) -- (3,-2); \mult(2,-2)[1,1]; \draw(0,-3) -- (0,-4); \map(1,-3)[\scriptstyle \phi];  \mult(0,-4)[1,1]; \draw(2.5,-3) -- (2.5,-5);
\end{scope}
\begin{scope}[xshift=6.15cm,yshift=-3.25cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=7.1cm, yshift=0cm]
\comult(1.75,-0.5)[1.5,1];

\braid(2.5,-1.5)[1]; \comult(4,-0.5)[1,1];
\comult(0.5,-2.5)[1,1]; \draw (1,-1.5)..controls (1,-2) and (0.5,-2).. (0.5,-2.5); \comult(2.5,-2.5)[1,1]; \map(0,-3.5)[\scriptstyle \phi]; \draw(1,-3.5) -- (1,-4.5);  \map(2,-3.5)[\scriptstyle \phi]; \draw(3,-3.5) -- (3,-5.5); \braidnamed(1.5,-4.5)[\scriptstyle \cramped{\chi'}]; \cocyclenamed(2,-5.5)[1][\scriptstyle \cramped{f'}]; \mult(3.5,-2.5)[1,1]; \draw(4.5,-1.5) -- (4.5,-2.5); \draw(0,-4.5) -- (0,-5.5); \mult(0,-5.5)[1,1]; \mult(0.5,-6.5)[2,1.5];  \draw(4,-3.5) -- (4,-8);
\end{scope}
\begin{scope}[xshift=12.1cm,yshift=-3.25cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=12.9cm, yshift=-1cm]
\comult(0.75,0)[1.5,1]; \comult(1.5,-1)[1,1]; \comult(3.75,0)[1.5,1];  \map(0,-1)[\scriptstyle \phi]; \map(3,-1)[\scriptstyle \phi]; \braid(2,-2)[1]; \draw(1,-2) -- (1,-3); \braidnamed(1.5,-3)[\scriptstyle \cramped{\chi'}]; \draw(4.5,-1) -- (4.5,-2); \comult(4.5,-2)[1,1]; \braid(3,-3)[1];  \draw(5,-3) -- (5,-4); \mult(4,-4)[1,1]; \cocyclenamed(2,-4)[1][\scriptstyle \cramped{f'}]; \draw(0,-2) -- (0,-4); \mult(0,-4)[1,1]; \mult(0.5,-5)[2,1.5]; \draw(4.5,-5) -- (4.5,-6.5);
\end{scope}
\begin{scope}[xshift=18.35cm,yshift=-3.25cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=19.15cm, yshift=-1.75cm]
\comult(0.5,0)[1,1]; \comult(2.5,0)[1,1]; \map(0,-1)[\scriptstyle \phi]; \map(2,-1)[\scriptstyle \phi]; \braidnamed(1.5,-2)[\scriptstyle \cramped{\chi'}]; \draw (0,-2)--(0,-3); \mult(0,-3)[1,1]; \draw (3,-1)--(3,-3); \doublemap(2,-3)[\scriptstyle \mathcal{F}_{f'}]; \draw (1,-1)--(1,-2); \mult(0.5,-4)[1.5,1]; \draw (3,-4)--(3,-5);
\end{scope}
\begin{scope}[xshift=22.9cm,yshift=-3.25cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=23.8cm, yshift=-1.2cm]
\draw (0,0)--(0,-2); \comult(1.5,0)[1,1]; \map(1,-1)[\scriptstyle \phi]; \braidnamed(0.5,-2)[\scriptstyle \chi]; \doublemap(0,-3)[\scriptstyle L(\phi)]; \draw (2,-1)--(2,-4); \doublemap(1,-4)[\scriptstyle \mathcal{F}_{f'}]; \draw (0,-4)--(0,-5); \mult(0,-5)[1,1]; \draw (2,-5)--(2,-6);
\end{scope}
\begin{scope}[xshift=26.3cm,yshift=-3.25cm]
\node at (0,-1){,};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.49]
\def\braid(#1,#2)[#3]{\draw (#1+1*#3,#2) .. controls (#1+1*#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) -- (#1+0.37*#3,#2-0.41*#3) (#1+0.62*#3,#2-0.59*#3)-- (#1+0.9*#3,#2-0.8*#3) (#1+1*#3,#2-1*#3) .. controls (#1+1*#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\braidnamed(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=10pt, shape=circle,draw]{$#3$}
(#1-0.5,#2) .. controls (#1-0.5,#2-0.15) and (#1-0.4,#2-0.2) .. (#1-0.3,#2-0.3) (#1-0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2) .. controls (#1+0.5,#2-0.15) and (#1+0.4,#2-0.2) .. (#1+0.3,#2-0.3) (#1+0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2-1) .. controls (#1+0.5,#2-0.85) and (#1+0.4,#2-0.8) .. (#1+0.3,#2-0.7) (#1+0.3,#2-0.7) -- (nodemap)
(#1-0.5,#2-1) .. controls (#1-0.5,#2-0.85) and (#1-0.4,#2-0.8) .. (#1-0.3,#2-0.7) (#1-0.3,#2-0.7) -- (nodemap)
}
\def\cocycle(#1,#2)[#3]{\draw (#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (#1+#3/2,#2-#3/2) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (#1+#3/2,#2-#3/2) -- (#1+#3/2,#2-2*#3/2) (#1+#3/2,#2-#3/2)  node [inner sep=0pt,minimum size=3pt,shape=circle,fill] {}}
\def\cocyclenamed(#1,#2)[#3][#4]{\draw (#1+#3/2,#2-1*#3/2) node[name=nodemap,inner sep=0pt,  minimum size=9pt, shape=circle,draw]{$#4$}
(#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (nodemap) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (nodemap)-- (#1+#3/2,#2-2*#3/2)
}
\def\cocycleTR90(#1,#2)[#3]{\draw (#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (#1+#3/2,#2-#3/2) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (#1+#3/2,#2-#3/2) -- (#1+#3/2,#2-2*#3/2) (#1+#3/2,#2-#3/2)  node [inner sep=0pt,minimum size=3pt,shape=isosceles triangle, rotate=90,fill] {}}
\def\comult(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-0.5*#4) arc (90:0:0.5*#3 and 0.5*#4) (#1,#2-0.5*#4) arc (90:180:0.5*#3 and 0.5*#4)}
\def\counit(#1,#2){\draw (#1,#2) -- (#1,#2-0.93) (#1,#2-1) circle[radius=2pt]}
\def\cuadrupledoublemap(#1,#2)[#3]{\draw (#1+1.5,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=9pt, minimum width=40pt,shape=rectangle,draw,rounded corners] {$#3$} (#1+1,#2) .. controls (#1+1,#2-0.075) .. (doublesinglemapnode)
(#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+2,#2) .. controls (#1+2,#2-0.075) .. (doublesinglemapnode) (#1+3,#2) .. controls (#1+3,#2-0.075) .. (doublesinglemapnode) (doublesinglemapnode)-- (#1+1,#2-1) (doublesinglemapnode)-- (#1+2,#2-1)
}
\def\doublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=10pt, minimum width=22pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1)}
\def\doublesinglemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=10pt, minimum width=22pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublesinglemapnode) (doublesinglemapnode)-- (#1+0.5,#2-1)}
\def\flip(#1,#2)[#3]{\draw (
#1+1*#3,#2) .. controls (#1+1*#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3)
(#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3)
(#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3)
(#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3)
(#1+0.1*#3,#2-0.2*#3) -- (#1+0.9*#3,#2-0.8*#3)
(#1+1*#3,#2-1*#3) .. controls (#1+1*#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)
}
\def\laction(#1,#2)[#3,#4]{\draw (#1,#2) .. controls (#1,#2-0.555*#4/2) and (#1+0.445*#4/2,#2-1*#4/2) .. (#1+1*#4/2,#2-1*#4/2) -- (#1+2*#4/2+#3*#4/2,#2-1*#4/2) (#1+2*#4/2+#3*#4/2,#2)--(#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\lactionnamed(#1,#2)[#3,#4][#5]{\draw (#1+2*#4/2+#3*#4/2,#2-#4/2)  node[name=nodemap,inner sep=0pt,  minimum size=10pt, shape=circle,draw]{$#5$}
(#1,#2) .. controls (#1,#2-0.555*#4/2) and (#1+0.445*#4/2,#2-1*#4/2) .. (#1+1*#4/2,#2-1*#4/2) -- (nodemap)
(#1+2*#4/2+#3*#4/2,#2)  -- (nodemap)
(nodemap)--(#1+2*#4/2+#3*#4/2,#2-2*#4/2)
}
\def\map(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=10.5pt, shape=rectangle,draw, rounded corners]{$#3$} (#1,#2)-- (nodemap)  (nodemap)-- (#1,#2-1)}
\def\mult(#1,#2)[#3,#4]{\draw (#1,#2) arc (180:360:0.5*#3 and 0.5*#4) (#1+0.5*#3, #2-0.5*#4) -- (#1+0.5*#3,#2-#4)}
\def\raction(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-2*#4/2)  (#1,#2-1*#4/2)--(#1+1*#4/2+#3*#4/2,#2-1*#4/2) .. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-0.555*#4/2) .. (#1+2*#4/2+#3*#4/2,#2)}
\def\mult(#1,#2)[#3,#4]{\draw (#1,#2) arc (180:360:0.5*#3 and 0.5*#4) (#1+0.5*#3, #2-0.5*#4) -- (#1+0.5*#3,#2-#4)}
\def\rcoaction(#1,#2)[#3,#4]{\draw (#1,#2)-- (#1,#2-2*#4/2) (#1,#2-1*#4/2) -- (#1+1*#4/2+#3*#4/2,#2-1*#4/2).. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-1.445*#4/2) .. (#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\singledoublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=10pt, minimum width=22pt,shape=rectangle,draw,rounded corners] {$#3$} (#1+0.5,#2)--(doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1) }
\def\singletriplemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=triplemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=9pt, minimum width=27pt, shape=rectangle,draw,rounded corners] {$#3$} (#1+0.5,#2)--(triplemapnode) (triplemapnode) .. controls (#1-0.5,#2-0.925)..(#1-0.5,#2-1) (triplemapnode) .. controls (#1+0.5,#2-0.925).. (#1+0.5,#2-1) (triplemapnode) .. controls (#1+1.5,#2-0.925).. (#1+1.5,#2-1) }
\def\transposition(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\tripledoublemap(#1,#2)[#3]{\draw (#1,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=10pt, minimum width=30pt, shape=rectangle, draw, rounded corners] {$#3$} (#1-1,#2) .. controls (#1-1,#2-0.075) .. (doublesinglemapnode)
(#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075) .. (doublesinglemapnode) (doublesinglemapnode)-- (#1-0.5,#2-1) (doublesinglemapnode)-- (#1+0.5,#2-1)
}
\def\triplesinglemap(#1,#2)[#3]{\draw (#1,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=10pt, minimum width=30pt, shape=rectangle, draw, rounded corners] {$#3$} (#1-1,#2) .. controls (#1-1,#2-0.075) .. (doublesinglemapnode)
(#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075) .. (doublesinglemapnode) (doublesinglemapnode)-- (#1,#2-1)
}
\def\twisting(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.25*#3,#2-0.8*#3) and (#1+0.45*#3,#2-0.69*#3) .. (#1+0.50*#3,#2-0.66*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.1*#3,#2-0.65*#3) and (#1+0.22*#3,#2-0.54*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.75*#3,#2-0.47*#3) and (#1+0.9*#3,#2-0.4*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.5*#3,#2-0.34*#3) .. controls (#1+0.6*#3,#2-0.27*#3) and (#1+0.65*#3,#2-0.2*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-1*#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3)(#1+0.72*#3,#2-0.50*#3) -- (#1+0.50*#3,#2-0.66*#3) -- (#1+0.275*#3,#2-0.505*#3) -- (#1+0.5*#3,#2-0.34*#3) -- (#1+0.72*#3,#2-0.50*#3)}
\def\unit(#1,#2){\draw (#1,#2) circle[radius=2pt] (#1,#2-0.07) -- (#1,#2-1)}
\begin{scope}[xshift=0cm, yshift=-1.2cm]
\doublemap(0,0)[\scriptstyle \mathcal{F}_{\hs f}]; \map(1,-1)[\scriptstyle \phi]; \draw (0,-1)--(0,-2); \mult(0,-2)[1,1];
\end{scope}
\begin{scope}[xshift=1.95cm,yshift=-1.75cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=2.85cm, yshift=-1.1cm]
\doublemap(0,0)[\scriptstyle \mathcal{F}_{f}]; \doublemap(0,-1)[\scriptstyle L(\phi)]; \draw (0,-2)--(0,-3); \counit(1,-2);
\end{scope}
\begin{scope}[xshift=4.75cm,yshift=-1.75cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=5.65cm, yshift=0.3cm]
\draw (0,0)--(0,-2); \comult(1.5,0)[1,1]; \map(1,-1)[\scriptstyle \phi]; \braidnamed(0.5,-2)[\scriptstyle \chi]; \doublemap(0,-3)[\scriptstyle L(\phi)]; \draw (2,-1)--(2,-4); \doublemap(1,-4)[\scriptstyle \mathcal{F}_{f'}]; \draw (0,-4)--(0,-5); \mult(0,-5)[1,1]; \counit(2,-5);
\end{scope}
\begin{scope}[xshift=8.45cm,yshift=-1.75cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=9.35cm, yshift=-0.25cm]
\comult(0.5,0)[1,1]; \comult(2.5,0)[1,1]; \map(0,-1)[\scriptstyle \phi]; \map(2,-1)[\scriptstyle \phi]; \braidnamed(1.5,-2)[\scriptstyle \cramped{\chi'}]; \draw (0,-2)--(0,-3); \mult(0,-3)[1,1]; \draw (3,-1)--(3,-3); \doublemap(2,-3)[\scriptstyle \mathcal{F}_{f'}]; \draw (1,-1)--(1,-2); \mult(0.5,-4)[1.5,1]; \counit(3,-4);
\end{scope}
\begin{scope}[xshift=13.15cm,yshift=-1.75cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=14.1cm, yshift=0cm]
\comult(0.5,0)[1,1]; \comult(2.5,0)[1,1]; \map(0,-1)[\scriptstyle \phi]; \map(2,-1)[\scriptstyle \phi]; \braidnamed(1.5,-2)[\scriptstyle \cramped{\chi'}]; \draw (0,-2)--(0,-3); \mult(0,-3)[1,1]; \draw (3,-1)--(3,-3); \cocyclenamed(2,-3)[1][\scriptstyle \cramped{f'}];\draw (1,-1)--(1,-2); \mult(0.5,-4)[2,1.5];
\end{scope}
\begin{scope}[xshift=17.4cm,yshift=-1.75cm]
\node at (0,-1){,};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.49]
\def\braid(#1,#2)[#3]{\draw (#1+1*#3,#2) .. controls (#1+1*#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) -- (#1+0.37*#3,#2-0.41*#3) (#1+0.62*#3,#2-0.59*#3)-- (#1+0.9*#3,#2-0.8*#3) (#1+1*#3,#2-1*#3) .. controls (#1+1*#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\braidnamed(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=10pt, shape=circle,draw]{$#3$}
(#1-0.5,#2) .. controls (#1-0.5,#2-0.15) and (#1-0.4,#2-0.2) .. (#1-0.3,#2-0.3) (#1-0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2) .. controls (#1+0.5,#2-0.15) and (#1+0.4,#2-0.2) .. (#1+0.3,#2-0.3) (#1+0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2-1) .. controls (#1+0.5,#2-0.85) and (#1+0.4,#2-0.8) .. (#1+0.3,#2-0.7) (#1+0.3,#2-0.7) -- (nodemap)
(#1-0.5,#2-1) .. controls (#1-0.5,#2-0.85) and (#1-0.4,#2-0.8) .. (#1-0.3,#2-0.7) (#1-0.3,#2-0.7) -- (nodemap)
}
\def\cocycle(#1,#2)[#3]{\draw (#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (#1+#3/2,#2-#3/2) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (#1+#3/2,#2-#3/2) -- (#1+#3/2,#2-2*#3/2) (#1+#3/2,#2-#3/2)  node [inner sep=0pt,minimum size=3pt,shape=circle,fill] {}}
\def\cocyclenamed(#1,#2)[#3][#4]{\draw (#1+#3/2,#2-1*#3/2) node[name=nodemap,inner sep=0pt,  minimum size=9pt, shape=circle,draw]{$#4$}
(#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (nodemap) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (nodemap)-- (#1+#3/2,#2-2*#3/2)
}
\def\cocycleTR90(#1,#2)[#3]{\draw (#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (#1+#3/2,#2-#3/2) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (#1+#3/2,#2-#3/2) -- (#1+#3/2,#2-2*#3/2) (#1+#3/2,#2-#3/2)  node [inner sep=0pt,minimum size=3pt,shape=isosceles triangle, rotate=90,fill] {}}
\def\comult(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-0.5*#4) arc (90:0:0.5*#3 and 0.5*#4) (#1,#2-0.5*#4) arc (90:180:0.5*#3 and 0.5*#4)}
\def\counit(#1,#2){\draw (#1,#2) -- (#1,#2-0.93) (#1,#2-1) circle[radius=2pt]}
\def\cuadrupledoublemap(#1,#2)[#3]{\draw (#1+1.5,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=9pt, minimum width=40pt,shape=rectangle,draw,rounded corners] {$#3$} (#1+1,#2) .. controls (#1+1,#2-0.075) .. (doublesinglemapnode)
(#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+2,#2) .. controls (#1+2,#2-0.075) .. (doublesinglemapnode) (#1+3,#2) .. controls (#1+3,#2-0.075) .. (doublesinglemapnode) (doublesinglemapnode)-- (#1+1,#2-1) (doublesinglemapnode)-- (#1+2,#2-1)
}
\def\doublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=10pt, minimum width=22pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1)}
\def\doublesinglemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=10pt, minimum width=22pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublesinglemapnode) (doublesinglemapnode)-- (#1+0.5,#2-1)}
\def\flip(#1,#2)[#3]{\draw (
#1+1*#3,#2) .. controls (#1+1*#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3)
(#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3)
(#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3)
(#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3)
(#1+0.1*#3,#2-0.2*#3) -- (#1+0.9*#3,#2-0.8*#3)
(#1+1*#3,#2-1*#3) .. controls (#1+1*#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)
}
\def\laction(#1,#2)[#3,#4]{\draw (#1,#2) .. controls (#1,#2-0.555*#4/2) and (#1+0.445*#4/2,#2-1*#4/2) .. (#1+1*#4/2,#2-1*#4/2) -- (#1+2*#4/2+#3*#4/2,#2-1*#4/2) (#1+2*#4/2+#3*#4/2,#2)--(#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\lactionnamed(#1,#2)[#3,#4][#5]{\draw (#1+2*#4/2+#3*#4/2,#2-#4/2)  node[name=nodemap,inner sep=0pt,  minimum size=10pt, shape=circle,draw]{$#5$}
(#1,#2) .. controls (#1,#2-0.555*#4/2) and (#1+0.445*#4/2,#2-1*#4/2) .. (#1+1*#4/2,#2-1*#4/2) -- (nodemap)
(#1+2*#4/2+#3*#4/2,#2)  -- (nodemap)
(nodemap)--(#1+2*#4/2+#3*#4/2,#2-2*#4/2)
}
\def\map(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=10.5pt, shape=rectangle,draw, rounded corners]{$#3$} (#1,#2)-- (nodemap)  (nodemap)-- (#1,#2-1)}
\def\mult(#1,#2)[#3,#4]{\draw (#1,#2) arc (180:360:0.5*#3 and 0.5*#4) (#1+0.5*#3, #2-0.5*#4) -- (#1+0.5*#3,#2-#4)}
\def\raction(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-2*#4/2)  (#1,#2-1*#4/2)--(#1+1*#4/2+#3*#4/2,#2-1*#4/2) .. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-0.555*#4/2) .. (#1+2*#4/2+#3*#4/2,#2)}
\def\mult(#1,#2)[#3,#4]{\draw (#1,#2) arc (180:360:0.5*#3 and 0.5*#4) (#1+0.5*#3, #2-0.5*#4) -- (#1+0.5*#3,#2-#4)}
\def\rcoaction(#1,#2)[#3,#4]{\draw (#1,#2)-- (#1,#2-2*#4/2) (#1,#2-1*#4/2) -- (#1+1*#4/2+#3*#4/2,#2-1*#4/2).. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-1.445*#4/2) .. (#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\singledoublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=10pt, minimum width=22pt,shape=rectangle,draw,rounded corners] {$#3$} (#1+0.5,#2)--(doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1) }
\def\singletriplemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=triplemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=9pt, minimum width=27pt, shape=rectangle,draw,rounded corners] {$#3$} (#1+0.5,#2)--(triplemapnode) (triplemapnode) .. controls (#1-0.5,#2-0.925)..(#1-0.5,#2-1) (triplemapnode) .. controls (#1+0.5,#2-0.925).. (#1+0.5,#2-1) (triplemapnode) .. controls (#1+1.5,#2-0.925).. (#1+1.5,#2-1) }
\def\transposition(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\tripledoublemap(#1,#2)[#3]{\draw (#1,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=10pt, minimum width=30pt, shape=rectangle, draw, rounded corners] {$#3$} (#1-1,#2) .. controls (#1-1,#2-0.075) .. (doublesinglemapnode)
(#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075) .. (doublesinglemapnode) (doublesinglemapnode)-- (#1-0.5,#2-1) (doublesinglemapnode)-- (#1+0.5,#2-1)
}
\def\triplesinglemap(#1,#2)[#3]{\draw (#1,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=10pt, minimum width=30pt, shape=rectangle, draw, rounded corners] {$#3$} (#1-1,#2) .. controls (#1-1,#2-0.075) .. (doublesinglemapnode)
(#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075) .. (doublesinglemapnode) (doublesinglemapnode)-- (#1,#2-1)
}
\def\twisting(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.25*#3,#2-0.8*#3) and (#1+0.45*#3,#2-0.69*#3) .. (#1+0.50*#3,#2-0.66*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.1*#3,#2-0.65*#3) and (#1+0.22*#3,#2-0.54*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.75*#3,#2-0.47*#3) and (#1+0.9*#3,#2-0.4*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.5*#3,#2-0.34*#3) .. controls (#1+0.6*#3,#2-0.27*#3) and (#1+0.65*#3,#2-0.2*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-1*#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3)(#1+0.72*#3,#2-0.50*#3) -- (#1+0.50*#3,#2-0.66*#3) -- (#1+0.275*#3,#2-0.505*#3) -- (#1+0.5*#3,#2-0.34*#3) -- (#1+0.72*#3,#2-0.50*#3)}
\def\unit(#1,#2){\draw (#1,#2) circle[radius=2pt] (#1,#2-0.07) -- (#1,#2-1)}
\begin{scope}[xshift=0cm, yshift=-0.5cm]
\doublemap(1,0)[\scriptstyle L(\phi)]; \draw (0,0)--(0,-1); \braidnamed(0.5,-1)[\scriptstyle \chi]; \doublemap(0,-2)[\scriptstyle L(\phi)]; \draw (2,-1)--(2,-3); \doublemap(1,-3)[\scriptstyle \mathcal{F}_{f'}]; \draw (0,-3)--(0,-4); \mult(0,-4)[1,1]; \draw (2,-4)--(2,-5);
\end{scope}
\begin{scope}[xshift=2.8cm,yshift=-2cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=3.6cm, yshift=0.5cm]
\draw (0,0)--(0,-3); \draw (0.5,0)--(0.5,-2); \comult(2,0)[1,1]; \map(1.5,-1)[\scriptstyle \phi]; \mult(0.5,-2)[1,1]; \braidnamed(0.5,-3)[\scriptstyle \chi]; \doublemap(0,-4)[\scriptstyle L(\phi)]; \draw (2.5,-1) .. controls (2.5,-3) and (2,-3) ..(2,-5); \doublemap(1,-5)[\scriptstyle \mathcal{F}_{f'}]; \draw (0,-5)--(0,-6); \mult(0,-6)[1,1]; \draw (2,-6)--(2,-7);
\end{scope}
\begin{scope}[xshift=6.65cm,yshift=-2cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=7.2cm, yshift=1.5cm]
\braidnamed(0.5,-2)[\scriptstyle \chi]; \braidnamed(1.5,-3)[\scriptstyle \chi]; \draw (0,-3)--(0,-4); \mult(0,-4)[1,1]; \comult(2.5,-1)[1,1]; \map(2,-2)[\scriptstyle \phi]; \draw (2,-4) .. controls (2,-4.5) and (1.5,-4.5).. (1.5,-5); \doublemap(0.5,-5)[\scriptstyle L(\phi)]; \draw (3,-2).. controls (3,-4) and (2.5,-4)..(2.5,-6); \draw (0,-1)--(0,-2); \draw (1,-1)--(1,-2); \doublemap(1.5,-6)[\scriptstyle \mathcal{F}_{f'}]; \draw (0.5,-6)--(0.5,-7); \mult(0.5,-7)[1,1]; \draw (2.5,-7)--(2.5,-8);
\end{scope}
\begin{scope}[xshift=10.7cm,yshift=-2cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=12.2cm, yshift=0.3cm]
\braidnamed(-0.5,-1)[\scriptstyle \chi]; \draw (-1,0)--(-1,-1); \draw (-1,-2)--(-1,-6); \mult(-1,-6)[1.5,1]; \draw (0,0)--(0,-1); \comult(1.5,0)[1,1]; \map(1,-1)[\scriptstyle \phi]; \braidnamed(0.5,-2)[\scriptstyle \chi]; \doublemap(0,-3)[\scriptstyle L(\phi)]; \draw (2,-1)--(2,-4); \doublemap(1,-4)[\scriptstyle \mathcal{F}_{f'}]; \draw (0,-4)--(0,-5); \mult(0,-5)[1,1]; \draw (2,-5)--(2,-7);
\end{scope}
\begin{scope}[xshift=14.8cm,yshift=-2cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=15.4cm, yshift=-1.25cm]
\braidnamed(0.5,0)[\scriptstyle \chi]; \draw(2,0) -- (2,-1); \draw(0,-1) -- (0,-3); \doublemap(1,-1)[\scriptstyle \mathcal{F}_{f}]; \mult(0,-3)[1,1]; \doublemap(1,-2)[\scriptstyle L(\phi)]; \draw(2,-3) -- (2,-4);
\end{scope}
\begin{scope}[xshift=18cm,yshift=-2cm]
\node at (0,-1){,};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.49]
\def\braid(#1,#2)[#3]{\draw (#1+1*#3,#2) .. controls (#1+1*#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) -- (#1+0.37*#3,#2-0.41*#3) (#1+0.62*#3,#2-0.59*#3)-- (#1+0.9*#3,#2-0.8*#3) (#1+1*#3,#2-1*#3) .. controls (#1+1*#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\braidnamed(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=10pt, shape=circle,draw]{$#3$}
(#1-0.5,#2) .. controls (#1-0.5,#2-0.15) and (#1-0.4,#2-0.2) .. (#1-0.3,#2-0.3) (#1-0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2) .. controls (#1+0.5,#2-0.15) and (#1+0.4,#2-0.2) .. (#1+0.3,#2-0.3) (#1+0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2-1) .. controls (#1+0.5,#2-0.85) and (#1+0.4,#2-0.8) .. (#1+0.3,#2-0.7) (#1+0.3,#2-0.7) -- (nodemap)
(#1-0.5,#2-1) .. controls (#1-0.5,#2-0.85) and (#1-0.4,#2-0.8) .. (#1-0.3,#2-0.7) (#1-0.3,#2-0.7) -- (nodemap)
}
\def\cocycle(#1,#2)[#3]{\draw (#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (#1+#3/2,#2-#3/2) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (#1+#3/2,#2-#3/2) -- (#1+#3/2,#2-2*#3/2) (#1+#3/2,#2-#3/2)  node [inner sep=0pt,minimum size=3pt,shape=circle,fill] {}}
\def\cocyclenamed(#1,#2)[#3][#4]{\draw (#1+#3/2,#2-1*#3/2) node[name=nodemap,inner sep=0pt,  minimum size=9pt, shape=circle,draw]{$#4$}
(#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (nodemap) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (nodemap)-- (#1+#3/2,#2-2*#3/2)
}
\def\cocycleTR90(#1,#2)[#3]{\draw (#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (#1+#3/2,#2-#3/2) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (#1+#3/2,#2-#3/2) -- (#1+#3/2,#2-2*#3/2) (#1+#3/2,#2-#3/2)  node [inner sep=0pt,minimum size=3pt,shape=isosceles triangle, rotate=90,fill] {}}
\def\comult(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-0.5*#4) arc (90:0:0.5*#3 and 0.5*#4) (#1,#2-0.5*#4) arc (90:180:0.5*#3 and 0.5*#4)}
\def\counit(#1,#2){\draw (#1,#2) -- (#1,#2-0.93) (#1,#2-1) circle[radius=2pt]}
\def\cuadrupledoublemap(#1,#2)[#3]{\draw (#1+1.5,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=9pt, minimum width=40pt,shape=rectangle,draw,rounded corners] {$#3$} (#1+1,#2) .. controls (#1+1,#2-0.075) .. (doublesinglemapnode)
(#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+2,#2) .. controls (#1+2,#2-0.075) .. (doublesinglemapnode) (#1+3,#2) .. controls (#1+3,#2-0.075) .. (doublesinglemapnode) (doublesinglemapnode)-- (#1+1,#2-1) (doublesinglemapnode)-- (#1+2,#2-1)
}
\def\doublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=10pt, minimum width=22pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1)}
\def\doublesinglemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=10pt, minimum width=22pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublesinglemapnode) (doublesinglemapnode)-- (#1+0.5,#2-1)}
\def\flip(#1,#2)[#3]{\draw (
#1+1*#3,#2) .. controls (#1+1*#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3)
(#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3)
(#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3)
(#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3)
(#1+0.1*#3,#2-0.2*#3) -- (#1+0.9*#3,#2-0.8*#3)
(#1+1*#3,#2-1*#3) .. controls (#1+1*#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)
}
\def\laction(#1,#2)[#3,#4]{\draw (#1,#2) .. controls (#1,#2-0.555*#4/2) and (#1+0.445*#4/2,#2-1*#4/2) .. (#1+1*#4/2,#2-1*#4/2) -- (#1+2*#4/2+#3*#4/2,#2-1*#4/2) (#1+2*#4/2+#3*#4/2,#2)--(#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\lactionnamed(#1,#2)[#3,#4][#5]{\draw (#1+2*#4/2+#3*#4/2,#2-#4/2)  node[name=nodemap,inner sep=0pt,  minimum size=10pt, shape=circle,draw]{$#5$}
(#1,#2) .. controls (#1,#2-0.555*#4/2) and (#1+0.445*#4/2,#2-1*#4/2) .. (#1+1*#4/2,#2-1*#4/2) -- (nodemap)
(#1+2*#4/2+#3*#4/2,#2)  -- (nodemap)
(nodemap)--(#1+2*#4/2+#3*#4/2,#2-2*#4/2)
}
\def\map(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=10.5pt, shape=rectangle, draw, rounded corners]{$#3$} (#1,#2)-- (nodemap)  (nodemap)-- (#1,#2-1)}
\def\mult(#1,#2)[#3,#4]{\draw (#1,#2) arc (180:360:0.5*#3 and 0.5*#4) (#1+0.5*#3, #2-0.5*#4) -- (#1+0.5*#3,#2-#4)}
\def\raction(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-2*#4/2)  (#1,#2-1*#4/2)--(#1+1*#4/2+#3*#4/2,#2-1*#4/2) .. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-0.555*#4/2) .. (#1+2*#4/2+#3*#4/2,#2)}
\def\mult(#1,#2)[#3,#4]{\draw (#1,#2) arc (180:360:0.5*#3 and 0.5*#4) (#1+0.5*#3, #2-0.5*#4) -- (#1+0.5*#3,#2-#4)}
\def\rcoaction(#1,#2)[#3,#4]{\draw (#1,#2)-- (#1,#2-2*#4/2) (#1,#2-1*#4/2) -- (#1+1*#4/2+#3*#4/2,#2-1*#4/2).. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-1.445*#4/2) .. (#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\singledoublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=10pt, minimum width=22pt,shape=rectangle,draw,rounded corners] {$#3$} (#1+0.5,#2)--(doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1) }
\def\singletriplemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=triplemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=9pt, minimum width=27pt, shape=rectangle,draw,rounded corners] {$#3$} (#1+0.5,#2)--(triplemapnode) (triplemapnode) .. controls (#1-0.5,#2-0.925)..(#1-0.5,#2-1) (triplemapnode) .. controls (#1+0.5,#2-0.925).. (#1+0.5,#2-1) (triplemapnode) .. controls (#1+1.5,#2-0.925).. (#1+1.5,#2-1) }
\def\transposition(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\tripledoublemap(#1,#2)[#3]{\draw (#1,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=10pt, minimum width=30pt, shape=rectangle, draw, rounded corners] {$#3$} (#1-1,#2) .. controls (#1-1,#2-0.075) .. (doublesinglemapnode)
(#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075) .. (doublesinglemapnode) (doublesinglemapnode)-- (#1-0.5,#2-1) (doublesinglemapnode)-- (#1+0.5,#2-1)
}
\def\triplesinglemap(#1,#2)[#3]{\draw (#1,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=10pt, minimum width=30pt, shape=rectangle, draw, rounded corners] {$#3$} (#1-1,#2) .. controls (#1-1,#2-0.075) .. (doublesinglemapnode)
(#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075) .. (doublesinglemapnode) (doublesinglemapnode)-- (#1,#2-1)
}
\def\twisting(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.25*#3,#2-0.8*#3) and (#1+0.45*#3,#2-0.69*#3) .. (#1+0.50*#3,#2-0.66*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.1*#3,#2-0.65*#3) and (#1+0.22*#3,#2-0.54*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.75*#3,#2-0.47*#3) and (#1+0.9*#3,#2-0.4*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.5*#3,#2-0.34*#3) .. controls (#1+0.6*#3,#2-0.27*#3) and (#1+0.65*#3,#2-0.2*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-1*#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3)(#1+0.72*#3,#2-0.50*#3) -- (#1+0.50*#3,#2-0.66*#3) -- (#1+0.275*#3,#2-0.505*#3) -- (#1+0.5*#3,#2-0.34*#3) -- (#1+0.72*#3,#2-0.50*#3)}
\def\unit(#1,#2){\draw (#1,#2) circle[radius=2pt] (#1,#2-0.07) -- (#1,#2-1)}
\begin{scope}[xshift=-10.4cm, yshift=-2cm]
\doublemap(0,0)[\scriptstyle \mathcal{F}_{f}]; \doublemap(0,-1)[\scriptstyle L(\phi)];
\end{scope}
\begin{scope}[xshift=-8.55cm,yshift=-2cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=-7.65cm, yshift=-1cm]
\comult(0.5,0)[1,1]; \map(0,-1)[\scriptstyle u_1]; \draw(2,0) -- (2,-1); \doublemap(1,-1)[\scriptstyle \mathcal{F}_{f}]; \mult(0,-2)[1,1]; \doublemap(0.5,-3)[\scriptstyle L(\phi)]; \draw(2,-2) .. controls (2,-2.5) and (1.5,-2.5).. (1.5,-3);
\end{scope}
\begin{scope}[xshift=-4.8cm,yshift=-2cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=-4.2cm, yshift=-1.55cm]
\braidnamed(0.5,0)[\scriptstyle \chi]; \draw(0,1) -- (0,0); \unit(1,1); \draw(2,1) -- (2,-1); \draw(0,-1) -- (0,-3); \doublemap(1,-1)[\scriptstyle \mathcal{F}_{f}]; \mult(0,-3)[1,1]; \doublemap(1,-2)[\scriptstyle L(\phi)]; \draw(2,-3) -- (2,-4);
\end{scope}
\begin{scope}[xshift=-1.3cm,yshift=-2cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=-0.4cm, yshift=-1cm]
\doublemap(1,0)[\scriptstyle L(\phi)]; \draw (0,1)--(0,-1); \unit(1,1); \draw(2,1) -- (2,0); \braidnamed(0.5,-1)[\scriptstyle \chi]; \doublemap(0,-2)[\scriptstyle L(\phi)]; \draw (2,-1)--(2,-3); \doublemap(1,-3)[\scriptstyle \mathcal{F}_{f'}]; \draw (0,-3)--(0,-4); \mult(0,-4)[1,1]; \draw (2,-4)--(2,-5);
\end{scope}
\begin{scope}[xshift=2.5cm,yshift=-2cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=3.3cm, yshift=0.5cm]
\draw (0,0)--(0,-3); \unit(0.5,0); \draw (0.5,-1)--(0.5,-2); \comult(2,0)[1,1]; \map(1.5,-1)[\scriptstyle \phi]; \mult(0.5,-2)[1,1]; \braidnamed(0.5,-3)[\scriptstyle \chi]; \doublemap(0,-4)[\scriptstyle L(\phi)]; \draw (2.5,-1) .. controls (2.5,-3) and (2,-3) ..(2,-5); \doublemap(1,-5)[\scriptstyle \mathcal{F}_{f'}]; \draw (0,-5)--(0,-6); \mult(0,-6)[1,1]; \draw (2,-6)--(2,-7);
\end{scope}
\begin{scope}[xshift=6.35cm,yshift=-2cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=7.25cm, yshift=0cm]
\draw (0,0)--(0,-2); \comult(1.5,0)[1,1]; \map(1,-1)[\scriptstyle \phi]; \braidnamed(0.5,-2)[\scriptstyle \chi]; \doublemap(0,-3)[\scriptstyle L(\phi)]; \draw (2,-1)--(2,-4); \doublemap(1,-4)[\scriptstyle \mathcal{F}_{f'}]; \draw (0,-4)--(0,-5); \mult(0,-5)[1,1]; \draw (2,-5)--(2,-6);
\end{scope}
\begin{scope}[xshift=9.8cm,yshift=-2cm]
\node at (0,-1){,};
\end{scope}
\end{tikzpicture}

==> (inline-15) <==
\begin{tikzpicture}[scale=0.46]
\def\braid(#1,#2)[#3]{\draw (#1+1*#3,#2) .. controls (#1+1*#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) -- (#1+0.37*#3,#2-0.41*#3) (#1+0.62*#3,#2-0.59*#3)-- (#1+0.9*#3,#2-0.8*#3) (#1+1*#3,#2-1*#3) .. controls (#1+1*#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\braidnamed(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=10pt, shape=circle,draw]{$#3$}
(#1-0.5,#2) .. controls (#1-0.5,#2-0.15) and (#1-0.4,#2-0.2) .. (#1-0.3,#2-0.3) (#1-0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2) .. controls (#1+0.5,#2-0.15) and (#1+0.4,#2-0.2) .. (#1+0.3,#2-0.3) (#1+0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2-1) .. controls (#1+0.5,#2-0.85) and (#1+0.4,#2-0.8) .. (#1+0.3,#2-0.7) (#1+0.3,#2-0.7) -- (nodemap)
(#1-0.5,#2-1) .. controls (#1-0.5,#2-0.85) and (#1-0.4,#2-0.8) .. (#1-0.3,#2-0.7) (#1-0.3,#2-0.7) -- (nodemap)
}
\def\cocycle(#1,#2)[#3]{\draw (#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (#1+#3/2,#2-#3/2) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (#1+#3/2,#2-#3/2) -- (#1+#3/2,#2-2*#3/2) (#1+#3/2,#2-#3/2)  node [inner sep=0pt,minimum size=3pt,shape=circle,fill] {}}
\def\cocyclenamed(#1,#2)[#3][#4]{\draw (#1+#3/2,#2-1*#3/2) node[name=nodemap,inner sep=0pt,  minimum size=9pt, shape=circle,draw]{$#4$}
(#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (nodemap) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (nodemap)-- (#1+#3/2,#2-2*#3/2)
}
\def\cocycleTR90(#1,#2)[#3]{\draw (#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (#1+#3/2,#2-#3/2) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (#1+#3/2,#2-#3/2) -- (#1+#3/2,#2-2*#3/2) (#1+#3/2,#2-#3/2)  node [inner sep=0pt,minimum size=3pt,shape=isosceles triangle, rotate=90,fill] {}}
\def\comult(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-0.5*#4) arc (90:0:0.5*#3 and 0.5*#4) (#1,#2-0.5*#4) arc (90:180:0.5*#3 and 0.5*#4)}
\def\counit(#1,#2){\draw (#1,#2) -- (#1,#2-0.93) (#1,#2-1) circle[radius=2pt]}
\def\cuadrupledoublemap(#1,#2)[#3]{\draw (#1+1.5,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=9pt, minimum width=40pt,shape=rectangle,draw,rounded corners] {$#3$} (#1+1,#2) .. controls (#1+1,#2-0.075) .. (doublesinglemapnode)
(#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+2,#2) .. controls (#1+2,#2-0.075) .. (doublesinglemapnode) (#1+3,#2) .. controls (#1+3,#2-0.075) .. (doublesinglemapnode) (doublesinglemapnode)-- (#1+1,#2-1) (doublesinglemapnode)-- (#1+2,#2-1)
}
\def\doublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=10pt, minimum width=22pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1)}
\def\doublesinglemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=10pt, minimum width=22pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublesinglemapnode) (doublesinglemapnode)-- (#1+0.5,#2-1)}
\def\flip(#1,#2)[#3]{\draw (
#1+1*#3,#2) .. controls (#1+1*#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3)
(#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3)
(#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3)
(#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3)
(#1+0.1*#3,#2-0.2*#3) -- (#1+0.9*#3,#2-0.8*#3)
(#1+1*#3,#2-1*#3) .. controls (#1+1*#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)
}
\def\laction(#1,#2)[#3,#4]{\draw (#1,#2) .. controls (#1,#2-0.555*#4/2) and (#1+0.445*#4/2,#2-1*#4/2) .. (#1+1*#4/2,#2-1*#4/2) -- (#1+2*#4/2+#3*#4/2,#2-1*#4/2) (#1+2*#4/2+#3*#4/2,#2)--(#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\lactionnamed(#1,#2)[#3,#4][#5]{\draw (#1+2*#4/2+#3*#4/2,#2-#4/2)  node[name=nodemap,inner sep=0pt,  minimum size=10pt, shape=circle,draw]{$#5$}
(#1,#2) .. controls (#1,#2-0.555*#4/2) and (#1+0.445*#4/2,#2-1*#4/2) .. (#1+1*#4/2,#2-1*#4/2) -- (nodemap)
(#1+2*#4/2+#3*#4/2,#2)  -- (nodemap)
(nodemap)--(#1+2*#4/2+#3*#4/2,#2-2*#4/2)
}
\def\map(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=10.5pt, shape=rectangle,draw, rounded corners]{$#3$} (#1,#2)-- (nodemap)  (nodemap)-- (#1,#2-1)}
\def\mult(#1,#2)[#3,#4]{\draw (#1,#2) arc (180:360:0.5*#3 and 0.5*#4) (#1+0.5*#3, #2-0.5*#4) -- (#1+0.5*#3,#2-#4)}
\def\raction(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-2*#4/2)  (#1,#2-1*#4/2)--(#1+1*#4/2+#3*#4/2,#2-1*#4/2) .. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-0.555*#4/2) .. (#1+2*#4/2+#3*#4/2,#2)}
\def\mult(#1,#2)[#3,#4]{\draw (#1,#2) arc (180:360:0.5*#3 and 0.5*#4) (#1+0.5*#3, #2-0.5*#4) -- (#1+0.5*#3,#2-#4)}
\def\rcoaction(#1,#2)[#3,#4]{\draw (#1,#2)-- (#1,#2-2*#4/2) (#1,#2-1*#4/2) -- (#1+1*#4/2+#3*#4/2,#2-1*#4/2).. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-1.445*#4/2) .. (#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\singledoublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=10pt, minimum width=22pt,shape=rectangle,draw,rounded corners] {$#3$} (#1+0.5,#2)--(doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1) }
\def\singletriplemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=triplemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=9pt, minimum width=27pt, shape=rectangle,draw,rounded corners] {$#3$} (#1+0.5,#2)--(triplemapnode) (triplemapnode) .. controls (#1-0.5,#2-0.925)..(#1-0.5,#2-1) (triplemapnode) .. controls (#1+0.5,#2-0.925).. (#1+0.5,#2-1) (triplemapnode) .. controls (#1+1.5,#2-0.925).. (#1+1.5,#2-1) }
\def\transposition(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\tripledoublemap(#1,#2)[#3]{\draw (#1,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=10pt, minimum width=30pt, shape=rectangle, draw, rounded corners] {$#3$} (#1-1,#2) .. controls (#1-1,#2-0.075) .. (doublesinglemapnode)
(#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075) .. (doublesinglemapnode) (doublesinglemapnode)-- (#1-0.5,#2-1) (doublesinglemapnode)-- (#1+0.5,#2-1)
}
\def\triplesinglemap(#1,#2)[#3]{\draw (#1,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=10pt, minimum width=30pt, shape=rectangle, draw, rounded corners] {$#3$} (#1-1,#2) .. controls (#1-1,#2-0.075) .. (doublesinglemapnode)
(#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075) .. (doublesinglemapnode) (doublesinglemapnode)-- (#1,#2-1)
}
\def\twisting(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.25*#3,#2-0.8*#3) and (#1+0.45*#3,#2-0.69*#3) .. (#1+0.50*#3,#2-0.66*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.1*#3,#2-0.65*#3) and (#1+0.22*#3,#2-0.54*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.75*#3,#2-0.47*#3) and (#1+0.9*#3,#2-0.4*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.5*#3,#2-0.34*#3) .. controls (#1+0.6*#3,#2-0.27*#3) and (#1+0.65*#3,#2-0.2*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-1*#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3)(#1+0.72*#3,#2-0.50*#3) -- (#1+0.50*#3,#2-0.66*#3) -- (#1+0.275*#3,#2-0.505*#3) -- (#1+0.5*#3,#2-0.34*#3) -- (#1+0.72*#3,#2-0.50*#3)}
\def\unit(#1,#2){\draw (#1,#2) circle[radius=2pt] (#1,#2-0.07) -- (#1,#2-1)}
\begin{scope}[xshift=0cm, yshift=-0.25cm]
\doublesinglemap(0,0)[\scriptstyle p_{\rho}]; \doublesinglemap(2,0)[\scriptstyle p_{\rho}];
\draw (0.5,-1) .. controls (0.5,-1.25) and (1,-1.25).. (1,-1.5); \draw (2.5,-1) .. controls (2.5,-1.25) and (2,-1.25).. (2,-1.5); \doublesinglemap(1,-1.5)[\scriptstyle \mu_E]; \map(1.5,-2.5)[\scriptstyle \Phi]; \singledoublemap(1,-3.5)[\scriptstyle \imath_{\rho'}];
\end{scope}
\begin{scope}[xshift=3.9cm,yshift=-1.55cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=4.85cm, yshift=0cm]
\doublemap(0,0)[\scriptstyle \nabla_{\!\rho}]; \doublemap(2,0)[\scriptstyle \nabla_{\!\rho}]; \cuadrupledoublemap(0,-1)[\scriptstyle \mu_{\mathcal{E}}]; \doublemap(1,-2)[\scriptstyle \nabla_{\!\rho}]; \doublemap(1,-3)[\scriptstyle L(\phi)]; \doublemap(1,-4)[\scriptstyle \cramped{\nabla_{\!\rho'}}];
\end{scope}
\begin{scope}[xshift=8.8cm,yshift=-1.55cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=9.4cm, yshift=-1.5cm]
\cuadrupledoublemap(0,0)[\scriptstyle \mu_{\mathcal{E}}]; \doublemap(1,-1)[\scriptstyle L(\phi)];
\end{scope}
\begin{scope}[xshift=14.9cm,yshift=-1.55cm]
\node at (0,-1){and};
\end{scope}
\begin{scope}[xshift=17.55cm, yshift=-0.25cm]
\doublesinglemap(0,0)[\scriptstyle p_{\rho}]; \doublesinglemap(2,0)[\scriptstyle p_{\rho}]; \map(0.5,-1)[\scriptstyle \Phi]; \map(2.5,-1)[\scriptstyle \Phi]; \draw (0.5,-2) .. controls (0.5,-2.25) and (1,-2.25).. (1,-2.5); \draw (2.5,-2) .. controls (2.5,-2.25) and (2,-2.25).. (2,-2.5); \doublesinglemap(1,-2.5)[\scriptstyle \mu_{E'}]; \singledoublemap(1,-3.5)[\scriptstyle \imath_{\rho'}];
\end{scope}
\begin{scope}[xshift=21.45cm,yshift=-1.55cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=22.4cm, yshift=0cm]
\doublemap(0,0)[\scriptstyle \nabla_{\!\rho}]; \doublemap(2,0)[\scriptstyle \nabla_{\!\rho}]; \doublemap(0,-1)[\scriptstyle L(\phi)]; \doublemap(2,-1)[\scriptstyle L(\phi)]; \doublemap(0,-2)[\scriptstyle \nabla_{\!\rho'}]; \doublemap(2,-2)[\scriptstyle \nabla_{\!\rho'}]; \cuadrupledoublemap(0,-3)[\scriptstyle \mu_{\mathcal{E}'}]; \doublemap(1,-4)[\scriptstyle \nabla_{\!\rho'}];
\end{scope}
\begin{scope}[xshift=26.4cm,yshift=-1.55cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=27.2cm, yshift=-1.5cm]
\doublemap(0,0)[\scriptstyle L(\phi)]; \doublemap(2,0)[\scriptstyle L(\phi)]; \cuadrupledoublemap(0,-1)[\scriptstyle \mu_{\mathcal{E}'}];
\end{scope}
\begin{scope}[xshift=30.8cm,yshift=-1.55cm]
\node at (0,-1){.};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.44]
\def\braid(#1,#2)[#3]{\draw (#1+1*#3,#2) .. controls (#1+1*#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) -- (#1+0.37*#3,#2-0.41*#3) (#1+0.62*#3,#2-0.59*#3)-- (#1+0.9*#3,#2-0.8*#3) (#1+1*#3,#2-1*#3) .. controls (#1+1*#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\braidnamed(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=10pt, shape=circle,draw]{$#3$}
(#1-0.5,#2) .. controls (#1-0.5,#2-0.15) and (#1-0.4,#2-0.2) .. (#1-0.3,#2-0.3) (#1-0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2) .. controls (#1+0.5,#2-0.15) and (#1+0.4,#2-0.2) .. (#1+0.3,#2-0.3) (#1+0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2-1) .. controls (#1+0.5,#2-0.85) and (#1+0.4,#2-0.8) .. (#1+0.3,#2-0.7) (#1+0.3,#2-0.7) -- (nodemap)
(#1-0.5,#2-1) .. controls (#1-0.5,#2-0.85) and (#1-0.4,#2-0.8) .. (#1-0.3,#2-0.7) (#1-0.3,#2-0.7) -- (nodemap)
}
\def\cocycle(#1,#2)[#3]{\draw (#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (#1+#3/2,#2-#3/2) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (#1+#3/2,#2-#3/2) -- (#1+#3/2,#2-2*#3/2) (#1+#3/2,#2-#3/2)  node [inner sep=0pt,minimum size=3pt,shape=circle,fill] {}}
\def\cocyclenamed(#1,#2)[#3][#4]{\draw (#1+#3/2,#2-1*#3/2) node[name=nodemap,inner sep=0pt,  minimum size=9pt, shape=circle,draw]{$#4$}
(#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (nodemap) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (nodemap)-- (#1+#3/2,#2-2*#3/2)
}
\def\cocycleTR90(#1,#2)[#3]{\draw (#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (#1+#3/2,#2-#3/2) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (#1+#3/2,#2-#3/2) -- (#1+#3/2,#2-2*#3/2) (#1+#3/2,#2-#3/2)  node [inner sep=0pt,minimum size=3pt,shape=isosceles triangle, rotate=90,fill] {}}
\def\comult(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-0.5*#4) arc (90:0:0.5*#3 and 0.5*#4) (#1,#2-0.5*#4) arc (90:180:0.5*#3 and 0.5*#4)}
\def\counit(#1,#2){\draw (#1,#2) -- (#1,#2-0.93) (#1,#2-1) circle[radius=2pt]}
\def\cuadrupledoublemap(#1,#2)[#3]{\draw (#1+1.5,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=9pt, minimum width=40pt,shape=rectangle,draw,rounded corners] {$#3$} (#1+1,#2) .. controls (#1+1,#2-0.075) .. (doublesinglemapnode)
(#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+2,#2) .. controls (#1+2,#2-0.075) .. (doublesinglemapnode) (#1+3,#2) .. controls (#1+3,#2-0.075) .. (doublesinglemapnode) (doublesinglemapnode)-- (#1+1,#2-1) (doublesinglemapnode)-- (#1+2,#2-1)
}
\def\doublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=10pt, minimum width=22pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1)}
\def\doublesinglemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=10pt, minimum width=22pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublesinglemapnode) (doublesinglemapnode)-- (#1+0.5,#2-1)}
\def\flip(#1,#2)[#3]{\draw (
#1+1*#3,#2) .. controls (#1+1*#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3)
(#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3)
(#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3)
(#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3)
(#1+0.1*#3,#2-0.2*#3) -- (#1+0.9*#3,#2-0.8*#3)
(#1+1*#3,#2-1*#3) .. controls (#1+1*#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)
}
\def\laction(#1,#2)[#3,#4]{\draw (#1,#2) .. controls (#1,#2-0.555*#4/2) and (#1+0.445*#4/2,#2-1*#4/2) .. (#1+1*#4/2,#2-1*#4/2) -- (#1+2*#4/2+#3*#4/2,#2-1*#4/2) (#1+2*#4/2+#3*#4/2,#2)--(#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\lactionnamed(#1,#2)[#3,#4][#5]{\draw (#1+2*#4/2+#3*#4/2,#2-#4/2)  node[name=nodemap,inner sep=0pt,  minimum size=10pt, shape=circle,draw]{$#5$}
(#1,#2) .. controls (#1,#2-0.555*#4/2) and (#1+0.445*#4/2,#2-1*#4/2) .. (#1+1*#4/2,#2-1*#4/2) -- (nodemap)
(#1+2*#4/2+#3*#4/2,#2)  -- (nodemap)
(nodemap)--(#1+2*#4/2+#3*#4/2,#2-2*#4/2)
}
\def\map(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=10.5pt, shape=rectangle,draw, rounded corners]{$#3$} (#1,#2)-- (nodemap)  (nodemap)-- (#1,#2-1)}
\def\mult(#1,#2)[#3,#4]{\draw (#1,#2) arc (180:360:0.5*#3 and 0.5*#4) (#1+0.5*#3, #2-0.5*#4) -- (#1+0.5*#3,#2-#4)}
\def\raction(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-2*#4/2)  (#1,#2-1*#4/2)--(#1+1*#4/2+#3*#4/2,#2-1*#4/2) .. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-0.555*#4/2) .. (#1+2*#4/2+#3*#4/2,#2)}
\def\mult(#1,#2)[#3,#4]{\draw (#1,#2) arc (180:360:0.5*#3 and 0.5*#4) (#1+0.5*#3, #2-0.5*#4) -- (#1+0.5*#3,#2-#4)}
\def\rcoaction(#1,#2)[#3,#4]{\draw (#1,#2)-- (#1,#2-2*#4/2) (#1,#2-1*#4/2) -- (#1+1*#4/2+#3*#4/2,#2-1*#4/2).. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-1.445*#4/2) .. (#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\singledoublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=10pt, minimum width=22pt,shape=rectangle,draw,rounded corners] {$#3$} (#1+0.5,#2)--(doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1) }
\def\singletriplemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=triplemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=9pt, minimum width=27pt, shape=rectangle,draw,rounded corners] {$#3$} (#1+0.5,#2)--(triplemapnode) (triplemapnode) .. controls (#1-0.5,#2-0.925)..(#1-0.5,#2-1) (triplemapnode) .. controls (#1+0.5,#2-0.925).. (#1+0.5,#2-1) (triplemapnode) .. controls (#1+1.5,#2-0.925).. (#1+1.5,#2-1) }
\def\transposition(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\tripledoublemap(#1,#2)[#3]{\draw (#1,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=10pt, minimum width=30pt, shape=rectangle, draw, rounded corners] {$#3$} (#1-1,#2) .. controls (#1-1,#2-0.075) .. (doublesinglemapnode)
(#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075) .. (doublesinglemapnode) (doublesinglemapnode)-- (#1-0.5,#2-1) (doublesinglemapnode)-- (#1+0.5,#2-1)
}
\def\triplesinglemap(#1,#2)[#3]{\draw (#1,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=10pt, minimum width=30pt, shape=rectangle, draw, rounded corners] {$#3$} (#1-1,#2) .. controls (#1-1,#2-0.075) .. (doublesinglemapnode)
(#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075) .. (doublesinglemapnode) (doublesinglemapnode)-- (#1,#2-1)
}
\def\twisting(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.25*#3,#2-0.8*#3) and (#1+0.45*#3,#2-0.69*#3) .. (#1+0.50*#3,#2-0.66*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.1*#3,#2-0.65*#3) and (#1+0.22*#3,#2-0.54*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.75*#3,#2-0.47*#3) and (#1+0.9*#3,#2-0.4*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.5*#3,#2-0.34*#3) .. controls (#1+0.6*#3,#2-0.27*#3) and (#1+0.65*#3,#2-0.2*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-1*#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3)(#1+0.72*#3,#2-0.50*#3) -- (#1+0.50*#3,#2-0.66*#3) -- (#1+0.275*#3,#2-0.505*#3) -- (#1+0.5*#3,#2-0.34*#3) -- (#1+0.72*#3,#2-0.50*#3)}
\def\unit(#1,#2){\draw (#1,#2) circle[radius=2pt] (#1,#2-0.07) -- (#1,#2-1)}
\begin{scope}[xshift=0cm, yshift=-2cm]
\doublemap(0,0)[\scriptstyle L(\phi)]; \doublemap(2,0)[\scriptstyle L(\phi)]; \cuadrupledoublemap(0,-1)[\scriptstyle \mu_{\mathcal{E}'}];
\end{scope}
\begin{scope}[xshift=3.85cm,yshift=-2.05cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=4.6cm, yshift=-1cm]
\doublemap(0,0)[\scriptstyle L(\phi)]; \doublemap(2,0)[\scriptstyle L(\phi)];\braidnamed(1.5,-1)[\scriptstyle \cramped{\chi\hspace{-0.3pt}'}]; \draw (0,-1)--(0,-2); \draw (3,-1)--(3,-2); \mult(0,-2)[1,1]; \doublemap(2,-2)[\scriptstyle \mathcal{F}_{f'}]; \mult(0.5,-3)[1.5,1]; \draw (3,-3)--(3,-4);
\end{scope}
\begin{scope}[xshift=8.4cm,yshift=-2.05cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=9cm, yshift=-0.5cm]
\doublemap(2,0)[\scriptstyle L(\phi)]; \braidnamed(1.5,-1)[\scriptstyle\chi]; \doublemap(1,-2)[\scriptstyle L(\phi)]; \draw (0,0)--(0,-3); \draw (1,0)--(1,-1); \draw (3,-1)--(3,-3); \doublemap(2,-3)[\scriptstyle \mathcal{F}_{f'}]; \mult(0.5,-4)[1.5,1]; \mult(0,-3)[1,1]; \draw (3,-4)--(3,-5);
\end{scope}
\begin{scope}[xshift=12.75cm,yshift=-2.05cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=13.3cm, yshift=0cm]
\doublemap(2,0)[\scriptstyle L(\phi)]; \braidnamed(1.5,-1)[\scriptstyle\chi]; \doublemap(1,-2)[\scriptstyle L(\phi)]; \draw (0,0)--(0,-5); \draw (1,0)--(1,-1); \draw (3,-1)--(3,-3); \doublemap(2,-3)[\scriptstyle \mathcal{F}_{f'}];  \draw (1,-3)--(1,-4); \mult(1,-4)[1,1]; \mult(0,-5)[1.5,1]; \draw (3,-4)--(3,-6);
\end{scope}
\begin{scope}[xshift=17.1cm,yshift=-2.05cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=17.7cm, yshift=-0.5cm]
\draw (0,0)--(0,-4); \braidnamed(1.5,0)[\scriptstyle\chi]; \draw (3,0)--(3,-1); \draw (1,-1)--(1,-3); \doublemap(2,-1)[\scriptstyle \mathcal{F}_{f}]; \mult(1,-3)[1,1]; \doublemap(2,-2)[\scriptstyle L(\phi)];  \mult(0,-4)[1.5,1];  \draw (3,-3)--(3,-5);
\end{scope}
\begin{scope}[xshift=21.5cm,yshift=-2.05cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=22cm, yshift=-1cm]
\draw (0,0)--(0,-1); \braidnamed(1.5,0)[\scriptstyle\chi]; \draw (3,0)--(3,-1); \doublemap(2,-1)[\scriptstyle \mathcal{F}_{f}]; \mult(0.5,-2)[1.5,1]; \doublemap(1.25,-3)[\scriptstyle L(\phi)]; \mult(0,-1)[1,1]; \draw (3,-2) .. controls (3,-2.5) and (2.25,-2.5)..(2.25,-3);
\end{scope}
\begin{scope}[xshift=25.8cm,yshift=-2.05cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=26.2cm, yshift=-2cm]
\cuadrupledoublemap(0,0)[\scriptstyle \mu_{\mathcal{E}}]; \doublemap(1,-1)[\scriptstyle L(\phi)];
\end{scope}
\begin{scope}[xshift=29.6cm,yshift=-2.05cm]
\node at (0,-1){,};
\end{scope}
\end{tikzpicture}

==> (inline-16) <==
\begin{tikzpicture}[scale=0.44]
\def\braid(#1,#2)[#3]{\draw (#1+1*#3,#2) .. controls (#1+1*#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) -- (#1+0.37*#3,#2-0.41*#3) (#1+0.62*#3,#2-0.59*#3)-- (#1+0.9*#3,#2-0.8*#3) (#1+1*#3,#2-1*#3) .. controls (#1+1*#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\braidnamed(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=10pt, shape=circle,draw]{$#3$}
(#1-0.5,#2) .. controls (#1-0.5,#2-0.15) and (#1-0.4,#2-0.2) .. (#1-0.3,#2-0.3) (#1-0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2) .. controls (#1+0.5,#2-0.15) and (#1+0.4,#2-0.2) .. (#1+0.3,#2-0.3) (#1+0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2-1) .. controls (#1+0.5,#2-0.85) and (#1+0.4,#2-0.8) .. (#1+0.3,#2-0.7) (#1+0.3,#2-0.7) -- (nodemap)
(#1-0.5,#2-1) .. controls (#1-0.5,#2-0.85) and (#1-0.4,#2-0.8) .. (#1-0.3,#2-0.7) (#1-0.3,#2-0.7) -- (nodemap)
}
\def\cocycle(#1,#2)[#3]{\draw (#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (#1+#3/2,#2-#3/2) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (#1+#3/2,#2-#3/2) -- (#1+#3/2,#2-2*#3/2) (#1+#3/2,#2-#3/2)  node [inner sep=0pt,minimum size=3pt,shape=circle,fill] {}}
\def\cocyclenamed(#1,#2)[#3][#4]{\draw (#1+#3/2,#2-1*#3/2) node[name=nodemap,inner sep=0pt,  minimum size=9pt, shape=circle,draw]{$#4$}
(#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (nodemap) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (nodemap)-- (#1+#3/2,#2-2*#3/2)
}
\def\cocycleTR90(#1,#2)[#3]{\draw (#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (#1+#3/2,#2-#3/2) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (#1+#3/2,#2-#3/2) -- (#1+#3/2,#2-2*#3/2) (#1+#3/2,#2-#3/2)  node [inner sep=0pt,minimum size=3pt,shape=isosceles triangle, rotate=90,fill] {}}
\def\comult(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-0.5*#4) arc (90:0:0.5*#3 and 0.5*#4) (#1,#2-0.5*#4) arc (90:180:0.5*#3 and 0.5*#4)}
\def\counit(#1,#2){\draw (#1,#2) -- (#1,#2-0.93) (#1,#2-1) circle[radius=2pt]}
\def\cuadrupledoublemap(#1,#2)[#3]{\draw (#1+1.5,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=9pt, minimum width=40pt,shape=rectangle,draw,rounded corners] {$#3$} (#1+1,#2) .. controls (#1+1,#2-0.075) .. (doublesinglemapnode)
(#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+2,#2) .. controls (#1+2,#2-0.075) .. (doublesinglemapnode) (#1+3,#2) .. controls (#1+3,#2-0.075) .. (doublesinglemapnode) (doublesinglemapnode)-- (#1+1,#2-1) (doublesinglemapnode)-- (#1+2,#2-1)
}
\def\doublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=10pt, minimum width=22pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1)}
\def\doublesinglemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=10pt, minimum width=22pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublesinglemapnode) (doublesinglemapnode)-- (#1+0.5,#2-1)}
\def\flip(#1,#2)[#3]{\draw (
#1+1*#3,#2) .. controls (#1+1*#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3)
(#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3)
(#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3)
(#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3)
(#1+0.1*#3,#2-0.2*#3) -- (#1+0.9*#3,#2-0.8*#3)
(#1+1*#3,#2-1*#3) .. controls (#1+1*#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)
}
\def\laction(#1,#2)[#3,#4]{\draw (#1,#2) .. controls (#1,#2-0.555*#4/2) and (#1+0.445*#4/2,#2-1*#4/2) .. (#1+1*#4/2,#2-1*#4/2) -- (#1+2*#4/2+#3*#4/2,#2-1*#4/2) (#1+2*#4/2+#3*#4/2,#2)--(#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\lactionnamed(#1,#2)[#3,#4][#5]{\draw (#1+2*#4/2+#3*#4/2,#2-#4/2)  node[name=nodemap,inner sep=0pt,  minimum size=10pt, shape=circle,draw]{$#5$}
(#1,#2) .. controls (#1,#2-0.555*#4/2) and (#1+0.445*#4/2,#2-1*#4/2) .. (#1+1*#4/2,#2-1*#4/2) -- (nodemap)
(#1+2*#4/2+#3*#4/2,#2)  -- (nodemap)
(nodemap)--(#1+2*#4/2+#3*#4/2,#2-2*#4/2)
}
\def\map(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=10.5pt, shape=rectangle,draw, rounded corners]{$#3$} (#1,#2)-- (nodemap)  (nodemap)-- (#1,#2-1)}
\def\mult(#1,#2)[#3,#4]{\draw (#1,#2) arc (180:360:0.5*#3 and 0.5*#4) (#1+0.5*#3, #2-0.5*#4) -- (#1+0.5*#3,#2-#4)}
\def\raction(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-2*#4/2)  (#1,#2-1*#4/2)--(#1+1*#4/2+#3*#4/2,#2-1*#4/2) .. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-0.555*#4/2) .. (#1+2*#4/2+#3*#4/2,#2)}
\def\mult(#1,#2)[#3,#4]{\draw (#1,#2) arc (180:360:0.5*#3 and 0.5*#4) (#1+0.5*#3, #2-0.5*#4) -- (#1+0.5*#3,#2-#4)}
\def\rcoaction(#1,#2)[#3,#4]{\draw (#1,#2)-- (#1,#2-2*#4/2) (#1,#2-1*#4/2) -- (#1+1*#4/2+#3*#4/2,#2-1*#4/2).. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-1.445*#4/2) .. (#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\singledoublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=10pt, minimum width=22pt,shape=rectangle,draw,rounded corners] {$#3$} (#1+0.5,#2)--(doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1) }
\def\singletriplemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=triplemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=9pt, minimum width=27pt, shape=rectangle,draw,rounded corners] {$#3$} (#1+0.5,#2)--(triplemapnode) (triplemapnode) .. controls (#1-0.5,#2-0.925)..(#1-0.5,#2-1) (triplemapnode) .. controls (#1+0.5,#2-0.925).. (#1+0.5,#2-1) (triplemapnode) .. controls (#1+1.5,#2-0.925).. (#1+1.5,#2-1) }
\def\transposition(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\tripledoublemap(#1,#2)[#3]{\draw (#1,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=10pt, minimum width=30pt, shape=rectangle, draw, rounded corners] {$#3$} (#1-1,#2) .. controls (#1-1,#2-0.075) .. (doublesinglemapnode)
(#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075) .. (doublesinglemapnode) (doublesinglemapnode)-- (#1-0.5,#2-1) (doublesinglemapnode)-- (#1+0.5,#2-1)
}
\def\triplesinglemap(#1,#2)[#3]{\draw (#1,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=10pt, minimum width=30pt, shape=rectangle, draw, rounded corners] {$#3$} (#1-1,#2) .. controls (#1-1,#2-0.075) .. (doublesinglemapnode)
(#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075) .. (doublesinglemapnode) (doublesinglemapnode)-- (#1,#2-1)
}
\def\twisting(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.25*#3,#2-0.8*#3) and (#1+0.45*#3,#2-0.69*#3) .. (#1+0.50*#3,#2-0.66*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.1*#3,#2-0.65*#3) and (#1+0.22*#3,#2-0.54*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.75*#3,#2-0.47*#3) and (#1+0.9*#3,#2-0.4*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.5*#3,#2-0.34*#3) .. controls (#1+0.6*#3,#2-0.27*#3) and (#1+0.65*#3,#2-0.2*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-1*#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3)(#1+0.72*#3,#2-0.50*#3) -- (#1+0.50*#3,#2-0.66*#3) -- (#1+0.275*#3,#2-0.505*#3) -- (#1+0.5*#3,#2-0.34*#3) -- (#1+0.72*#3,#2-0.50*#3)}
\def\unit(#1,#2){\draw (#1,#2) circle[radius=2pt] (#1,#2-0.07) -- (#1,#2-1)}
\begin{scope}[xshift=0cm, yshift=-2.25cm]
\doublemap(0,0)[\scriptstyle \nabla_{\!\rho}]; \doublemap(0,-1)[\scriptstyle L(\phi)];
\end{scope}
\begin{scope}[xshift=1.85cm,yshift=-2.3cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=2.35cm, yshift=0cm]
\unit(0,0); \doublemap(1,0)[\scriptstyle \nabla_{\!\rho}]; \braid(0,-1)[1]; \comult(2.5,-1.5)[1,1]; \doublesinglemap(1,-2.5)[\scriptstyle p_{\rho}]; \map(1.5,-3.5)[\scriptstyle \Phi]; \singledoublemap(1,-4.5)[\scriptstyle i_{\rho'}]; \draw(0,-2)--(0,-5.5); \draw(3,-2.5)--(3,-6.5); \mult(0,-5.5)[1,1]; \counit(2,-5.5); \draw(1,-2)--(1,-2.5); \draw (2,-1)..controls (2,-1.25) and (2.5,-1.25).. (2.5,-1.5);
\end{scope}
\begin{scope}[xshift=5.85cm,yshift=-2.3cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=6.65cm, yshift=-1.25cm]
\doublemap(0,0)[\scriptstyle \nabla_{\!\rho}]; \doublesinglemap(0,-1)[\scriptstyle p_{\rho}]; \map(0.5,-2)[\scriptstyle \Phi]; \singledoublemap(0,-3)[\scriptstyle i_{\rho'}];
\end{scope}
\begin{scope}[xshift=8.5cm,yshift=-2.3cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=9.3cm, yshift=-1.75cm]
\doublesinglemap(0,0)[\scriptstyle p_{\rho}]; \map(0.5,-1)[\scriptstyle \Phi]; \singledoublemap(0,-2)[\scriptstyle i_{\rho'}];
\end{scope}
\begin{scope}[xshift=11.1cm,yshift=-2.3cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=11.7cm, yshift=-1cm]
\unit(1,0);  \comult(2.5,0)[1,1]; \doublesinglemap(1,-1)[\scriptstyle p_{\rho}]; \map(1.5,-2)[\scriptstyle \Phi]; \singledoublemap(1,-3)[\scriptstyle i_{\rho'}]; \draw(0,0)--(0,-4); \draw(3,-1)--(3,-5); \mult(0,-4)[1,1]; \counit(2,-4);
\end{scope}
\begin{scope}[xshift=15.2cm,yshift=-2.3cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=16.1cm,yshift=-2.75cm]
\doublemap(0,0)[\scriptstyle L(\phi)];
\end{scope}
\begin{scope}[xshift=17.6cm,yshift=-2.3cm]
\node at (0,-1){,};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.44]
\def\braid(#1,#2)[#3]{\draw (#1+1*#3,#2) .. controls (#1+1*#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) -- (#1+0.37*#3,#2-0.41*#3) (#1+0.62*#3,#2-0.59*#3)-- (#1+0.9*#3,#2-0.8*#3) (#1+1*#3,#2-1*#3) .. controls (#1+1*#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\braidnamed(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=10pt, shape=circle,draw]{$#3$}
(#1-0.5,#2) .. controls (#1-0.5,#2-0.15) and (#1-0.4,#2-0.2) .. (#1-0.3,#2-0.3) (#1-0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2) .. controls (#1+0.5,#2-0.15) and (#1+0.4,#2-0.2) .. (#1+0.3,#2-0.3) (#1+0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2-1) .. controls (#1+0.5,#2-0.85) and (#1+0.4,#2-0.8) .. (#1+0.3,#2-0.7) (#1+0.3,#2-0.7) -- (nodemap)
(#1-0.5,#2-1) .. controls (#1-0.5,#2-0.85) and (#1-0.4,#2-0.8) .. (#1-0.3,#2-0.7) (#1-0.3,#2-0.7) -- (nodemap)
}
\def\cocycle(#1,#2)[#3]{\draw (#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (#1+#3/2,#2-#3/2) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (#1+#3/2,#2-#3/2) -- (#1+#3/2,#2-2*#3/2) (#1+#3/2,#2-#3/2)  node [inner sep=0pt,minimum size=3pt,shape=circle,fill] {}}
\def\cocyclenamed(#1,#2)[#3][#4]{\draw (#1+#3/2,#2-1*#3/2) node[name=nodemap,inner sep=0pt,  minimum size=9pt, shape=circle,draw]{$#4$}
(#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (nodemap) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (nodemap)-- (#1+#3/2,#2-2*#3/2)
}
\def\cocycleTR90(#1,#2)[#3]{\draw (#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (#1+#3/2,#2-#3/2) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (#1+#3/2,#2-#3/2) -- (#1+#3/2,#2-2*#3/2) (#1+#3/2,#2-#3/2)  node [inner sep=0pt,minimum size=3pt,shape=isosceles triangle, rotate=90,fill] {}}
\def\comult(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-0.5*#4) arc (90:0:0.5*#3 and 0.5*#4) (#1,#2-0.5*#4) arc (90:180:0.5*#3 and 0.5*#4)}
\def\counit(#1,#2){\draw (#1,#2) -- (#1,#2-0.93) (#1,#2-1) circle[radius=2pt]}
\def\cuadrupledoublemap(#1,#2)[#3]{\draw (#1+1.5,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=9pt, minimum width=40pt,shape=rectangle,draw,rounded corners] {$#3$} (#1+1,#2) .. controls (#1+1,#2-0.075) .. (doublesinglemapnode)
(#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+2,#2) .. controls (#1+2,#2-0.075) .. (doublesinglemapnode) (#1+3,#2) .. controls (#1+3,#2-0.075) .. (doublesinglemapnode) (doublesinglemapnode)-- (#1+1,#2-1) (doublesinglemapnode)-- (#1+2,#2-1)
}
\def\doublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=10pt, minimum width=22pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1)}
\def\doublesinglemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=10pt, minimum width=22pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublesinglemapnode) (doublesinglemapnode)-- (#1+0.5,#2-1)}
\def\flip(#1,#2)[#3]{\draw (
#1+1*#3,#2) .. controls (#1+1*#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3)
(#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3)
(#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3)
(#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3)
(#1+0.1*#3,#2-0.2*#3) -- (#1+0.9*#3,#2-0.8*#3)
(#1+1*#3,#2-1*#3) .. controls (#1+1*#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)
}
\def\laction(#1,#2)[#3,#4]{\draw (#1,#2) .. controls (#1,#2-0.555*#4/2) and (#1+0.445*#4/2,#2-1*#4/2) .. (#1+1*#4/2,#2-1*#4/2) -- (#1+2*#4/2+#3*#4/2,#2-1*#4/2) (#1+2*#4/2+#3*#4/2,#2)--(#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\lactionnamed(#1,#2)[#3,#4][#5]{\draw (#1+2*#4/2+#3*#4/2,#2-#4/2)  node[name=nodemap,inner sep=0pt,  minimum size=10pt, shape=circle,draw]{$#5$}
(#1,#2) .. controls (#1,#2-0.555*#4/2) and (#1+0.445*#4/2,#2-1*#4/2) .. (#1+1*#4/2,#2-1*#4/2) -- (nodemap)
(#1+2*#4/2+#3*#4/2,#2)  -- (nodemap)
(nodemap)--(#1+2*#4/2+#3*#4/2,#2-2*#4/2)
}
\def\map(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=10.5pt, shape=rectangle,draw, rounded corners]{$#3$} (#1,#2)-- (nodemap)  (nodemap)-- (#1,#2-1)}
\def\mult(#1,#2)[#3,#4]{\draw (#1,#2) arc (180:360:0.5*#3 and 0.5*#4) (#1+0.5*#3, #2-0.5*#4) -- (#1+0.5*#3,#2-#4)}
\def\raction(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-2*#4/2)  (#1,#2-1*#4/2)--(#1+1*#4/2+#3*#4/2,#2-1*#4/2) .. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-0.555*#4/2) .. (#1+2*#4/2+#3*#4/2,#2)}
\def\mult(#1,#2)[#3,#4]{\draw (#1,#2) arc (180:360:0.5*#3 and 0.5*#4) (#1+0.5*#3, #2-0.5*#4) -- (#1+0.5*#3,#2-#4)}
\def\rcoaction(#1,#2)[#3,#4]{\draw (#1,#2)-- (#1,#2-2*#4/2) (#1,#2-1*#4/2) -- (#1+1*#4/2+#3*#4/2,#2-1*#4/2).. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-1.445*#4/2) .. (#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\singledoublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=10pt, minimum width=22pt,shape=rectangle,draw,rounded corners] {$#3$} (#1+0.5,#2)--(doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1) }
\def\singletriplemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=triplemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=9pt, minimum width=27pt, shape=rectangle,draw,rounded corners] {$#3$} (#1+0.5,#2)--(triplemapnode) (triplemapnode) .. controls (#1-0.5,#2-0.925)..(#1-0.5,#2-1) (triplemapnode) .. controls (#1+0.5,#2-0.925).. (#1+0.5,#2-1) (triplemapnode) .. controls (#1+1.5,#2-0.925).. (#1+1.5,#2-1) }
\def\transposition(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\tripledoublemap(#1,#2)[#3]{\draw (#1,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=10pt, minimum width=30pt, shape=rectangle, draw, rounded corners] {$#3$} (#1-1,#2) .. controls (#1-1,#2-0.075) .. (doublesinglemapnode)
(#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075) .. (doublesinglemapnode) (doublesinglemapnode)-- (#1-0.5,#2-1) (doublesinglemapnode)-- (#1+0.5,#2-1)
}
\def\triplesinglemap(#1,#2)[#3]{\draw (#1,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=10pt, minimum width=30pt, shape=rectangle, draw, rounded corners] {$#3$} (#1-1,#2) .. controls (#1-1,#2-0.075) .. (doublesinglemapnode)
(#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075) .. (doublesinglemapnode) (doublesinglemapnode)-- (#1,#2-1)
}
\def\twisting(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.25*#3,#2-0.8*#3) and (#1+0.45*#3,#2-0.69*#3) .. (#1+0.50*#3,#2-0.66*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.1*#3,#2-0.65*#3) and (#1+0.22*#3,#2-0.54*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.75*#3,#2-0.47*#3) and (#1+0.9*#3,#2-0.4*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.5*#3,#2-0.34*#3) .. controls (#1+0.6*#3,#2-0.27*#3) and (#1+0.65*#3,#2-0.2*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-1*#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3)(#1+0.72*#3,#2-0.50*#3) -- (#1+0.50*#3,#2-0.66*#3) -- (#1+0.275*#3,#2-0.505*#3) -- (#1+0.5*#3,#2-0.34*#3) -- (#1+0.72*#3,#2-0.50*#3)}
\def\unit(#1,#2){\draw (#1,#2) circle[radius=2pt] (#1,#2-0.07) -- (#1,#2-1)}
\begin{scope}[xshift=0cm,yshift=-3cm]
\node at (0,-1){$\Phi =$};
\end{scope}
\begin{scope}[xshift=1.2cm, yshift=-1.5cm]
\singledoublemap(0,0)[\scriptstyle \imath_{\rho}]; \doublesinglemap(0,-1)[\scriptstyle p_{\rho}]; \map(0.5,-2)[\scriptstyle \Phi]; \singledoublemap(0,-3)[\scriptstyle \imath_{\rho'}]; \doublesinglemap(0,-4)[\scriptstyle p_{\rho'}];
\end{scope}
\begin{scope}[xshift=2.95cm,yshift=-3cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=3.5cm, yshift=0cm]
\unit(0,0); \singledoublemap(1,0)[\scriptstyle \imath_{\rho}]; \braid(0,-1)[1]; \draw (2,-1).. controls (2,-1.25) and (2.5,-1.25) .. (2.5,-1.5); \comult (2.5,-1.5)[1,1]; \draw (1,-2)--(1,-2.5); \doublesinglemap(1,-2.5)[\scriptstyle p_{\rho}]; \map(1.5,-3.5)[\scriptstyle\Phi]; \singledoublemap(1,-4.5)[\scriptstyle \imath_{\rho'}]; \draw (0,-2)--(0,-5.5); \mult(0,-5.5)[1,1];  \draw (3,-2.5)--(3,-6); \braid(2,-6)[1]; \draw (0.5,-6.5).. controls (0.5,-6.75) and (1,-6.75) .. (1,-7); \doublesinglemap(1,-7)[\scriptstyle p_{\rho'}]; \draw (2,-5.5)--(2,-6); \counit(3,-7);
\end{scope}
\begin{scope}[xshift=7cm,yshift=-3cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=7.9cm, yshift=-2.5cm]
\singledoublemap(0,0)[\scriptstyle \imath_{\rho}]; \doublesinglemap(0,-1)[\scriptstyle L(\phi)]; \singledoublemap(0,-2)[\scriptstyle p_{\rho'}]; \end{scope}
\begin{scope}[xshift=10.2cm,yshift=-3cm]
\node at (0,-1){$=\Phi_{\!_{\phi}}$};
\end{scope}
\begin{scope}[xshift=12.6cm,yshift=-3cm]
\node at (0,-1){and};
\end{scope}
\begin{scope}[xshift=15cm,yshift=-3cm]
\node at (0,-1){$\Phi' =$};
\end{scope}
\begin{scope}[xshift=16.3cm, yshift=-1.5cm]
\singledoublemap(0,0)[\scriptstyle \imath_{\rho'}]; \doublesinglemap(0,-1)[\scriptstyle p_{\rho'}]; \map(0.5,-2)[\scriptstyle \Phi']; \singledoublemap(0,-3)[\scriptstyle \imath_{\rho}]; \doublesinglemap(0,-4)[\scriptstyle p_{\rho}];
\end{scope}
\begin{scope}[xshift=18.2cm,yshift=-3cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=18.7cm, yshift=0cm]
\unit(0,0); \singledoublemap(1,0)[\scriptstyle \imath_{\rho'}]; \braid(0,-1)[1]; \draw (2,-1).. controls (2,-1.25) and (2.5,-1.25) .. (2.5,-1.5); \comult (2.5,-1.5)[1,1]; \draw (1,-2)--(1,-2.5); \doublesinglemap(1,-2.5)[\scriptstyle p_{\rho'}]; \map(1.5,-3.5)[\scriptstyle\Phi']; \singledoublemap(1,-4.5)[\scriptstyle \imath_{\rho}]; \draw (0,-2)--(0,-5.5); \mult(0,-5.5)[1,1];  \draw (3,-2.5)--(3,-6); \braid(2,-6)[1]; \draw (0.5,-6.5).. controls (0.5,-6.75) and (1,-6.75) .. (1,-7); \doublesinglemap(1,-7)[\scriptstyle p_{\rho}]; \draw (2,-5.5)--(2,-6); \counit(3,-7);
\end{scope}
\begin{scope}[xshift=22.2cm,yshift=-3cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=23.1cm, yshift=-2.5cm]
\singledoublemap(0,0)[\scriptstyle \imath_{\rho'}]; \doublesinglemap(0,-1)[\scriptstyle L(\phi')]; \singledoublemap(0,-2)[\scriptstyle p_{\rho}]; \end{scope}
\begin{scope}[xshift=25.7cm,yshift=-3cm]
\node at (0,-1){$=\Phi_{\!_{\phi'}}$,};
\end{scope}
\end{tikzpicture}

==> (inline-17) <==
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.44]
\def\braid(#1,#2)[#3]{\draw (#1+1*#3,#2) .. controls (#1+1*#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) -- (#1+0.37*#3,#2-0.41*#3) (#1+0.62*#3,#2-0.59*#3)-- (#1+0.9*#3,#2-0.8*#3) (#1+1*#3,#2-1*#3) .. controls (#1+1*#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\braidnamed(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=10pt, shape=circle,draw]{$#3$}
(#1-0.5,#2) .. controls (#1-0.5,#2-0.15) and (#1-0.4,#2-0.2) .. (#1-0.3,#2-0.3) (#1-0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2) .. controls (#1+0.5,#2-0.15) and (#1+0.4,#2-0.2) .. (#1+0.3,#2-0.3) (#1+0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2-1) .. controls (#1+0.5,#2-0.85) and (#1+0.4,#2-0.8) .. (#1+0.3,#2-0.7) (#1+0.3,#2-0.7) -- (nodemap)
(#1-0.5,#2-1) .. controls (#1-0.5,#2-0.85) and (#1-0.4,#2-0.8) .. (#1-0.3,#2-0.7) (#1-0.3,#2-0.7) -- (nodemap)
}
\def\cocycle(#1,#2)[#3]{\draw (#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (#1+#3/2,#2-#3/2) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (#1+#3/2,#2-#3/2) -- (#1+#3/2,#2-2*#3/2) (#1+#3/2,#2-#3/2)  node [inner sep=0pt,minimum size=3pt,shape=circle,fill] {}}
\def\cocyclenamed(#1,#2)[#3][#4]{\draw (#1+#3/2,#2-1*#3/2) node[name=nodemap,inner sep=0pt,  minimum size=9pt, shape=circle,draw]{$#4$}
(#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (nodemap) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (nodemap)-- (#1+#3/2,#2-2*#3/2)
}
\def\cocycleTR90(#1,#2)[#3]{\draw (#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (#1+#3/2,#2-#3/2) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (#1+#3/2,#2-#3/2) -- (#1+#3/2,#2-2*#3/2) (#1+#3/2,#2-#3/2)  node [inner sep=0pt,minimum size=3pt,shape=isosceles triangle, rotate=90,fill] {}}
\def\comult(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-0.5*#4) arc (90:0:0.5*#3 and 0.5*#4) (#1,#2-0.5*#4) arc (90:180:0.5*#3 and 0.5*#4)}
\def\counit(#1,#2){\draw (#1,#2) -- (#1,#2-0.93) (#1,#2-1) circle[radius=2pt]}
\def\cuadrupledoublemap(#1,#2)[#3]{\draw (#1+1.5,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=9pt, minimum width=40pt,shape=rectangle,draw,rounded corners] {$#3$} (#1+1,#2) .. controls (#1+1,#2-0.075) .. (doublesinglemapnode)
(#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+2,#2) .. controls (#1+2,#2-0.075) .. (doublesinglemapnode) (#1+3,#2) .. controls (#1+3,#2-0.075) .. (doublesinglemapnode) (doublesinglemapnode)-- (#1+1,#2-1) (doublesinglemapnode)-- (#1+2,#2-1)
}
\def\doublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=10pt, minimum width=22pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1)}
\def\doublesinglemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=10pt, minimum width=22pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublesinglemapnode) (doublesinglemapnode)-- (#1+0.5,#2-1)}
\def\flip(#1,#2)[#3]{\draw (
#1+1*#3,#2) .. controls (#1+1*#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3)
(#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3)
(#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3)
(#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3)
(#1+0.1*#3,#2-0.2*#3) -- (#1+0.9*#3,#2-0.8*#3)
(#1+1*#3,#2-1*#3) .. controls (#1+1*#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)
}
\def\laction(#1,#2)[#3,#4]{\draw (#1,#2) .. controls (#1,#2-0.555*#4/2) and (#1+0.445*#4/2,#2-1*#4/2) .. (#1+1*#4/2,#2-1*#4/2) -- (#1+2*#4/2+#3*#4/2,#2-1*#4/2) (#1+2*#4/2+#3*#4/2,#2)--(#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\lactionnamed(#1,#2)[#3,#4][#5]{\draw (#1+2*#4/2+#3*#4/2,#2-#4/2)  node[name=nodemap,inner sep=0pt,  minimum size=10pt, shape=circle,draw]{$#5$}
(#1,#2) .. controls (#1,#2-0.555*#4/2) and (#1+0.445*#4/2,#2-1*#4/2) .. (#1+1*#4/2,#2-1*#4/2) -- (nodemap)
(#1+2*#4/2+#3*#4/2,#2)  -- (nodemap)
(nodemap)--(#1+2*#4/2+#3*#4/2,#2-2*#4/2)
}
\def\map(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=10.5pt, shape=rectangle,draw, rounded corners]{$#3$} (#1,#2)-- (nodemap)  (nodemap)-- (#1,#2-1)}
\def\mult(#1,#2)[#3,#4]{\draw (#1,#2) arc (180:360:0.5*#3 and 0.5*#4) (#1+0.5*#3, #2-0.5*#4) -- (#1+0.5*#3,#2-#4)}
\def\raction(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-2*#4/2)  (#1,#2-1*#4/2)--(#1+1*#4/2+#3*#4/2,#2-1*#4/2) .. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-0.555*#4/2) .. (#1+2*#4/2+#3*#4/2,#2)}
\def\mult(#1,#2)[#3,#4]{\draw (#1,#2) arc (180:360:0.5*#3 and 0.5*#4) (#1+0.5*#3, #2-0.5*#4) -- (#1+0.5*#3,#2-#4)}
\def\rcoaction(#1,#2)[#3,#4]{\draw (#1,#2)-- (#1,#2-2*#4/2) (#1,#2-1*#4/2) -- (#1+1*#4/2+#3*#4/2,#2-1*#4/2).. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-1.445*#4/2) .. (#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\singledoublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=10pt, minimum width=22pt,shape=rectangle,draw,rounded corners] {$#3$} (#1+0.5,#2)--(doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1) }
\def\singletriplemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=triplemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=9pt, minimum width=27pt, shape=rectangle,draw,rounded corners] {$#3$} (#1+0.5,#2)--(triplemapnode) (triplemapnode) .. controls (#1-0.5,#2-0.925)..(#1-0.5,#2-1) (triplemapnode) .. controls (#1+0.5,#2-0.925).. (#1+0.5,#2-1) (triplemapnode) .. controls (#1+1.5,#2-0.925).. (#1+1.5,#2-1) }
\def\transposition(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\tripledoublemap(#1,#2)[#3]{\draw (#1,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=10pt, minimum width=30pt, shape=rectangle, draw, rounded corners] {$#3$} (#1-1,#2) .. controls (#1-1,#2-0.075) .. (doublesinglemapnode)
(#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075) .. (doublesinglemapnode) (doublesinglemapnode)-- (#1-0.5,#2-1) (doublesinglemapnode)-- (#1+0.5,#2-1)
}
\def\triplesinglemap(#1,#2)[#3]{\draw (#1,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=10pt, minimum width=30pt, shape=rectangle, draw, rounded corners] {$#3$} (#1-1,#2) .. controls (#1-1,#2-0.075) .. (doublesinglemapnode)
(#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075) .. (doublesinglemapnode) (doublesinglemapnode)-- (#1,#2-1)
}
\def\twisting(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.25*#3,#2-0.8*#3) and (#1+0.45*#3,#2-0.69*#3) .. (#1+0.50*#3,#2-0.66*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.1*#3,#2-0.65*#3) and (#1+0.22*#3,#2-0.54*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.75*#3,#2-0.47*#3) and (#1+0.9*#3,#2-0.4*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.5*#3,#2-0.34*#3) .. controls (#1+0.6*#3,#2-0.27*#3) and (#1+0.65*#3,#2-0.2*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-1*#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3)(#1+0.72*#3,#2-0.50*#3) -- (#1+0.50*#3,#2-0.66*#3) -- (#1+0.275*#3,#2-0.505*#3) -- (#1+0.5*#3,#2-0.34*#3) -- (#1+0.72*#3,#2-0.50*#3)}
\def\unit(#1,#2){\draw (#1,#2) circle[radius=2pt] (#1,#2-0.07) -- (#1,#2-1)}
\begin{scope}[xshift=0cm, yshift=-0.75cm]
\doublemap(0,0)[\scriptstyle L(\phi)]; \draw(2,0)--(2,-1); \braidnamed(1.5,-1)[\scriptstyle \cramped{\chi\hspace{-0.3pt}'}]; \draw(0,-1)--(0,-2); \mult(0,-2)[1,1];  \draw (2,-2)--(2,-3);
\end{scope}
\begin{scope}[xshift=2.5cm,yshift=-1.3cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=3cm, yshift=0cm]
\unit(0,0);\doublemap(1,0)[\scriptstyle L(\phi)]; \singledoublemap(3,0)[\scriptstyle \cramped{\jmath'_{\nu'}}]; \braid(0,-1)[1]; \draw (2,-1)--(2,-2); \draw (3,-1)--(3,-2); \draw (4,-1)--(4,-2); \draw (0,-2)--(0,-3); \cuadrupledoublemap(1,-2)[\scriptstyle \mu_{\mathcal{E}'}]; \mult(0,-3)[2,1.5]; \draw (3,-3)--(3,-4.5);
\end{scope}
\begin{scope}[xshift=7.8cm,yshift=-1.3cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=8.6cm, yshift=-0.75cm]
\doublemap(0,-1)[\scriptstyle L(\phi)]; \singledoublemap(2,0)[\scriptstyle \cramped{\jmath'_{\nu}}]; \doublemap(2,-1)[\scriptstyle L(\phi)]; \draw (0,0)--(0,-1); \draw (1,0)--(1,-1);\cuadrupledoublemap(0,-2)[\scriptstyle \mu_{\mathcal{E}'}];
\end{scope}
\begin{scope}[xshift=12.45cm,yshift=-1.3cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=12.95cm, yshift=-0.75cm]
\singledoublemap(2,0)[\scriptstyle \cramped{\jmath'_{\nu}}]; \doublemap(1,-2)[\scriptstyle L(\phi)]; \draw (0,0)--(0,-1); \draw (1,0)--(1,-1);\cuadrupledoublemap(0,-1)[\scriptstyle \mu_{\mathcal{E}}];
\end{scope}
\begin{scope}[xshift=16.75cm,yshift=-1.3cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=17.25cm, yshift=-0.25cm]
\singledoublemap(2.5,0)[\scriptstyle \cramped{\jmath'_{\nu}}]; \doublemap(1.5,-2)[\scriptstyle L(\phi)]; \unit(0.5,0); \draw (1.5,0)--(1.5,-1);\cuadrupledoublemap(0.5,-1)[\scriptstyle \mu_{\mathcal{E}}]; \draw (0,0)--(0,-3); \mult(0,-3)[1.5,1]; \draw (2.5,-3)--(2.5,-4);
\end{scope}
\begin{scope}[xshift=21.55cm,yshift=-1.3cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=22.1cm, yshift=-0.75cm]
\draw (0,0)--(0,-2); \mult(0,-2)[1,1]; \braidnamed(1.5,0)[\scriptstyle \chi]; \doublemap(1,-1)[\scriptstyle L(\phi)]; \draw (2,-2)--(2,-3);
\end{scope}
\begin{scope}[xshift=24.65cm,yshift=-1.3cm]
\node at (0,-1){,};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.44]
\def\braid(#1,#2)[#3]{\draw (#1+1*#3,#2) .. controls (#1+1*#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) -- (#1+0.37*#3,#2-0.41*#3) (#1+0.62*#3,#2-0.59*#3)-- (#1+0.9*#3,#2-0.8*#3) (#1+1*#3,#2-1*#3) .. controls (#1+1*#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\braidnamed(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=10pt, shape=circle,draw]{$#3$}
(#1-0.5,#2) .. controls (#1-0.5,#2-0.15) and (#1-0.4,#2-0.2) .. (#1-0.3,#2-0.3) (#1-0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2) .. controls (#1+0.5,#2-0.15) and (#1+0.4,#2-0.2) .. (#1+0.3,#2-0.3) (#1+0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2-1) .. controls (#1+0.5,#2-0.85) and (#1+0.4,#2-0.8) .. (#1+0.3,#2-0.7) (#1+0.3,#2-0.7) -- (nodemap)
(#1-0.5,#2-1) .. controls (#1-0.5,#2-0.85) and (#1-0.4,#2-0.8) .. (#1-0.3,#2-0.7) (#1-0.3,#2-0.7) -- (nodemap)
}
\def\cocycle(#1,#2)[#3]{\draw (#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (#1+#3/2,#2-#3/2) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (#1+#3/2,#2-#3/2) -- (#1+#3/2,#2-2*#3/2) (#1+#3/2,#2-#3/2)  node [inner sep=0pt,minimum size=3pt,shape=circle,fill] {}}
\def\cocyclenamed(#1,#2)[#3][#4]{\draw (#1+#3/2,#2-1*#3/2) node[name=nodemap,inner sep=0pt,  minimum size=9pt, shape=circle,draw]{$#4$}
(#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (nodemap) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (nodemap)-- (#1+#3/2,#2-2*#3/2)
}
\def\cocycleTR90(#1,#2)[#3]{\draw (#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (#1+#3/2,#2-#3/2) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (#1+#3/2,#2-#3/2) -- (#1+#3/2,#2-2*#3/2) (#1+#3/2,#2-#3/2)  node [inner sep=0pt,minimum size=3pt,shape=isosceles triangle, rotate=90,fill] {}}
\def\comult(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-0.5*#4) arc (90:0:0.5*#3 and 0.5*#4) (#1,#2-0.5*#4) arc (90:180:0.5*#3 and 0.5*#4)}
\def\counit(#1,#2){\draw (#1,#2) -- (#1,#2-0.93) (#1,#2-1) circle[radius=2pt]}
\def\cuadrupledoublemap(#1,#2)[#3]{\draw (#1+1.5,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=9pt, minimum width=40pt,shape=rectangle,draw,rounded corners] {$#3$} (#1+1,#2) .. controls (#1+1,#2-0.075) .. (doublesinglemapnode)
(#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+2,#2) .. controls (#1+2,#2-0.075) .. (doublesinglemapnode) (#1+3,#2) .. controls (#1+3,#2-0.075) .. (doublesinglemapnode) (doublesinglemapnode)-- (#1+1,#2-1) (doublesinglemapnode)-- (#1+2,#2-1)
}
\def\doublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=10pt, minimum width=22pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1)}
\def\doublesinglemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=10pt, minimum width=22pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublesinglemapnode) (doublesinglemapnode)-- (#1+0.5,#2-1)}
\def\flip(#1,#2)[#3]{\draw (
#1+1*#3,#2) .. controls (#1+1*#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3)
(#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3)
(#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3)
(#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3)
(#1+0.1*#3,#2-0.2*#3) -- (#1+0.9*#3,#2-0.8*#3)
(#1+1*#3,#2-1*#3) .. controls (#1+1*#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)
}
\def\laction(#1,#2)[#3,#4]{\draw (#1,#2) .. controls (#1,#2-0.555*#4/2) and (#1+0.445*#4/2,#2-1*#4/2) .. (#1+1*#4/2,#2-1*#4/2) -- (#1+2*#4/2+#3*#4/2,#2-1*#4/2) (#1+2*#4/2+#3*#4/2,#2)--(#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\lactionnamed(#1,#2)[#3,#4][#5]{\draw (#1+2*#4/2+#3*#4/2,#2-#4/2)  node[name=nodemap,inner sep=0pt,  minimum size=10pt, shape=circle,draw]{$#5$}
(#1,#2) .. controls (#1,#2-0.555*#4/2) and (#1+0.445*#4/2,#2-1*#4/2) .. (#1+1*#4/2,#2-1*#4/2) -- (nodemap)
(#1+2*#4/2+#3*#4/2,#2)  -- (nodemap)
(nodemap)--(#1+2*#4/2+#3*#4/2,#2-2*#4/2)
}
\def\map(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=10.5pt, shape=rectangle,draw, rounded corners]{$#3$} (#1,#2)-- (nodemap)  (nodemap)-- (#1,#2-1)}
\def\mult(#1,#2)[#3,#4]{\draw (#1,#2) arc (180:360:0.5*#3 and 0.5*#4) (#1+0.5*#3, #2-0.5*#4) -- (#1+0.5*#3,#2-#4)}
\def\raction(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-2*#4/2)  (#1,#2-1*#4/2)--(#1+1*#4/2+#3*#4/2,#2-1*#4/2) .. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-0.555*#4/2) .. (#1+2*#4/2+#3*#4/2,#2)}
\def\mult(#1,#2)[#3,#4]{\draw (#1,#2) arc (180:360:0.5*#3 and 0.5*#4) (#1+0.5*#3, #2-0.5*#4) -- (#1+0.5*#3,#2-#4)}
\def\rcoaction(#1,#2)[#3,#4]{\draw (#1,#2)-- (#1,#2-2*#4/2) (#1,#2-1*#4/2) -- (#1+1*#4/2+#3*#4/2,#2-1*#4/2).. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-1.445*#4/2) .. (#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\singledoublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=10pt, minimum width=22pt,shape=rectangle,draw,rounded corners] {$#3$} (#1+0.5,#2)--(doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1) }
\def\singletriplemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=triplemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=9pt, minimum width=27pt, shape=rectangle,draw,rounded corners] {$#3$} (#1+0.5,#2)--(triplemapnode) (triplemapnode) .. controls (#1-0.5,#2-0.925)..(#1-0.5,#2-1) (triplemapnode) .. controls (#1+0.5,#2-0.925).. (#1+0.5,#2-1) (triplemapnode) .. controls (#1+1.5,#2-0.925).. (#1+1.5,#2-1) }
\def\transposition(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\tripledoublemap(#1,#2)[#3]{\draw (#1,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=10pt, minimum width=30pt, shape=rectangle, draw, rounded corners] {$#3$} (#1-1,#2) .. controls (#1-1,#2-0.075) .. (doublesinglemapnode)
(#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075) .. (doublesinglemapnode) (doublesinglemapnode)-- (#1-0.5,#2-1) (doublesinglemapnode)-- (#1+0.5,#2-1)
}
\def\triplesinglemap(#1,#2)[#3]{\draw (#1,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=10pt, minimum width=30pt, shape=rectangle, draw, rounded corners] {$#3$} (#1-1,#2) .. controls (#1-1,#2-0.075) .. (doublesinglemapnode)
(#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075) .. (doublesinglemapnode) (doublesinglemapnode)-- (#1,#2-1)
}
\def\twisting(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.25*#3,#2-0.8*#3) and (#1+0.45*#3,#2-0.69*#3) .. (#1+0.50*#3,#2-0.66*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.1*#3,#2-0.65*#3) and (#1+0.22*#3,#2-0.54*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.75*#3,#2-0.47*#3) and (#1+0.9*#3,#2-0.4*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.5*#3,#2-0.34*#3) .. controls (#1+0.6*#3,#2-0.27*#3) and (#1+0.65*#3,#2-0.2*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-1*#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3)(#1+0.72*#3,#2-0.50*#3) -- (#1+0.50*#3,#2-0.66*#3) -- (#1+0.275*#3,#2-0.505*#3) -- (#1+0.5*#3,#2-0.34*#3) -- (#1+0.72*#3,#2-0.50*#3)}
\def\unit(#1,#2){\draw (#1,#2) circle[radius=2pt] (#1,#2-0.07) -- (#1,#2-1)}
\begin{scope}[xshift=0cm, yshift=0cm]
\doublemap(1,0)[\scriptstyle L(\phi)]; \draw(0,0)--(0,-1); \braidnamed(0.5,-1)[\scriptstyle \chi];  \doublemap(0,-2)[\scriptstyle L(\phi)]; \doublemap(1,-3)[\scriptstyle \mathcal{F}_{f'}]; \draw(0,-3)--(0,-4); \mult(0,-4)[1,1]; \draw (2,-4)--(2,-5); \draw (2,-1)--(2,-3);
\end{scope}
\begin{scope}[xshift=2.8cm,yshift=-1.5cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=3.6cm, yshift=0cm]
\unit(0,0);  \draw(1,0)--(1,-1);  \draw(2,0)--(2,-1);  \draw(3,0)--(3,-1); \doublemap(0,-1)[\scriptstyle L(\phi)]; \doublemap(2,-1)[\scriptstyle L(\phi)]; \draw(0,-2)--(0,-3); \braidnamed(1.5,-2)[\scriptstyle \cramped{\chi\hspace{-0.3pt}'}]; \draw(3,-2)--(3,-3); \mult(0,-3)[1,1]; \doublemap(2,-3)[\scriptstyle \mathcal{F}_{f'}]; \mult(0.5,-4)[1.5,1]; \draw(3,-4)--(3,-5);
\end{scope}
\begin{scope}[xshift=7.4cm,yshift=-1.5cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=8.25cm, yshift=-0.95cm]
\unit(0,0);  \draw(1,0)--(1,-1);  \draw(2,0)--(2,-1);  \draw(3,0)--(3,-1); \doublemap(0,-1)[\scriptstyle L(\phi)]; \doublemap(2,-1)[\scriptstyle L(\phi)];  \cuadrupledoublemap(0,-2)[\scriptstyle \mu_{\mathcal{E}'}];
\end{scope}
\begin{scope}[xshift=12.15cm,yshift=-1.5cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=12.7cm, yshift=-0.95cm]
\unit(0,0);  \draw(1,0)--(1,-1);  \draw(2,0)--(2,-1);  \draw(3,0)--(3,-1); \doublemap(1,-2)[\scriptstyle L(\phi)];   \cuadrupledoublemap(0,-1)[\scriptstyle \mu_{\mathcal{E}}];
\end{scope}
\begin{scope}[xshift=16.3cm,yshift=-1.5cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=16.8cm, yshift=-0.45cm]
\braidnamed(0.5,0)[\scriptstyle \chi]; \draw(2,0)--(2,-1); \doublemap(1,-1)[\scriptstyle \mathcal{F}_{\hs f}]; \draw(0,-1)--(0,-2);
\mult(0,-2)[1,1]; \draw(2,-2).. controls (2,-2.5) and (1.5,-2.5) .. (1.5,-3); \doublemap(0.5,-3)[\scriptstyle L(\phi)];
\end{scope}
\begin{scope}[xshift=19.4cm,yshift=-1.5cm]
\node at (0,-1){,};
\end{scope}
\end{tikzpicture}

==> (inline-18) <==
\begin{tikzpicture}[scale=0.44]
\def\unit(#1,#2){\draw (#1,#2) circle[radius=2pt] (#1,#2-0.07) -- (#1,#2-1)}
\def\comult(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-0.5*#4) arc (90:0:0.5*#3 and 0.5*#4) (#1,#2-0.5*#4) arc (90:180:0.5*#3 and 0.5*#4)}
\def\rcoaction(#1,#2)[#3,#4]{\draw (#1,#2)-- (#1,#2-2*#4/2) (#1,#2-1*#4/2) -- (#1+1*#4/2+#3*#4/2,#2-1*#4/2).. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-1.445*#4/2) .. (#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\transposition(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\raction(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-2*#4/2)  (#1,#2-1*#4/2)--(#1+1*#4/2+#3*#4/2,#2-1*#4/2) .. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-0.555*#4/2) .. (#1+2*#4/2+#3*#4/2,#2)}
\def\mult(#1,#2)[#3,#4]{\draw (#1,#2) arc (180:360:0.5*#3 and 0.5*#4) (#1+0.5*#3, #2-0.5*#4) -- (#1+0.5*#3,#2-#4)}
\def\map(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=10.5pt, shape=rectangle, draw, rounded corners]{$#3$} (#1,#2)-- (nodemap)  (nodemap)-- (#1,#2-1)}
\def\laction(#1,#2)[#3,#4]{\draw (#1,#2) .. controls (#1,#2-0.555*#4/2) and (#1+0.445*#4/2,#2-1*#4/2) .. (#1+1*#4/2,#2-1*#4/2) -- (#1+2*#4/2+#3*#4/2,#2-1*#4/2) (#1+2*#4/2+#3*#4/2,#2)--(#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\twisting(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.25*#3,#2-0.8*#3) and (#1+0.45*#3,#2-0.69*#3) .. (#1+0.50*#3,#2-0.66*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.1*#3,#2-0.65*#3) and (#1+0.22*#3,#2-0.54*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.75*#3,#2-0.47*#3) and (#1+0.9*#3,#2-0.4*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.5*#3,#2-0.34*#3) .. controls (#1+0.6*#3,#2-0.27*#3) and (#1+0.65*#3,#2-0.2*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-1*#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3)(#1+0.72*#3,#2-0.50*#3) -- (#1+0.50*#3,#2-0.66*#3) -- (#1+0.275*#3,#2-0.505*#3) -- (#1+0.5*#3,#2-0.34*#3) -- (#1+0.72*#3,#2-0.50*#3)}
\def\doublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=8.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1)}
\def\doublesinglemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=9.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublesinglemapnode) (doublesinglemapnode)-- (#1+0.5,#2-1)}
\def\singledoublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=8.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1+0.5,#2)--(doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1) }
\def\counit(#1,#2){\draw (#1,#2) -- (#1,#2-0.93) (#1,#2-1) circle[radius=2pt]}
\def\braid(#1,#2)[#3]{\draw (#1+1*#3,#2) .. controls (#1+1*#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) -- (#1+0.37*#3,#2-0.41*#3) (#1+0.62*#3,#2-0.59*#3)-- (#1+0.9*#3,#2-0.8*#3) (#1+1*#3,#2-1*#3) .. controls (#1+1*#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\cocicle(#1,#2)[#3]{\draw (#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (#1+#3/2,#2-#3/2) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (#1+#3/2,#2-#3/2) -- (#1+#3/2,#2-2*#3/2) (#1+#3/2,#2-#3/2)  node [inner sep=0pt,minimum size=3pt,shape=circle,fill] {}}
\def\solbraid(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=8pt, shape=circle,draw]{$#3$}
(#1-0.5,#2) .. controls (#1-0.5,#2-0.15) and (#1-0.4,#2-0.2) .. (#1-0.3,#2-0.3) (#1-0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2) .. controls (#1+0.5,#2-0.15) and (#1+0.4,#2-0.2) .. (#1+0.3,#2-0.3) (#1+0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2-1) .. controls (#1+0.5,#2-0.85) and (#1+0.4,#2-0.8) .. (#1+0.3,#2-0.7) (#1+0.3,#2-0.7) -- (nodemap)
(#1-0.5,#2-1) .. controls (#1-0.5,#2-0.85) and (#1-0.4,#2-0.8) .. (#1-0.3,#2-0.7) (#1-0.3,#2-0.7) -- (nodemap)
}
\def\triplesinglemap(#1,#2)[#3]{\draw (#1,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=10pt, minimum width=30pt, shape=rectangle, draw, rounded corners] {$#3$} (#1-1,#2) .. controls (#1-1,#2-0.075) .. (doublesinglemapnode)
(#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075) .. (doublesinglemapnode) (doublesinglemapnode)-- (#1,#2-1)
}
\def\cocyclenamed(#1,#2)[#3][#4]{\draw (#1+#3/2,#2-1*#3/2) node[name=nodemap,inner sep=0pt,  minimum size=9.5pt, shape=circle,draw]{$#4$}
(#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (nodemap) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (nodemap)-- (#1+#3/2,#2-2*#3/2)
}
\begin{scope}[xshift=0cm, yshift=-2.25cm]
\draw (0,0)--(0,-1); \unit(1,0);\laction(0,-1)[0,1];
\end{scope}
\begin{scope}[xshift=1.45cm, yshift=-3.25cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=1.9cm, yshift=-0.5cm]
\unit(0.5,0); \comult(0.5,-1)[1,1]; \braid(1,-2)[1]; \draw (1,0)--(1,-1); \unit(2,0); \laction(1,-1)[0,1]; \unit(3,0); \draw (0,-2)--(0,-3);
\laction(0,-3)[0,1]; \laction(2,-3)[0,1]; \draw (3,-1)--(3,-3); \mult(1,-4)[2,1.5];
\end{scope}
\begin{scope}[xshift=5.35cm, yshift=-3.25cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=5.8cm, yshift=0cm]
\unit(0.5,0); \comult(0.5,-1)[1,1]; \braid(1,-2)[1]; \unit(3,0); \draw (2,0)--(2,-2); \draw (3,-1)--(3,-3); \braid(2,-3)[1]; \unit(4,0); \draw (4,-1)--(4,-4); \mult(0,-3)[1,1]; \draw (0,-2)--(0,-3); \laction(0.5,-4)[1,1]; \laction(3,-4)[0,1];  \mult(2,-5)[2,1.5];
\end{scope}
\begin{scope}[xshift=10.25cm, yshift=-3.25cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=10.7cm, yshift=-0.5cm]
\comult(0.5,-0)[1,1]; \map(1,-1)[\scriptstyle \Pi^{\!L}]; \draw (0,-1)--(0,-3); \unit(2,0) ; \draw (2,-1)--(2,-2); \braid(1,-2)[1]; \unit(3,0) ; \draw (3,-1)--(3,-3); \laction(0,-3)[0,1]; \laction(2,-3)[0,1]; \mult(1,-4)[2,1.5];
\end{scope}
\begin{scope}[xshift=14.15cm, yshift=-3.25cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=14.65cm, yshift=0cm]
\comult(1.25,0)[1.5,1]; \draw (0.5,-1)--(0.5,-2); \comult(0.5,-2)[1,1]; \map(2,-1)[\scriptstyle S]; \unit(3,0); \draw (3,-1)--(3,-2); \braid(2,-2)[1];
\braid(1,-3)[1]; \unit(4,0); \draw (4,-1)--(4,-3); \laction(3,-3)[0,1]; \laction(2,-4)[2,1]; \draw (0,-3)--(0,-4); \laction(0,-4)[0,1]; \mult(1,-5)[3,1.5];
\end{scope}
\begin{scope}[xshift=19.15cm, yshift=-3.25cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=19.75cm, yshift=-0.25cm]
\comult(0.5,0)[1,1]; \map(1,-1)[\scriptstyle S]; \draw (0,-1)--(0,-5); \braid(1,-2)[1]; \unit(2,0); \draw (2,-1)--(2,-2); \unit(3,0); \draw (3,-1)--(3,-3); \laction(2,-3)[0,1]; \draw (1,-3)--(1,-4); \mult(1,-4)[2,1.5]; \laction(0,-5)[2,1];
\end{scope}
\begin{scope}[xshift=23.25cm, yshift=-3.25cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=23.75cm, yshift=-1.25cm]
\comult(0.5,0)[1,1]; \map(1,-1)[\scriptstyle S]; \unit(2,0); \draw (2,-1)--(2,-2); \laction(1,-2)[0,1]; \draw (0,-1)--(0,-3); \laction(0,-3)[2,1];
\end{scope}
\begin{scope}[xshift=26.2cm, yshift=-3.25cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=27cm, yshift=-2.25cm]
\map(0,0)[\scriptstyle \Pi^{\!L}]; \laction(0,-1)[0,1]; \draw (1,0)--(1,-2);
\end{scope}
\begin{scope}[xshift=28.25cm, yshift=-3.25cm]
\node at (0,0){,};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.44]
\def\unit(#1,#2){\draw (#1,#2) circle[radius=2pt] (#1,#2-0.07) -- (#1,#2-1)}
\def\comult(#1,#2)[#3]{\draw (#1,#2)-- (#1,#2-1*#3/2) (#1,#2-1*#3/2) .. controls (#1+0.555*#3/2,#2-1*#3/2) and (#1+1*#3/2,#2-1.445*#3/2) .. (#1+1*#3/2,#2-2*#3/2) (#1,#2-1*#3/2) .. controls (#1-0.555*#3/2,#2-1*#3/2) and (#1-1*#3/2,#2-1.445*#3/2) .. (#1-1*#3/2,#2-2*#3/2)}
\def\rcoaction(#1,#2)[#3,#4]{\draw (#1,#2)-- (#1,#2-2*#4/2) (#1,#2-1*#4/2) -- (#1+1*#4/2+#3*#4/2,#2-1*#4/2).. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-1.445*#4/2) .. (#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\transposition(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\raction(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-2*#4/2)  (#1,#2-1*#4/2)--(#1+1*#4/2+#3*#4/2,#2-1*#4/2) .. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-0.555*#4/2) .. (#1+2*#4/2+#3*#4/2,#2)}
\def\mult(#1,#2)[#3,#4]{\draw (#1,#2) arc (180:360:0.5*#3 and 0.5*#4) (#1+0.5*#3, #2-0.5*#4) -- (#1+0.5*#3,#2-#4)}
\def\map(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=10.5pt, shape=rectangle,draw, rounded corners]{$#3$} (#1,#2)-- (nodemap)  (nodemap)-- (#1,#2-1)}
\def\laction(#1,#2)[#3,#4]{\draw (#1,#2) .. controls (#1,#2-0.555*#4/2) and (#1+0.445*#4/2,#2-1*#4/2) .. (#1+1*#4/2,#2-1*#4/2) -- (#1+2*#4/2+#3*#4/2,#2-1*#4/2) (#1+2*#4/2+#3*#4/2,#2)--(#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\twisting(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.25*#3,#2-0.8*#3) and (#1+0.45*#3,#2-0.69*#3) .. (#1+0.50*#3,#2-0.66*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.1*#3,#2-0.65*#3) and (#1+0.22*#3,#2-0.54*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.75*#3,#2-0.47*#3) and (#1+0.9*#3,#2-0.4*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.5*#3,#2-0.34*#3) .. controls (#1+0.6*#3,#2-0.27*#3) and (#1+0.65*#3,#2-0.2*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-1*#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3)(#1+0.72*#3,#2-0.50*#3) -- (#1+0.50*#3,#2-0.66*#3) -- (#1+0.275*#3,#2-0.505*#3) -- (#1+0.5*#3,#2-0.34*#3) -- (#1+0.72*#3,#2-0.50*#3)}
\def\doublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=8.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1)}
\def\doublesinglemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=9.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublesinglemapnode) (doublesinglemapnode)-- (#1+0.5,#2-1)}
\def\singledoublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=8.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1+0.5,#2)--(doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1) }
\def\counit(#1,#2){\draw (#1,#2) -- (#1,#2-0.93) (#1,#2-1) circle[radius=2pt]}
\def\braid(#1,#2)[#3]{\draw (#1+1*#3,#2) .. controls (#1+1*#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) -- (#1+0.37*#3,#2-0.41*#3) (#1+0.62*#3,#2-0.59*#3)-- (#1+0.9*#3,#2-0.8*#3) (#1+1*#3,#2-1*#3) .. controls (#1+1*#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\cocicle(#1,#2)[#3]{\draw (#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (#1+#3/2,#2-#3/2) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (#1+#3/2,#2-#3/2) -- (#1+#3/2,#2-2*#3/2) (#1+#3/2,#2-#3/2)  node [inner sep=0pt,minimum size=3pt,shape=circle,fill] {}}
\def\solbraid(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=10pt, shape=circle,draw]{$#3$}
(#1-0.5,#2) .. controls (#1-0.5,#2-0.15) and (#1-0.4,#2-0.2) .. (#1-0.3,#2-0.3) (#1-0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2) .. controls (#1+0.5,#2-0.15) and (#1+0.4,#2-0.2) .. (#1+0.3,#2-0.3) (#1+0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2-1) .. controls (#1+0.5,#2-0.85) and (#1+0.4,#2-0.8) .. (#1+0.3,#2-0.7) (#1+0.3,#2-0.7) -- (nodemap)
(#1-0.5,#2-1) .. controls (#1-0.5,#2-0.85) and (#1-0.4,#2-0.8) .. (#1-0.3,#2-0.7) (#1-0.3,#2-0.7) -- (nodemap)
}
\def\comult(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-0.5*#4) arc (90:0:0.5*#3 and 0.5*#4) (#1,#2-0.5*#4) arc (90:180:0.5*#3 and 0.5*#4)}
\def\cocicleTR90(#1,#2)[#3]{\draw (#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (#1+#3/2,#2-#3/2) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (#1+#3/2,#2-#3/2) -- (#1+#3/2,#2-2*#3/2) (#1+#3/2,#2-#3/2)  node [inner sep=0pt,minimum size=3pt,shape=isosceles triangle, rotate=90,fill] {}}
\begin{scope}[xshift=6cm, yshift=-1.15cm]
\comult(1,0)[1,1]; \map(0.5,-1)[\scriptstyle \cramped{\ov{\Pi}^{\!L}}]; \braid(1.5,-1)[1]; \draw (2.5,0) -- (2.5,-1); \laction(0.5,-2)[0,1]; \draw (2.5,-2) -- (2.5,-3);
\end{scope}
\begin{scope}[xshift=9cm, yshift=-1.7cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=9.6cm, yshift=0.15cm]
\unit(0.5,0); \draw (2.5,0) -- (2.5,-1); \draw (4,0) -- (4,-2); \comult(0.5,-1)[1,1]; \comult(2.5,-1)[1,1]; \mult(1,-2)[1,1]; \braid(1.5,-3)[1.5]; \braid(3,-2)[1]; \draw (0,-2) -- (0,-4.5); \laction(0,-4.5)[1,1]; \counit(3,-4.5); \draw (4,-3) -- (4,-5.5);
\end{scope}
\begin{scope}[xshift=14.1cm, yshift=-1.7cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=14.7cm, yshift=0.35cm]
\unit(0.5,0); \draw (2,0) -- (2,-1.5); \draw (3,0) -- (3,-3); \comult(0.5,-0.5)[1,1]; \braid(2,-3)[1]; \braid(1,-4)[1]; \mult(1,-1.5)[1,1]; \comult(1.5,-2)[1,1]; \draw (0,-1.5) -- (0,-5); \draw (1,-3) -- (1,-4); \laction(0,-5)[0,1]; \counit(2,-5); \draw (3,-4) -- (3,-6);
\end{scope}
\begin{scope}[xshift=18.2cm, yshift=-1.7cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=18.8cm, yshift=-0.15cm]
\unit(0.5,0); \draw (2,0) -- (2,-2); \draw (2.5,0) -- (2.5,-3); \comult(0.5,-1)[1,1]; \braid(1.5,-3)[1]; \mult(1,-2)[1,1]; \draw (0,-2) -- (0,-4); \laction(0,-4)[1,1]; \draw (2.5,-4) -- (2.5,-5);
\end{scope}
\begin{scope}[xshift=21.6cm, yshift=-1.7cm]
\node at (0,-1){.};
\end{scope}
\end{tikzpicture}

==> (inline-19) <==
\begin{tikzpicture}[scale=0.44]
\def\unit(#1,#2){\draw (#1,#2) circle[radius=2pt] (#1,#2-0.07) -- (#1,#2-1)}
\def\comult(#1,#2)[#3]{\draw (#1,#2)-- (#1,#2-1*#3/2) (#1,#2-1*#3/2) .. controls (#1+0.555*#3/2,#2-1*#3/2) and (#1+1*#3/2,#2-1.445*#3/2) .. (#1+1*#3/2,#2-2*#3/2) (#1,#2-1*#3/2) .. controls (#1-0.555*#3/2,#2-1*#3/2) and (#1-1*#3/2,#2-1.445*#3/2) .. (#1-1*#3/2,#2-2*#3/2)}
\def\rcoaction(#1,#2)[#3,#4]{\draw (#1,#2)-- (#1,#2-2*#4/2) (#1,#2-1*#4/2) -- (#1+1*#4/2+#3*#4/2,#2-1*#4/2).. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-1.445*#4/2) .. (#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\transposition(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\raction(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-2*#4/2)  (#1,#2-1*#4/2)--(#1+1*#4/2+#3*#4/2,#2-1*#4/2) .. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-0.555*#4/2) .. (#1+2*#4/2+#3*#4/2,#2)}
\def\mult(#1,#2)[#3,#4]{\draw (#1,#2) arc (180:360:0.5*#3 and 0.5*#4) (#1+0.5*#3, #2-0.5*#4) -- (#1+0.5*#3,#2-#4)}
\def\map(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=10.5pt, shape=rectangle,draw, rounded corners]{$#3$} (#1,#2)-- (nodemap)  (nodemap)-- (#1,#2-1)}
\def\laction(#1,#2)[#3,#4]{\draw (#1,#2) .. controls (#1,#2-0.555*#4/2) and (#1+0.445*#4/2,#2-1*#4/2) .. (#1+1*#4/2,#2-1*#4/2) -- (#1+2*#4/2+#3*#4/2,#2-1*#4/2) (#1+2*#4/2+#3*#4/2,#2)--(#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\twisting(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.25*#3,#2-0.8*#3) and (#1+0.45*#3,#2-0.69*#3) .. (#1+0.50*#3,#2-0.66*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.1*#3,#2-0.65*#3) and (#1+0.22*#3,#2-0.54*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.75*#3,#2-0.47*#3) and (#1+0.9*#3,#2-0.4*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.5*#3,#2-0.34*#3) .. controls (#1+0.6*#3,#2-0.27*#3) and (#1+0.65*#3,#2-0.2*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-1*#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3)(#1+0.72*#3,#2-0.50*#3) -- (#1+0.50*#3,#2-0.66*#3) -- (#1+0.275*#3,#2-0.505*#3) -- (#1+0.5*#3,#2-0.34*#3) -- (#1+0.72*#3,#2-0.50*#3)}
\def\doublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=9pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1)}
\def\doublesinglemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=9.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublesinglemapnode) (doublesinglemapnode)-- (#1+0.5,#2-1)}
\def\singledoublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=8.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1+0.5,#2)--(doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1) }
\def\counit(#1,#2){\draw (#1,#2) -- (#1,#2-0.93) (#1,#2-1) circle[radius=2pt]}
\def\braid(#1,#2)[#3]{\draw (#1+1*#3,#2) .. controls (#1+1*#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) -- (#1+0.37*#3,#2-0.41*#3) (#1+0.62*#3,#2-0.59*#3)-- (#1+0.9*#3,#2-0.8*#3) (#1+1*#3,#2-1*#3) .. controls (#1+1*#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\cocicle(#1,#2)[#3]{\draw (#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (#1+#3/2,#2-#3/2) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (#1+#3/2,#2-#3/2) -- (#1+#3/2,#2-2*#3/2) (#1+#3/2,#2-#3/2)  node [inner sep=0pt,minimum size=3pt,shape=circle,fill] {}}
\def\solbraid(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=10pt, shape=circle,draw]{$#3$}
(#1-0.5,#2) .. controls (#1-0.5,#2-0.15) and (#1-0.4,#2-0.2) .. (#1-0.3,#2-0.3) (#1-0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2) .. controls (#1+0.5,#2-0.15) and (#1+0.4,#2-0.2) .. (#1+0.3,#2-0.3) (#1+0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2-1) .. controls (#1+0.5,#2-0.85) and (#1+0.4,#2-0.8) .. (#1+0.3,#2-0.7) (#1+0.3,#2-0.7) -- (nodemap)
(#1-0.5,#2-1) .. controls (#1-0.5,#2-0.85) and (#1-0.4,#2-0.8) .. (#1-0.3,#2-0.7) (#1-0.3,#2-0.7) -- (nodemap)
}
\def\comult(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-0.5*#4) arc (90:0:0.5*#3 and 0.5*#4) (#1,#2-0.5*#4) arc (90:180:0.5*#3 and 0.5*#4)}
\def\cocicleTR90(#1,#2)[#3]{\draw (#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (#1+#3/2,#2-#3/2) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (#1+#3/2,#2-#3/2) -- (#1+#3/2,#2-2*#3/2) (#1+#3/2,#2-#3/2)  node [inner sep=0pt,minimum size=3pt,shape=isosceles triangle, rotate=90,fill] {}}
\def\cuadrupledoublemap(#1,#2)[#3]{\draw (#1+1.5,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=9pt, minimum width=40pt,shape=rectangle,draw,rounded corners] {$#3$} (#1+1,#2) .. controls (#1+1,#2-0.075) .. (doublesinglemapnode)
(#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+2,#2) .. controls (#1+2,#2-0.075) .. (doublesinglemapnode) (#1+3,#2) .. controls (#1+3,#2-0.075) .. (doublesinglemapnode) (doublesinglemapnode)-- (#1+1,#2-1) (doublesinglemapnode)-- (#1+2,#2-1)
}

\begin{scope}[xshift=8.4cm, yshift=-1.8cm]
\doublemap(0,-1)[\scriptstyle \cramped{\nabla_{\!\nu}}];
\end{scope}
\begin{scope}[xshift=10.2cm, yshift=-2.4cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=10.8cm, yshift=-1.3cm]
\draw (0,0) -- (0,-3); \comult(1,0)[1,1]; \draw (0.5,-1) -- (0.5,-2); \braid(1.5,-1)[1]; \unit(2.5,0); \laction(0.5,-2)[0,1]; \mult(0,-3)[1.5,1]; \draw (2.5,-2) -- (2.5,-4);
\end{scope}
\begin{scope}[xshift=13.8cm, yshift=-2.4cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=14.3cm, yshift=-1.1cm]
\draw (0,0) -- (0,-3); \comult(1.5,0)[1,1]; \map(1,-1)[\scriptstyle \cramped{\ov{\Pi}^{\!L}}]; \braid(2,-1)[1]; \unit(3,0); \laction(1,-2)[0,1]; \mult(0,-3)[2,1.5]; \draw (3,-2) -- (3,-4.5);
\end{scope}
\begin{scope}[xshift=17.8cm, yshift=-2.4cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=18.5cm, yshift=0.15cm]
\draw (0,-0.5) -- (0,-5); \unit(1,-0.5); \draw (2.5,-0.5) -- (2.5,-2); \unit(3,-0.5); \draw (3,-1.5) -- (3,-3); \comult(1,-1)[1,1]; \braid(2,-3)[1]; \mult(1.5,-2)[1,1]; \draw (0.5,-2) -- (0.5,-4); \laction(0.5,-4)[1,1]; \draw (3,-4) -- (3,-6.5); \mult(0,-5)[2,1.5];
\end{scope}
\begin{scope}[xshift=22cm, yshift=-2.4cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=22.5cm, yshift=-0.8cm]
\draw (0,0) -- (0,-4); \unit(1,0); \draw (2.5,-1) -- (2.5,-2); \unit(2.5,0); \draw (3,-4) -- (3,-5); \comult(1,-1)[1,1]; \braid(1.5,-2)[1]; \draw (0.5,-2) -- (0.5,-3); \laction(0.5,-3)[0,1]; \mult(2.5,-3)[1,1]; \draw (3.5,0) -- (3.5,-3); \mult(0,-4)[1.5,1];
\end{scope}
\begin{scope}[xshift=26.5cm, yshift=-2.4cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=27.1cm, yshift=-0.15cm]
\unit(0.5,-0.5); \draw (2,-1.5) -- (2,-2); \unit(2,-0.5); \draw (3,-4) -- (3,-5); \comult(0.5,-1)[1,1]; \braid(1,-2)[1]; \draw (0,-2) -- (0,-3); \laction(0,-3)[0,1]; \braid(2,-3)[1]; \braid(1,-4)[1]; \draw (3,-0.5) -- (3,-3); \draw (4,-0.5) -- (4,-5); \mult(1,-5)[1,1]; \mult(3,-5)[1,1];
\end{scope}
\begin{scope}[xshift=31.5cm, yshift=-2.4cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=32.1cm, yshift=-1.2cm]
\unit(1,0); \comult(1,-1)[1,1]; \map(0.5,-2)[\scriptstyle \cramped{\ov{\Pi}^{\!L}}]; \braid(1.5,-2)[1]; \draw (2.5,0) -- (2.5,-2); \draw (3.5,0) -- (3.5,-3); \laction(0.5,-3)[0,1]; \draw (2.5,-3) -- (2.5,-3); \mult(2.5,-3)[1,1];
\end{scope}
\begin{scope}[xshift=36.1cm, yshift=-2.4cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=36.1cm, yshift=-1.2cm]
\unit(1,0); \comult(1,-1)[1,1]; \draw (0.5,-2) -- (0.5,-3); \braid(1.5,-2)[1]; \draw (2.5,0) -- (2.5,-2); \draw (3.5,0) -- (3.5,-3); \laction(0.5,-3)[0,1]; \draw (2.5,-3) -- (2.5,-3); \mult(2.5,-3)[1,1];
\end{scope}
\begin{scope}[xshift=39.8cm, yshift=-2.4cm]
\node at (0,-1){,};
\end{scope}
\end{tikzpicture}

==> (inline-20) <==
\begin{tikzpicture}[scale=0.44]
\def\unit(#1,#2){\draw (#1,#2) circle[radius=2pt] (#1,#2-0.07) -- (#1,#2-1)}
\def\comult(#1,#2)[#3]{\draw (#1,#2)-- (#1,#2-1*#3/2) (#1,#2-1*#3/2) .. controls (#1+0.555*#3/2,#2-1*#3/2) and (#1+1*#3/2,#2-1.445*#3/2) .. (#1+1*#3/2,#2-2*#3/2) (#1,#2-1*#3/2) .. controls (#1-0.555*#3/2,#2-1*#3/2) and (#1-1*#3/2,#2-1.445*#3/2) .. (#1-1*#3/2,#2-2*#3/2)}
\def\rcoaction(#1,#2)[#3,#4]{\draw (#1,#2)-- (#1,#2-2*#4/2) (#1,#2-1*#4/2) -- (#1+1*#4/2+#3*#4/2,#2-1*#4/2).. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-1.445*#4/2) .. (#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\transposition(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\raction(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-2*#4/2)  (#1,#2-1*#4/2)--(#1+1*#4/2+#3*#4/2,#2-1*#4/2) .. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-0.555*#4/2) .. (#1+2*#4/2+#3*#4/2,#2)}
\def\mult(#1,#2)[#3,#4]{\draw (#1,#2) arc (180:360:0.5*#3 and 0.5*#4) (#1+0.5*#3, #2-0.5*#4) -- (#1+0.5*#3,#2-#4)}
\def\map(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=10.5pt, shape=rectangle,draw, rounded corners]{$#3$} (#1,#2)-- (nodemap)  (nodemap)-- (#1,#2-1)}
\def\laction(#1,#2)[#3,#4]{\draw (#1,#2) .. controls (#1,#2-0.555*#4/2) and (#1+0.445*#4/2,#2-1*#4/2) .. (#1+1*#4/2,#2-1*#4/2) -- (#1+2*#4/2+#3*#4/2,#2-1*#4/2) (#1+2*#4/2+#3*#4/2,#2)--(#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\twisting(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.25*#3,#2-0.8*#3) and (#1+0.45*#3,#2-0.69*#3) .. (#1+0.50*#3,#2-0.66*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.1*#3,#2-0.65*#3) and (#1+0.22*#3,#2-0.54*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.75*#3,#2-0.47*#3) and (#1+0.9*#3,#2-0.4*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.5*#3,#2-0.34*#3) .. controls (#1+0.6*#3,#2-0.27*#3) and (#1+0.65*#3,#2-0.2*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-1*#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3)(#1+0.72*#3,#2-0.50*#3) -- (#1+0.50*#3,#2-0.66*#3) -- (#1+0.275*#3,#2-0.505*#3) -- (#1+0.5*#3,#2-0.34*#3) -- (#1+0.72*#3,#2-0.50*#3)}
\def\doublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=9.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1)}
\def\doublesinglemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=9.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublesinglemapnode) (doublesinglemapnode)-- (#1+0.5,#2-1)}
\def\singledoublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=8.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1+0.5,#2)--(doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1) }
\def\counit(#1,#2){\draw (#1,#2) -- (#1,#2-0.93) (#1,#2-1) circle[radius=2pt]}
\def\braid(#1,#2)[#3]{\draw (#1+1*#3,#2) .. controls (#1+1*#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) -- (#1+0.37*#3,#2-0.41*#3) (#1+0.62*#3,#2-0.59*#3)-- (#1+0.9*#3,#2-0.8*#3) (#1+1*#3,#2-1*#3) .. controls (#1+1*#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\cocicle(#1,#2)[#3]{\draw (#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (#1+#3/2,#2-#3/2) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (#1+#3/2,#2-#3/2) -- (#1+#3/2,#2-2*#3/2) (#1+#3/2,#2-#3/2)  node [inner sep=0pt,minimum size=3pt,shape=circle,fill] {}}
\def\solbraid(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=10pt, shape=circle,draw]{$#3$}
(#1-0.5,#2) .. controls (#1-0.5,#2-0.15) and (#1-0.4,#2-0.2) .. (#1-0.3,#2-0.3) (#1-0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2) .. controls (#1+0.5,#2-0.15) and (#1+0.4,#2-0.2) .. (#1+0.3,#2-0.3) (#1+0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2-1) .. controls (#1+0.5,#2-0.85) and (#1+0.4,#2-0.8) .. (#1+0.3,#2-0.7) (#1+0.3,#2-0.7) -- (nodemap)
(#1-0.5,#2-1) .. controls (#1-0.5,#2-0.85) and (#1-0.4,#2-0.8) .. (#1-0.3,#2-0.7) (#1-0.3,#2-0.7) -- (nodemap)
}
\def\comult(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-0.5*#4) arc (90:0:0.5*#3 and 0.5*#4) (#1,#2-0.5*#4) arc (90:180:0.5*#3 and 0.5*#4)}
\def\cocicleTR90(#1,#2)[#3]{\draw (#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (#1+#3/2,#2-#3/2) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (#1+#3/2,#2-#3/2) -- (#1+#3/2,#2-2*#3/2) (#1+#3/2,#2-#3/2)  node [inner sep=0pt,minimum size=3pt,shape=isosceles triangle, rotate=90,fill] {}}
\begin{scope}[xshift=0cm, yshift=-2.5cm]
\map(0.5,0)[\scriptstyle g]; \singledoublemap(0,-1)[\scriptstyle \imath_{\nu}];
\end{scope}
\begin{scope}[xshift=1.65cm, yshift=-2.5cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=2.3cm, yshift=-1cm]
\map(1,0)[\scriptstyle g]; \singledoublemap(0.5,-1)[\scriptstyle \imath_{\nu}]; \draw(0.5,-2) .. controls (0.5,-2.5) and (0,-2.5) .. (0,-3); \comult(1.5,-2)[1,1]; \doublemap(0,-3)[\scriptstyle \nabla_{\nu}]; \draw (2,-3) -- (2,-5); \draw (0,-4) -- (0,-5); \counit(1,-4);
\end{scope}
\begin{scope}[xshift=4.8cm, yshift=-2.5cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=5.5cm, yshift=-0.5cm]
\map(0.5,0)[\scriptstyle g]; \singledoublemap(0,-1)[\scriptstyle \imath_{\nu}]; \comult(1,-2)[1,1]; \draw (0,-2) -- (0,-5); \draw (0.5,-3) -- (0.5,-4); \laction(0.5,-4)[0,1]; \unit(2.5,0); \draw (2.5,-1) -- (2.5,-3); \braid(1.5,-3)[1]; \mult(0,-5)[1.5,1]; \draw (2.5,-4) -- (2.5,-4.5); \map(2.5,-4.5)[\scriptstyle \cramped{\Pi^{\!L}}]; \draw (2.5,-5.5) -- (2.5,-6);
\end{scope}
\begin{scope}[xshift=8.9cm, yshift=-2.5cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=9.55cm, yshift=0cm]
\map(0.5,0)[\scriptstyle g]; \singledoublemap(0,-1)[\scriptstyle \imath_{\nu}]; \comult(1,-2)[1,1]; \draw (0,-2) -- (0,-5); \draw (0.5,-3) -- (0.5,-4); \laction(0.5,-4)[0,1]; \unit(2.5,0); \draw (2.5,-1) -- (2.5,-3); \braid(1.5,-3)[1]; \mult(0,-5)[1.5,1]; \braid(2.5,-4)[1]; \mult(2.5,-5)[1,1]; \counit(3,-6);  \draw (0.75,-6) -- (0.75,-7); \unit(4,0); \comult(4,-1)[1,1]; \draw (3.5,-2) -- (3.5,-4); \draw (4.5,-2) -- (4.5,-7);
\end{scope}
\begin{scope}[xshift=14.6cm, yshift=-2.5cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=15.2cm, yshift=0cm]
\map(0.5,0)[\scriptstyle g]; \singledoublemap(0,-1)[\scriptstyle \imath_{\nu}]; \braid(2,-2)[1];\unit(2,0);  \unit(3.5,0); \comult(3.5,-1)[1,1]; \draw (2,-1) -- (2,-2); \braid(1,-3)[1]; \draw (1,-2) -- (1,-3); \mult(1,-4)[1,1]; \draw (3,-3) .. controls (3,-4) and (2.5,-4).. (2.5,-5); \laction(1.5,-5)[0,1]; \draw (0,-2) -- (0,-4); \draw (0,-4) .. controls (0,-5) and (1,-5).. (1,-6); \mult(1,-6)[1.5,1]; \draw (4,-2)--(4,-7);
\end{scope}
\begin{scope}[xshift=19.7cm, yshift=-2.5cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=20.4cm, yshift=0cm]
\map(0.5,0)[\scriptstyle g]; \singledoublemap(0,-1)[\scriptstyle \imath_{\nu}]; \unit(2,0); \draw (2,-1) -- (2,-3); \laction(1,-3)[0,1]; \unit(2.5,0); \draw (2.5,-1) -- (2.5,-2); \unit(4,0); \comult(4,-1)[1,1]; \braid(2.5,-2)[1]; \laction(2.5,-3)[0,1]; \draw (1,-2) -- (1,-3); \mult(2,-4)[1.5,1]; \draw (0,-2) -- (0,-5); \mult(0,-5)[2.75,2]; \draw (4.5,-2)--(4.5,-7);
\end{scope}
\begin{scope}[xshift=25.4cm, yshift=-2.5cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=26cm, yshift=-0.75cm]
\map(0.5,0)[\scriptstyle g]; \singledoublemap(0,-1)[\scriptstyle \imath_{\nu}]; \unit(2,0); \draw (2,-1) -- (2,-2); \laction(1,-2)[0,1]; \draw (0,-2) -- (0,-3); \mult(0,-3)[2,1.5]; \map(1,-4.5)[\scriptstyle \jmath'_{\nu}];
\end{scope}
\begin{scope}[xshift=28.3cm, yshift=-2.5cm]
\node at (0,-1){,};
\end{scope}
\end{tikzpicture}

==> (inline-21) <==
\begin{tikzpicture}[scale=0.44]
\def\unit(#1,#2){\draw (#1,#2) circle[radius=2pt] (#1,#2-0.07) -- (#1,#2-1)}
\def\comult(#1,#2)[#3]{\draw (#1,#2)-- (#1,#2-1*#3/2) (#1,#2-1*#3/2) .. controls (#1+0.555*#3/2,#2-1*#3/2) and (#1+1*#3/2,#2-1.445*#3/2) .. (#1+1*#3/2,#2-2*#3/2) (#1,#2-1*#3/2) .. controls (#1-0.555*#3/2,#2-1*#3/2) and (#1-1*#3/2,#2-1.445*#3/2) .. (#1-1*#3/2,#2-2*#3/2)}
\def\rcoaction(#1,#2)[#3,#4]{\draw (#1,#2)-- (#1,#2-2*#4/2) (#1,#2-1*#4/2) -- (#1+1*#4/2+#3*#4/2,#2-1*#4/2).. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-1.445*#4/2) .. (#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\transposition(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\raction(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-2*#4/2)  (#1,#2-1*#4/2)--(#1+1*#4/2+#3*#4/2,#2-1*#4/2) .. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-0.555*#4/2) .. (#1+2*#4/2+#3*#4/2,#2)}
\def\mult(#1,#2)[#3,#4]{\draw (#1,#2) arc (180:360:0.5*#3 and 0.5*#4) (#1+0.5*#3, #2-0.5*#4) -- (#1+0.5*#3,#2-#4)}
\def\map(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=10.5pt, shape=rectangle, draw, rounded corners]{$#3$} (#1,#2)-- (nodemap)  (nodemap)-- (#1,#2-1)}
\def\laction(#1,#2)[#3,#4]{\draw (#1,#2) .. controls (#1,#2-0.555*#4/2) and (#1+0.445*#4/2,#2-1*#4/2) .. (#1+1*#4/2,#2-1*#4/2) -- (#1+2*#4/2+#3*#4/2,#2-1*#4/2) (#1+2*#4/2+#3*#4/2,#2)--(#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\twisting(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.25*#3,#2-0.8*#3) and (#1+0.45*#3,#2-0.69*#3) .. (#1+0.50*#3,#2-0.66*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.1*#3,#2-0.65*#3) and (#1+0.22*#3,#2-0.54*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.75*#3,#2-0.47*#3) and (#1+0.9*#3,#2-0.4*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.5*#3,#2-0.34*#3) .. controls (#1+0.6*#3,#2-0.27*#3) and (#1+0.65*#3,#2-0.2*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-1*#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3)(#1+0.72*#3,#2-0.50*#3) -- (#1+0.50*#3,#2-0.66*#3) -- (#1+0.275*#3,#2-0.505*#3) -- (#1+0.5*#3,#2-0.34*#3) -- (#1+0.72*#3,#2-0.50*#3)}
\def\doublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=9pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1)}
\def\doublesinglemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=9.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublesinglemapnode) (doublesinglemapnode)-- (#1+0.5,#2-1)}
\def\singledoublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=8.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1+0.5,#2)--(doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1) }
\def\counit(#1,#2){\draw (#1,#2) -- (#1,#2-0.93) (#1,#2-1) circle[radius=2pt]}
\def\braid(#1,#2)[#3]{\draw (#1+1*#3,#2) .. controls (#1+1*#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) -- (#1+0.37*#3,#2-0.41*#3) (#1+0.62*#3,#2-0.59*#3)-- (#1+0.9*#3,#2-0.8*#3) (#1+1*#3,#2-1*#3) .. controls (#1+1*#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\cocicle(#1,#2)[#3]{\draw (#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (#1+#3/2,#2-#3/2) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (#1+#3/2,#2-#3/2) -- (#1+#3/2,#2-2*#3/2) (#1+#3/2,#2-#3/2)  node [inner sep=0pt,minimum size=3pt,shape=circle,fill] {}}
\def\solbraid(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=10pt, shape=circle,draw]{$#3$}
(#1-0.5,#2) .. controls (#1-0.5,#2-0.15) and (#1-0.4,#2-0.2) .. (#1-0.3,#2-0.3) (#1-0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2) .. controls (#1+0.5,#2-0.15) and (#1+0.4,#2-0.2) .. (#1+0.3,#2-0.3) (#1+0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2-1) .. controls (#1+0.5,#2-0.85) and (#1+0.4,#2-0.8) .. (#1+0.3,#2-0.7) (#1+0.3,#2-0.7) -- (nodemap)
(#1-0.5,#2-1) .. controls (#1-0.5,#2-0.85) and (#1-0.4,#2-0.8) .. (#1-0.3,#2-0.7) (#1-0.3,#2-0.7) -- (nodemap)
}
\def\comult(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-0.5*#4) arc (90:0:0.5*#3 and 0.5*#4) (#1,#2-0.5*#4) arc (90:180:0.5*#3 and 0.5*#4)}
\def\cocicleTR90(#1,#2)[#3]{\draw (#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (#1+#3/2,#2-#3/2) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (#1+#3/2,#2-#3/2) -- (#1+#3/2,#2-2*#3/2) (#1+#3/2,#2-#3/2)  node [inner sep=0pt,minimum size=3pt,shape=isosceles triangle, rotate=90,fill] {}}
\begin{scope}[xshift=0cm, yshift=-1.4cm]
\node at (0,-1){$\imath_{\nu}\xcirc \gamma \xcirc \Pi^{\hs L}=$};
\end{scope}
\begin{scope}[xshift=2.6cm, yshift=-0.5cm]
\map(0.5,0)[\scriptstyle \cramped{\Pi^{\!L}}]; \comult(0.5,-1)[1,1]; \unit(2,0); \draw (2,-1) -- (2,-2); \draw (0,-2) -- (0,-3); \braid(1,-2)[1]; \laction(0,-3)[0,1]; \draw (2,-3) -- (2,-4);
\end{scope}
\begin{scope}[xshift=5.1cm, yshift=-1.5cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=6.05cm, yshift=0cm]
\map(0,0)[\scriptstyle \cramped{\Pi^{\!L}}]; \mult(0,-1)[1,1];\comult(0.5,-2)[1,1]; \unit(1,0); \unit(2,0); \draw (2,-1) -- (2,-3); \braid(1,-3)[1]; \draw (0,-3) -- (0,-4); \laction(0,-4)[0,1]; \draw (2,-4) -- (2,-5);
\end{scope}
\begin{scope}[xshift=8.55cm, yshift=-1.5cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=9.5cm, yshift=-0.5cm]
\map(0,-1)[\scriptstyle \cramped{\Pi^{\!L}}]; \draw (0,0) -- (0,-1); \mult(0,-2)[1,1];  \comult(1.5,-1)[1,1]; \unit(1.5,0); \unit(3,0); \draw (3,-1) -- (3,-2); \braid(2,-2)[1]; \laction(0.5,-3)[1,1]; \draw (3,-3) -- (3,-4);
\end{scope}
\begin{scope}[xshift=13.05cm, yshift=-1.5cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=14cm, yshift=0cm]
\map(0,0)[\scriptstyle \cramped{\Pi^{\!L}}]; \draw (0,-1) -- (0,-4); \unit(1,0); \comult(1,-1)[1,1]; \unit(2.5,0); \draw (2.5,-1) -- (2.5,-2); \braid(1.5,-2)[1]; \draw (0.5,-2) -- (0.5,-3); \laction(0.5,-3)[0,1]; \laction(0,-4)[1,1]; \draw (2.5,-3) -- (2.5,-5);
\end{scope}
\begin{scope}[xshift=17.05cm, yshift=-1.5cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=17.55cm, yshift=0cm]
\laction(0,0)[0,1]; \unit(1,0); \draw (1,-1) -- (1,-4); \unit(2,0); \comult(2,-1)[1,1]; \unit(3.5,0); \draw (3.5,-1) -- (3.5,-2); \braid(2.5,-2)[1]; \draw (1.5,-2) -- (1.5,-3); \laction(1.5,-3)[0,1]; \draw (3.5,-3) -- (3.5,-5); \mult(1,-4)[1.5,1];
\end{scope}
\begin{scope}[xshift=25.5cm, yshift=-1.5cm]
\node at (0,-1){$= \imath_{\nu}\xcirc \jmath_{\nu}\xcirc \rho \xcirc (H\ot \eta_A)$.};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.44]
\def\unit(#1,#2){\draw (#1,#2) circle[radius=2pt] (#1,#2-0.07) -- (#1,#2-1)}
\def\comult(#1,#2)[#3]{\draw (#1,#2)-- (#1,#2-1*#3/2) (#1,#2-1*#3/2) .. controls (#1+0.555*#3/2,#2-1*#3/2) and (#1+1*#3/2,#2-1.445*#3/2) .. (#1+1*#3/2,#2-2*#3/2) (#1,#2-1*#3/2) .. controls (#1-0.555*#3/2,#2-1*#3/2) and (#1-1*#3/2,#2-1.445*#3/2) .. (#1-1*#3/2,#2-2*#3/2)}
\def\rcoaction(#1,#2)[#3,#4]{\draw (#1,#2)-- (#1,#2-2*#4/2) (#1,#2-1*#4/2) -- (#1+1*#4/2+#3*#4/2,#2-1*#4/2).. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-1.445*#4/2) .. (#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\transposition(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\raction(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-2*#4/2)  (#1,#2-1*#4/2)--(#1+1*#4/2+#3*#4/2,#2-1*#4/2) .. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-0.555*#4/2) .. (#1+2*#4/2+#3*#4/2,#2)}
\def\mult(#1,#2)[#3,#4]{\draw (#1,#2) arc (180:360:0.5*#3 and 0.5*#4) (#1+0.5*#3, #2-0.5*#4) -- (#1+0.5*#3,#2-#4)}
\def\map(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=10.5pt, shape=rectangle, draw, rounded corners]{$#3$} (#1,#2)-- (nodemap)  (nodemap)-- (#1,#2-1)}
\def\laction(#1,#2)[#3,#4]{\draw (#1,#2) .. controls (#1,#2-0.555*#4/2) and (#1+0.445*#4/2,#2-1*#4/2) .. (#1+1*#4/2,#2-1*#4/2) -- (#1+2*#4/2+#3*#4/2,#2-1*#4/2) (#1+2*#4/2+#3*#4/2,#2)--(#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\twisting(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.25*#3,#2-0.8*#3) and (#1+0.45*#3,#2-0.69*#3) .. (#1+0.50*#3,#2-0.66*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.1*#3,#2-0.65*#3) and (#1+0.22*#3,#2-0.54*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.75*#3,#2-0.47*#3) and (#1+0.9*#3,#2-0.4*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.5*#3,#2-0.34*#3) .. controls (#1+0.6*#3,#2-0.27*#3) and (#1+0.65*#3,#2-0.2*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-1*#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3)(#1+0.72*#3,#2-0.50*#3) -- (#1+0.50*#3,#2-0.66*#3) -- (#1+0.275*#3,#2-0.505*#3) -- (#1+0.5*#3,#2-0.34*#3) -- (#1+0.72*#3,#2-0.50*#3)}
\def\doublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=8.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1)}
\def\doublesinglemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=9.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublesinglemapnode) (doublesinglemapnode)-- (#1+0.5,#2-1)}
\def\singledoublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=8.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1+0.5,#2)--(doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1) }
\def\counit(#1,#2){\draw (#1,#2) -- (#1,#2-0.93) (#1,#2-1) circle[radius=2pt]}
\def\braid(#1,#2)[#3]{\draw (#1+1*#3,#2) .. controls (#1+1*#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) -- (#1+0.37*#3,#2-0.41*#3) (#1+0.62*#3,#2-0.59*#3)-- (#1+0.9*#3,#2-0.8*#3) (#1+1*#3,#2-1*#3) .. controls (#1+1*#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\cocicle(#1,#2)[#3]{\draw (#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (#1+#3/2,#2-#3/2) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (#1+#3/2,#2-#3/2) -- (#1+#3/2,#2-2*#3/2) (#1+#3/2,#2-#3/2)  node [inner sep=0pt,minimum size=3pt,shape=circle,fill] {}}
\def\solbraid(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=10pt, shape=circle,draw]{$#3$}
(#1-0.5,#2) .. controls (#1-0.5,#2-0.15) and (#1-0.4,#2-0.2) .. (#1-0.3,#2-0.3) (#1-0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2) .. controls (#1+0.5,#2-0.15) and (#1+0.4,#2-0.2) .. (#1+0.3,#2-0.3) (#1+0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2-1) .. controls (#1+0.5,#2-0.85) and (#1+0.4,#2-0.8) .. (#1+0.3,#2-0.7) (#1+0.3,#2-0.7) -- (nodemap)
(#1-0.5,#2-1) .. controls (#1-0.5,#2-0.85) and (#1-0.4,#2-0.8) .. (#1-0.3,#2-0.7) (#1-0.3,#2-0.7) -- (nodemap)
}
\def\comult(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-0.5*#4) arc (90:0:0.5*#3 and 0.5*#4) (#1,#2-0.5*#4) arc (90:180:0.5*#3 and 0.5*#4)}
\def\cocicleTR90(#1,#2)[#3]{\draw (#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (#1+#3/2,#2-#3/2) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (#1+#3/2,#2-#3/2) -- (#1+#3/2,#2-2*#3/2) (#1+#3/2,#2-#3/2)  node [inner sep=0pt,minimum size=3pt,shape=isosceles triangle, rotate=90,fill] {}}
\begin{scope}[xshift=0cm, yshift=-1.55cm]
\map(0,0)[\scriptstyle \cramped{\Pi^{\!R}}]; \map(1.5,-1)[\scriptstyle \jmath_{\nu}]; \draw (0,-1) -- (0,-1.5); \map(0,-1.5)[\scriptstyle \gamma]; \mult(0,-2.5)[1.5,1]; \draw (1.5,0) -- (1.5,-1); \draw (1.5,-2) -- (1.5,-2.5);
\end{scope}
\begin{scope}[xshift=2.5cm, yshift=-2.35cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=3.2cm, yshift=-0.3cm]
\map(0.5,0)[\scriptstyle \cramped{\Pi^{\!R}}]; \comult(0.5,-1)[1,1]; \draw (0,-2) -- (0,-3); \draw (2,0) -- (2,-2); \braid(1,-2)[1]; \laction(0,-3)[0,1]; \map(1,-4)[\scriptstyle \jmath_{\nu}]; \map(2,-3)[\scriptstyle \gamma]; \draw (2,-4) -- (2,-5); \mult(1,-5)[1,1];
\end{scope}
\begin{scope}[xshift=6.1cm, yshift=-2.35cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=7.2cm, yshift=-0.55cm]
\draw (0.5,0.5) -- (0.5,0); \map(0.5,0)[\scriptstyle \cramped{\Pi^{\!R}}]; \map(0,-2)[\scriptstyle \cramped{\ov{\Pi}^{\!L}}]; \comult(0.5,-1)[1,1];  \draw (2,0.5) -- (2,-2); \braid(1,-2)[1]; \laction(0,-3)[0,1]; \map(1,-4)[\scriptstyle \jmath_{\nu}]; \map(2,-3)[\scriptstyle \gamma]; \draw (2,-4) -- (2,-5); \mult(1,-5)[1,1];
\end{scope}
\begin{scope}[xshift=10cm, yshift=-2.35cm]
\node at (0,-1){=};
\end{scope}
%
%\begin{scope}[xshift=11cm, yshift=-0.3cm]
%\braid(-0.5,1)[1]; \map(0.5,0)[\scriptstyle \cramped{\Pi^{\!R}}]; \comult(0.5,-1)[1,1]; \draw (0,-2) -- (0,-3); \draw (2,0) -- (2,-2); \braid(1,-2)[1]; \laction(0,-3)[0,1]; \map(0.25,-5)[\scriptstyle \jmath_{\nu}]; \map(2,-3)[\scriptstyle \gamma]; \draw (2,-4) -- (2,-6); \mult(0.25,-6)[1.75,1]; \mult(-0.5,-4)[1.5,1]; \unit(2,1); \draw (-0.5,0) -- (-0.5,-4);
%\end{scope}
%
\begin{scope}[xshift=13.9cm, yshift=-2.35cm]
\node at (0,-1){=};
\end{scope}
%
%\begin{scope}[xshift=15.1cm, yshift=0cm]
%\braid(-0.5,1)[1]; \map(0.5,0)[\scriptstyle \cramped{\Pi^{\!R}}]; \comult(0.5,-1)[1,1]; \draw (0,-2) -- (0,-3); \draw (2,0) -- (2,-2); \braid(1,-2)[1]; \laction(0,-3)[0,1]; \map(-0.5,-4)[\scriptstyle \jmath_{\nu}]; \map(1,-4)[\scriptstyle \jmath_{\nu}]; \map(2,-3)[\scriptstyle \gamma]; \draw (2,-4) -- (2,-5); \mult(-0.5,-6)[2,1.5]; \mult(1,-5)[1,1]; \unit(2,1); \draw (-0.5,0) -- (-0.5,-4); \draw (-0.5,-5) -- (-0.5,-6);
%\end{scope}
%
\begin{scope}[xshift=18cm, yshift=-2.35cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=19cm, yshift=-0.5cm]
\braid(0,0.5)[1.5]; \unit(3,0); \draw (3,-1) -- (3,-2.5); \map(1.5,-1)[\scriptstyle \cramped{\Pi^{\!R}}]; \draw (1.5,-2) -- (1.5,-2.5); \map(1.5,-2.5)[\scriptstyle \gamma]; \map(3,-2.5)[\scriptstyle \jmath_{\nu}]; \mult(1.5,-3.5)[1.5,1]; \map(0,-2.5)[\scriptstyle \jmath_{\nu}]; \draw (0,-1) -- (0,-2.5); \draw (0,-3.5) -- (0,-4.5); \mult(0,-4.5)[2.25,1.5];
\end{scope}
\begin{scope}[xshift=22.9cm, yshift=-2.35cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=24cm, yshift=-1.25cm]
\braid(0,0.5)[1.5]; \map(1.5,-1)[\scriptstyle \cramped{\Pi^{\!R}}]; \draw (1.5,-2) -- (1.5,-2.5); \map(1.5,-2.5)[\scriptstyle \gamma]; \map(0,-2)[\scriptstyle \jmath_{\nu}]; \draw (0,-1) -- (0,-2); \draw (0,-3) -- (0,-3.5); \mult(0,-3.5)[1.5,1];
\end{scope}
\begin{scope}[xshift=26.4cm, yshift=-2.35cm]
\node at (0,-1){,};
\end{scope}
\end{tikzpicture}

==> (inline-22) <==
\begin{tikzpicture}[scale=0.44]
\def\cocyclenamed(#1,#2)[#3][#4]{\draw (#1+#3/2,#2-1*#3/2) node[name=nodemap,inner sep=0pt,  minimum size=9pt, shape=circle,draw]{$#4$}
(#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (nodemap) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (nodemap)-- (#1+#3/2,#2-2*#3/2)
}
\def\unit(#1,#2){\draw (#1,#2) circle[radius=2pt] (#1,#2-0.07) -- (#1,#2-1)}
\def\rcoaction(#1,#2)[#3,#4]{\draw (#1,#2)-- (#1,#2-2*#4/2) (#1,#2-1*#4/2) -- (#1+1*#4/2+#3*#4/2,#2-1*#4/2).. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-1.445*#4/2) .. (#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\counit(#1,#2){\draw (#1,#2) -- (#1,#2-0.93) (#1,#2-1) circle[radius=2pt]}
\def\comult(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-0.5*#4) arc (90:0:0.5*#3 and 0.5*#4) (#1,#2-0.5*#4) arc (90:180:0.5*#3 and 0.5*#4)}
\def\laction(#1,#2)[#3,#4]{\draw (#1,#2) .. controls (#1,#2-0.555*#4/2) and (#1+0.445*#4/2,#2-1*#4/2) .. (#1+1*#4/2,#2-1*#4/2) -- (#1+2*#4/2+#3*#4/2,#2-1*#4/2) (#1+2*#4/2+#3*#4/2,#2)--(#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\map(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=10.5pt, shape=rectangle, draw, rounded corners]{$#3$} (#1,#2)-- (nodemap)  (nodemap)-- (#1,#2-1)}
\def\solbraid(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=10pt, shape=circle,draw]{$#3$}
(#1-0.5,#2) .. controls (#1-0.5,#2-0.15) and (#1-0.4,#2-0.2) .. (#1-0.3,#2-0.3) (#1-0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2) .. controls (#1+0.5,#2-0.15) and (#1+0.4,#2-0.2) .. (#1+0.3,#2-0.3) (#1+0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2-1) .. controls (#1+0.5,#2-0.85) and (#1+0.4,#2-0.8) .. (#1+0.3,#2-0.7) (#1+0.3,#2-0.7) -- (nodemap)
(#1-0.5,#2-1) .. controls (#1-0.5,#2-0.85) and (#1-0.4,#2-0.8) .. (#1-0.3,#2-0.7) (#1-0.3,#2-0.7) -- (nodemap)
}
\def\flip(#1,#2)[#3]{\draw (
#1+1*#3,#2) .. controls (#1+1*#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3)
(#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3)
(#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3)
(#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3)
(#1+0.1*#3,#2-0.2*#3) -- (#1+0.9*#3,#2-0.8*#3)
(#1+1*#3,#2-1*#3) .. controls (#1+1*#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)
}
\def\raction(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-2*#4/2)  (#1,#2-1*#4/2)--(#1+1*#4/2+#3*#4/2,#2-1*#4/2) .. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-0.555*#4/2) .. (#1+2*#4/2+#3*#4/2,#2)}
\def\doublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=9pt, minimum width=25pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1)}
\def\mult(#1,#2)[#3,#4]{\draw (#1,#2) arc (180:360:0.5*#3 and 0.5*#4) (#1+0.5*#3, #2-0.5*#4) -- (#1+0.5*#3,#2-#4)}
\def\braid(#1,#2)[#3]{\draw (#1+1*#3,#2) .. controls (#1+1*#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) -- (#1+0.37*#3,#2-0.41*#3) (#1+0.62*#3,#2-0.59*#3)-- (#1+0.9*#3,#2-0.8*#3) (#1+1*#3,#2-1*#3) .. controls (#1+1*#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\transposition(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\twisting(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.25*#3,#2-0.8*#3) and (#1+0.45*#3,#2-0.69*#3) .. (#1+0.50*#3,#2-0.66*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.1*#3,#2-0.65*#3) and (#1+0.22*#3,#2-0.54*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.75*#3,#2-0.47*#3) and (#1+0.9*#3,#2-0.4*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.5*#3,#2-0.34*#3) .. controls (#1+0.6*#3,#2-0.27*#3) and (#1+0.65*#3,#2-0.2*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-1*#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3)(#1+0.72*#3,#2-0.50*#3) -- (#1+0.50*#3,#2-0.66*#3) -- (#1+0.275*#3,#2-0.505*#3) -- (#1+0.5*#3,#2-0.34*#3) -- (#1+0.72*#3,#2-0.50*#3)}
\def\solbraid(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=10pt, shape=circle,draw]{$#3$}
(#1-0.5,#2) .. controls (#1-0.5,#2-0.15) and (#1-0.4,#2-0.2) .. (#1-0.3,#2-0.3) (#1-0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2) .. controls (#1+0.5,#2-0.15) and (#1+0.4,#2-0.2) .. (#1+0.3,#2-0.3) (#1+0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2-1) .. controls (#1+0.5,#2-0.85) and (#1+0.4,#2-0.8) .. (#1+0.3,#2-0.7) (#1+0.3,#2-0.7) -- (nodemap)
(#1-0.5,#2-1) .. controls (#1-0.5,#2-0.85) and (#1-0.4,#2-0.8) .. (#1-0.3,#2-0.7) (#1-0.3,#2-0.7) -- (nodemap)
}
\def\doublesinglemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=9.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublesinglemapnode) (doublesinglemapnode)-- (#1+0.5,#2-1)}
\begin{scope}[xshift=0cm, yshift=-4cm]
\node at (0,0){$F_1 * u_3 =$};
\end{scope}
\begin{scope}[xshift=2cm, yshift=0cm]
\comult(0.5,0)[1,1]; \comult(2.5,0)[1,1]; \comult(4.5,0)[1,1]; \draw (0,-1) .. controls (0,-2) and (0.5,-2) .. (0.5,-3); \draw (1,-2) -- (1.5,-3); \draw (4,-2) -- (4,-3); \draw (5,-1) -- (5,-4); \unit(5.5,0); \draw (5.5,-1) -- (5.5,-5); \braid(1,-1)[1]; \braid(3,-1)[1]; \braid(2,-2)[1]; \mult(0.5,-3)[1,1]; \mult(3,-3)[1,1]; \draw (2,-3) -- (2,-4); \cocyclenamed(1,-4)[1][\scriptstyle f]; \mult(3.5,-4)[1.5,1];
\laction(4.25,-5)[0.5,1]; \draw (1.5,-5) -- (1.5,-6); \mult(1.5,-6)[4,2];
\end{scope}
\begin{scope}[xshift=8.15cm, yshift=-4cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=8.75cm, yshift=0cm]
\comult(0.5,0)[1,1]; \comult(2.5,0)[1,1]; \comult(4,0)[1,1]; \braid(1,-1)[1]; \draw (0,-1) -- (0,-2); \draw (3,-1) -- (3,-2); \mult(0,-2)[1,1]; \mult(2,-2)[1,1]; \draw (3.5,-1) -- (3.5,-3); \draw (4.5,-1) -- (4.5,-4); \unit(5,0); \draw (5,-1) -- (5,-5); \braid(2.5,-3)[1]; \draw (0.5,-3) .. controls  (0.5,-3.5) and (1.5,-3.5) .. (1.5,-4); \cocyclenamed(1.5,-4)[1][\scriptstyle f]; \mult(3.5,-4)[1,1]; \laction(4,-5)[0,1]; \draw (2,-5) -- (2,-6); \mult(2,-6)[3,2];
\end{scope}
\begin{scope}[xshift=14.35cm, yshift=-4cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=15.2cm, yshift=-0.7cm]
\comult(2.5,0)[1,1]; \mult(0,0)[1,1]; \comult(0.5,-0.5)[1,1]; \draw (0,-1.5) -- (0,-2.5); \draw (2,-1) -- (2,-1.5); \draw (3,-1) -- (3,-2.5); \braid(1,-1.5)[1]; \cocyclenamed(0,-2.5)[1][\scriptstyle f]; \mult(2,-2.5)[1,1]; \unit(3.5,0); \draw (3.5,-1) -- (3.5,-3.5); \laction(2.5,-3.5)[0,1]; \draw (0.5,-3.5) -- (0.5,-4.5); \mult(0.5,-4.5)[3,2];
\end{scope}
\begin{scope}[xshift=19.3cm, yshift=-4cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=19.9cm, yshift=-2.9cm]
\mult(0,0)[1,1]; \draw (1.5,0) -- (1.5,-1); \cocyclenamed(0.5,-1)[1][\scriptstyle f];
\end{scope}
\begin{scope}[xshift=22.85cm, yshift=-4cm]
\node at (0,0){$=F_1$.};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.44]
\def\cocyclenamed(#1,#2)[#3][#4]{\draw (#1+#3/2,#2-1*#3/2) node[name=nodemap,inner sep=0pt,  minimum size=9pt, shape=circle,draw]{$#4$}
(#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (nodemap) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (nodemap)-- (#1+#3/2,#2-2*#3/2)
}
\def\unit(#1,#2){\draw (#1,#2) circle[radius=2pt] (#1,#2-0.07) -- (#1,#2-1)}
\def\rcoaction(#1,#2)[#3,#4]{\draw (#1,#2)-- (#1,#2-2*#4/2) (#1,#2-1*#4/2) -- (#1+1*#4/2+#3*#4/2,#2-1*#4/2).. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-1.445*#4/2) .. (#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\counit(#1,#2){\draw (#1,#2) -- (#1,#2-0.93) (#1,#2-1) circle[radius=2pt]}
\def\comult(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-0.5*#4) arc (90:0:0.5*#3 and 0.5*#4) (#1,#2-0.5*#4) arc (90:180:0.5*#3 and 0.5*#4)}
\def\laction(#1,#2)[#3,#4]{\draw (#1,#2) .. controls (#1,#2-0.555*#4/2) and (#1+0.445*#4/2,#2-1*#4/2) .. (#1+1*#4/2,#2-1*#4/2) -- (#1+2*#4/2+#3*#4/2,#2-1*#4/2) (#1+2*#4/2+#3*#4/2,#2)--(#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\map(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=10.5pt, shape=rectangle, draw, rounded corners]{$#3$} (#1,#2)-- (nodemap)  (nodemap)-- (#1,#2-1)}
\def\solbraid(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=10pt, shape=circle,draw]{$#3$}
(#1-0.5,#2) .. controls (#1-0.5,#2-0.15) and (#1-0.4,#2-0.2) .. (#1-0.3,#2-0.3) (#1-0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2) .. controls (#1+0.5,#2-0.15) and (#1+0.4,#2-0.2) .. (#1+0.3,#2-0.3) (#1+0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2-1) .. controls (#1+0.5,#2-0.85) and (#1+0.4,#2-0.8) .. (#1+0.3,#2-0.7) (#1+0.3,#2-0.7) -- (nodemap)
(#1-0.5,#2-1) .. controls (#1-0.5,#2-0.85) and (#1-0.4,#2-0.8) .. (#1-0.3,#2-0.7) (#1-0.3,#2-0.7) -- (nodemap)
}
\def\flip(#1,#2)[#3]{\draw (
#1+1*#3,#2) .. controls (#1+1*#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3)
(#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3)
(#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3)
(#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3)
(#1+0.1*#3,#2-0.2*#3) -- (#1+0.9*#3,#2-0.8*#3)
(#1+1*#3,#2-1*#3) .. controls (#1+1*#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)
}
\def\raction(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-2*#4/2)  (#1,#2-1*#4/2)--(#1+1*#4/2+#3*#4/2,#2-1*#4/2) .. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-0.555*#4/2) .. (#1+2*#4/2+#3*#4/2,#2)}
\def\doublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=9pt, minimum width=25pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1)}
\def\mult(#1,#2)[#3,#4]{\draw (#1,#2) arc (180:360:0.5*#3 and 0.5*#4) (#1+0.5*#3, #2-0.5*#4) -- (#1+0.5*#3,#2-#4)}
\def\braid(#1,#2)[#3]{\draw (#1+1*#3,#2) .. controls (#1+1*#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) -- (#1+0.37*#3,#2-0.41*#3) (#1+0.62*#3,#2-0.59*#3)-- (#1+0.9*#3,#2-0.8*#3) (#1+1*#3,#2-1*#3) .. controls (#1+1*#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\transposition(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\twisting(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.25*#3,#2-0.8*#3) and (#1+0.45*#3,#2-0.69*#3) .. (#1+0.50*#3,#2-0.66*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.1*#3,#2-0.65*#3) and (#1+0.22*#3,#2-0.54*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.75*#3,#2-0.47*#3) and (#1+0.9*#3,#2-0.4*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.5*#3,#2-0.34*#3) .. controls (#1+0.6*#3,#2-0.27*#3) and (#1+0.65*#3,#2-0.2*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-1*#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3)(#1+0.72*#3,#2-0.50*#3) -- (#1+0.50*#3,#2-0.66*#3) -- (#1+0.275*#3,#2-0.505*#3) -- (#1+0.5*#3,#2-0.34*#3) -- (#1+0.72*#3,#2-0.50*#3)}
\def\solbraid(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=10pt, shape=circle,draw]{$#3$}
(#1-0.5,#2) .. controls (#1-0.5,#2-0.15) and (#1-0.4,#2-0.2) .. (#1-0.3,#2-0.3) (#1-0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2) .. controls (#1+0.5,#2-0.15) and (#1+0.4,#2-0.2) .. (#1+0.3,#2-0.3) (#1+0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2-1) .. controls (#1+0.5,#2-0.85) and (#1+0.4,#2-0.8) .. (#1+0.3,#2-0.7) (#1+0.3,#2-0.7) -- (nodemap)
(#1-0.5,#2-1) .. controls (#1-0.5,#2-0.85) and (#1-0.4,#2-0.8) .. (#1-0.3,#2-0.7) (#1-0.3,#2-0.7) -- (nodemap)
}
\def\doublesinglemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=9.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublesinglemapnode) (doublesinglemapnode)-- (#1+0.5,#2-1)}
\begin{scope}[xshift=0cm, yshift=-4.5cm]
\node at (0,0){$F_{\!\rho} * u_3 =$};
\end{scope}
\begin{scope}[xshift=1.9cm, yshift=0cm]
\comult(0.5,0)[1,1]; \comult(2.5,0)[1,1]; \comult(4.5,0)[1,1]; \draw (0,-1) -- (0,-4); \draw (1,-2) -- (1,-3); \draw (4,-2) -- (4,-3); \draw (5,-1) -- (5,-3); \unit(5.5,0); \draw (5.5,-1) -- (5.5,-5); \braid(1,-1)[1]; \braid(3,-1)[1]; \braid(2,-2)[1]; \mult(4,-3)[1,1]; \cocyclenamed(1,-3)[1][\scriptstyle f]; \laction(0,-4)[1,1]; \mult(3,-4)[1.5,1]; \draw (3,-3) -- (3,-4);
\laction(3.75,-5)[1.5,1]; \draw (1.5,-5) -- (1.5,-6); \mult(1.5,-6)[4,3];
\end{scope}
\begin{scope}[xshift=8cm, yshift=-4.5cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=8.6cm, yshift=0cm]
\comult(0.5,0)[1,1]; \comult(2.5,0)[1,1]; \comult(4.5,0)[1,1]; \draw (0,-1) -- (0,-4); \draw (1,-2) -- (1,-3); \draw (4,-2) -- (4,-3); \draw (5,-1) -- (5,-3); \unit(6,0); \draw (6,-1) -- (6,-4); \braid(1,-1)[1]; \braid(3,-1)[1]; \braid(2,-2)[1]; \mult(4,-3)[1,1]; \cocyclenamed(1,-3)[1][\scriptstyle f]; \laction(0,-4)[1,1]; \laction(4.5,-4)[1,1];
\laction(3,-4.5)[2,1.5]; \draw (1.5,-5) -- (1.5,-6); \draw (3,-3) -- (3,-4.5);  \mult(1.5,-6)[4.5,3];
\end{scope}
\begin{scope}[xshift=15.2cm, yshift=-4.5cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=15.8cm, yshift=-0.9cm]
\draw (0,0) -- (0,-5.5); \comult(1,0)[1,1]; \comult(3,0)[1,1]; \unit(4,0); \draw (4,-1) -- (4,-3); \braid(1.5,-1)[1]; \draw (0.5,-1) -- (0.5,-2); \draw (3.5,-1) -- (3.5,-2); \mult(2.5,-2)[1,1]; \cocyclenamed(0.5,-2)[1][\scriptstyle f]; \laction(3,-3)[0,1]; \draw (1,-3) -- (1,-4); \mult(1,-4)[3,2]; \laction(0,-5.5)[1,1.675];
\end{scope}
\begin{scope}[xshift=20.4cm, yshift=-4.5cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=20.95cm, yshift=-3.5cm]
\draw (0,0) -- (0,-1); \cocyclenamed(1,0)[1][\scriptstyle f]; \laction(0,-1)[1,1];
\end{scope}
\begin{scope}[xshift=24.4cm, yshift=-4.5cm]
\node at (0,0){$=F_{\!\rho}$.};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.44]
\def\unit(#1,#2){\draw (#1,#2) circle[radius=2pt] (#1,#2-0.07) -- (#1,#2-1)}
\def\comult(#1,#2)[#3]{\draw (#1,#2)-- (#1,#2-1*#3/2) (#1,#2-1*#3/2) .. controls (#1+0.555*#3/2,#2-1*#3/2) and (#1+1*#3/2,#2-1.445*#3/2) .. (#1+1*#3/2,#2-2*#3/2) (#1,#2-1*#3/2) .. controls (#1-0.555*#3/2,#2-1*#3/2) and (#1-1*#3/2,#2-1.445*#3/2) .. (#1-1*#3/2,#2-2*#3/2)}
\def\rcoaction(#1,#2)[#3,#4]{\draw (#1,#2)-- (#1,#2-2*#4/2) (#1,#2-1*#4/2) -- (#1+1*#4/2+#3*#4/2,#2-1*#4/2).. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-1.445*#4/2) .. (#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\transposition(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\raction(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-2*#4/2)  (#1,#2-1*#4/2)--(#1+1*#4/2+#3*#4/2,#2-1*#4/2) .. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-0.555*#4/2) .. (#1+2*#4/2+#3*#4/2,#2)}
\def\mult(#1,#2)[#3,#4]{\draw (#1,#2) arc (180:360:0.5*#3 and 0.5*#4) (#1+0.5*#3, #2-0.5*#4) -- (#1+0.5*#3,#2-#4)}
\def\map(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=11.5pt, shape=circle,draw]{$#3$} (#1,#2)-- (nodemap)  (nodemap)-- (#1,#2-1)}
\def\laction(#1,#2)[#3,#4]{\draw (#1,#2) .. controls (#1,#2-0.555*#4/2) and (#1+0.445*#4/2,#2-1*#4/2) .. (#1+1*#4/2,#2-1*#4/2) -- (#1+2*#4/2+#3*#4/2,#2-1*#4/2) (#1+2*#4/2+#3*#4/2,#2)--(#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\twisting(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.25*#3,#2-0.8*#3) and (#1+0.45*#3,#2-0.69*#3) .. (#1+0.50*#3,#2-0.66*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.1*#3,#2-0.65*#3) and (#1+0.22*#3,#2-0.54*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.75*#3,#2-0.47*#3) and (#1+0.9*#3,#2-0.4*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.5*#3,#2-0.34*#3) .. controls (#1+0.6*#3,#2-0.27*#3) and (#1+0.65*#3,#2-0.2*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-1*#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3)(#1+0.72*#3,#2-0.50*#3) -- (#1+0.50*#3,#2-0.66*#3) -- (#1+0.275*#3,#2-0.505*#3) -- (#1+0.5*#3,#2-0.34*#3) -- (#1+0.72*#3,#2-0.50*#3)}
\def\doublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=9pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1)}
\def\doublesinglemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=9.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublesinglemapnode) (doublesinglemapnode)-- (#1+0.5,#2-1)}
\def\singledoublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=8.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1+0.5,#2)--(doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1) }
\def\counit(#1,#2){\draw (#1,#2) -- (#1,#2-0.93) (#1,#2-1) circle[radius=2pt]}
\def\braid(#1,#2)[#3]{\draw (#1+1*#3,#2) .. controls (#1+1*#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) -- (#1+0.37*#3,#2-0.41*#3) (#1+0.62*#3,#2-0.59*#3)-- (#1+0.9*#3,#2-0.8*#3) (#1+1*#3,#2-1*#3) .. controls (#1+1*#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\cocicle(#1,#2)[#3]{\draw (#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (#1+#3/2,#2-#3/2) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (#1+#3/2,#2-#3/2) -- (#1+#3/2,#2-2*#3/2) (#1+#3/2,#2-#3/2)  node [inner sep=0pt,minimum size=3pt,shape=circle,fill] {}}
\def\solbraid(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=8pt, shape=circle,draw]{$#3$}
(#1-0.5,#2) .. controls (#1-0.5,#2-0.15) and (#1-0.4,#2-0.2) .. (#1-0.3,#2-0.3) (#1-0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2) .. controls (#1+0.5,#2-0.15) and (#1+0.4,#2-0.2) .. (#1+0.3,#2-0.3) (#1+0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2-1) .. controls (#1+0.5,#2-0.85) and (#1+0.4,#2-0.8) .. (#1+0.3,#2-0.7) (#1+0.3,#2-0.7) -- (nodemap)
(#1-0.5,#2-1) .. controls (#1-0.5,#2-0.85) and (#1-0.4,#2-0.8) .. (#1-0.3,#2-0.7) (#1-0.3,#2-0.7) -- (nodemap)
}
\def\comult(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-0.5*#4) arc (90:0:0.5*#3 and 0.5*#4) (#1,#2-0.5*#4) arc (90:180:0.5*#3 and 0.5*#4)}
\def\cocicleTR90(#1,#2)[#3]{\draw (#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (#1+#3/2,#2-#3/2) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (#1+#3/2,#2-#3/2) -- (#1+#3/2,#2-2*#3/2) (#1+#3/2,#2-#3/2)  node [inner sep=0pt,minimum size=3pt,shape=isosceles triangle, rotate=90,fill] {}}
\def\cocyclenamed(#1,#2)[#3][#4]{\draw (#1+#3/2,#2-1*#3/2) node[name=nodemap,inner sep=0pt,  minimum size=9pt, shape=circle,draw]{$#4$}
(#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (nodemap) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (nodemap)-- (#1+#3/2,#2-2*#3/2)
}
\begin{scope}[xshift=0cm, yshift=-3cm]
\draw (0,0) -- (0,-2); \draw (0.5,0) -- (0.5,-1); \map(1.5,0)[\scriptstyle \Pi^{\!L}]; \mult(0.5,-1)[1,1]; \cocyclenamed(0,-2)[1][\scriptstyle f];
\end{scope}
\begin{scope}[xshift=2.5cm, yshift=-3.5cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=2.6cm, yshift=-1.2cm]
\draw (1,0) -- (1,-2); \draw (0.5,-3) -- (0.5,-4); \draw (3.5,-3) -- (3.5,-4); \comult(1,-2)[1,1]; \draw (2.5,0) -- (2.5,-1); \map(3.5,0)[\scriptstyle \Pi^{\!L}]; \mult(2.5,-1)[1,1]; \comult(3,-2)[1,1]; \cocyclenamed(2.5,-4)[1][\scriptstyle f]; \braid(1.5,-3)[1];
\doublesinglemap(0.5,-4)[\scriptstyle v_2]; \mult(1,-5)[2,1.5]; %\draw (3,-5) -- (3,-6);
\end{scope}
\begin{scope}[xshift=7cm, yshift=-3.5cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=6cm, yshift=-0.25cm]
\draw (1.5,1) .. controls (1.5,-3.5) and (2.25,-3.5) .. (2.25,-4.5); \draw (2.5,1) -- (2.5,0); \comult(2.25,-4.5)[1,1]; \comult(2.5,0)[1,1]; \comult(4.5,0)[1,1]; \map(4.5,1)[\scriptstyle \Pi^{\!L}]; \draw (2,-1) -- (2,-2); \braid(3,-1)[1]; \mult(2,-2)[1,1]; \mult(4,-2)[1,1]; \draw (5,-1) -- (5,-2); \laction(1.75,-6.5)[0,1]; \cocyclenamed(3,-4)[1.5][\scriptstyle f]; \draw (2.5,-3) .. controls (2.5,-3.5) and (3,-3.5) .. (3,-4); \mult(3.125,-8.25)[1.5,1]; \unit(5.5,1); \draw (5.5,0) -- (5.5,-3); \draw (5.5,-4) .. controls (5.5,-5) and (5.5,-5) .. (5.5,-6.5); \braid(2.75,-5.5)[1]; \cocyclenamed(3.75,-6.5)[1.75][\scriptstyle f]; \draw (1.75,-5.5) -- (1.75,-6.5); \draw (2.75,-7.5) .. controls (2.75,-7.865) and (3.125,-7.865) .. (3.125,-8.25); \braid(4.5,-3)[1];
\end{scope}
\begin{scope}[xshift=12cm, yshift=-3.5cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=12cm, yshift=-1.25cm]
\draw (1,1) -- (1,0); \draw (2.5,1) -- (2.5,0); \comult(1,0)[1,1]; \comult(2.5,0)[1,1]; \comult(4.5,0)[1,1]; \map(4.5,1)[\scriptstyle \Pi^{\!L}]; \draw (0.5,-1) -- (0.5,-4); \draw (1.5,-1) -- (1.5,-3); \draw (2,-1) -- (2,-2); \braid(1.5,-3)[1]; \braid(3,-1)[1]; \cocyclenamed(2,-2)[1][\scriptstyle f]; \mult(4,-2)[1,1]; \draw (5,-1) -- (5,-2); \laction(0.5,-4)[0,1]; \cocyclenamed(2.5,-4)[2][\scriptstyle f]; \draw (4.5,-3) -- (4.5,-4); \draw (1.5,-5) -- (1.5,-6); \mult(1.5,-6)[2,1.5];
\end{scope}
\begin{scope}[xshift=17.5cm, yshift=-3.5cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=18cm, yshift=-1.1cm]
\comult(0.5,0)[1,1]; \comult(2.5,0)[1,1]; \map(3.75,0)[\scriptstyle \Pi^{\!L}]; \braid(1,-1)[1]; \mult(2,-2)[1,1]; \draw (0,-1) -- (0,-2); \cocyclenamed(0,-2)[1][\scriptstyle f]; \draw (3,-1) -- (3,-2); \mult(0.5,-4.25)[2.625,2.5]; \cocyclenamed(2.5,-3)[1.25][\scriptstyle f]; \draw (3.75,-1)--(3.75,-3); \draw (0.5,-3)--(0.5,-4.25);
\end{scope}
\begin{scope}[xshift=22.7cm, yshift=-3.5cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=23.2cm, yshift=-0.5cm]
\comult(0.5,0)[1,1]; \comult(2.5,0)[1,1]; \map(3.75,0)[\scriptstyle \Pi^{\!L}]; \braid(1,-1)[1]; \mult(2,-2)[1,1]; \draw (0,-1) -- (0,-2); \cocyclenamed(0,-2)[1][\scriptstyle f]; \draw (3,-1) -- (3,-2); \mult(0.5,-5.375)[3.325,2.5]; \mult(2.5,-3)[1.25,1]; \cocyclenamed(3.125,-4)[1.375][\scriptstyle f]; \draw (3.75,-1)--(3.75,-3); \draw (0.5,-3)--(0.5,-5.375); \unit(4.5,0); \draw (4.5,-1)--(4.5,-4);
\end{scope}
\begin{scope}[xshift=28.1cm, yshift=-3.5cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=28.6cm, yshift=-0.75cm]
\comult(0.5,0)[1,1]; \comult(2.5,0)[1,1]; \braid(1,-1)[1]; \mult(2,-2)[1,1]; \draw (0,-1) -- (0,-2); \cocyclenamed(0,-2)[1][\scriptstyle f]; \draw (3,-1) -- (3,-2); \mult(0.5,-5)[2.625,2.5]; \mult(2.5,-3)[1.25,1]; \draw (3.75,0)--(3.75,-3); \draw (0.5,-3)--(0.5,-5);  \map(3.125,-4)[\scriptstyle u_1];
\end{scope}
\begin{scope}[xshift=32.9cm, yshift=-3.5cm]
\node at (0,-1){,};
\end{scope}
\end{tikzpicture}

==> (inline-23) <==
\begin{tikzpicture}[scale=0.43]
\def\cocyclenamed(#1,#2)[#3][#4]{\draw (#1+#3/2,#2-1*#3/2) node[name=nodemap,inner sep=0pt,  minimum size=9pt, shape=circle,draw]{$#4$}
(#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (nodemap) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (nodemap)-- (#1+#3/2,#2-2*#3/2)
}
\def\unit(#1,#2){\draw (#1,#2) circle[radius=2pt] (#1,#2-0.07) -- (#1,#2-1)}
\def\comult(#1,#2)[#3]{\draw (#1,#2)-- (#1,#2-1*#3/2) (#1,#2-1*#3/2) .. controls (#1+0.555*#3/2,#2-1*#3/2) and (#1+1*#3/2,#2-1.445*#3/2) .. (#1+1*#3/2,#2-2*#3/2) (#1,#2-1*#3/2) .. controls (#1-0.555*#3/2,#2-1*#3/2) and (#1-1*#3/2,#2-1.445*#3/2) .. (#1-1*#3/2,#2-2*#3/2)}
\def\rcoaction(#1,#2)[#3,#4]{\draw (#1,#2)-- (#1,#2-2*#4/2) (#1,#2-1*#4/2) -- (#1+1*#4/2+#3*#4/2,#2-1*#4/2).. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-1.445*#4/2) .. (#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\transposition(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\raction(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-2*#4/2)  (#1,#2-1*#4/2)--(#1+1*#4/2+#3*#4/2,#2-1*#4/2) .. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-0.555*#4/2) .. (#1+2*#4/2+#3*#4/2,#2)}
\def\mult(#1,#2)[#3,#4]{\draw (#1,#2) arc (180:360:0.5*#3 and 0.5*#4) (#1+0.5*#3, #2-0.5*#4) -- (#1+0.5*#3,#2-#4)}
\def\map(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=10.5pt, shape=rectangle, draw, rounded corners]{$#3$} (#1,#2)-- (nodemap)  (nodemap)-- (#1,#2-1)}
\def\laction(#1,#2)[#3,#4]{\draw (#1,#2) .. controls (#1,#2-0.555*#4/2) and (#1+0.445*#4/2,#2-1*#4/2) .. (#1+1*#4/2,#2-1*#4/2) -- (#1+2*#4/2+#3*#4/2,#2-1*#4/2) (#1+2*#4/2+#3*#4/2,#2)--(#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\twisting(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.25*#3,#2-0.8*#3) and (#1+0.45*#3,#2-0.69*#3) .. (#1+0.50*#3,#2-0.66*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.1*#3,#2-0.65*#3) and (#1+0.22*#3,#2-0.54*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.75*#3,#2-0.47*#3) and (#1+0.9*#3,#2-0.4*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.5*#3,#2-0.34*#3) .. controls (#1+0.6*#3,#2-0.27*#3) and (#1+0.65*#3,#2-0.2*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-1*#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3)(#1+0.72*#3,#2-0.50*#3) -- (#1+0.50*#3,#2-0.66*#3) -- (#1+0.275*#3,#2-0.505*#3) -- (#1+0.5*#3,#2-0.34*#3) -- (#1+0.72*#3,#2-0.50*#3)}
\def\doublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=9pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1)}
\def\doublesinglemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=9.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublesinglemapnode) (doublesinglemapnode)-- (#1+0.5,#2-1)}
\def\singledoublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=8.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1+0.5,#2)--(doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1) }
\def\counit(#1,#2){\draw (#1,#2) -- (#1,#2-0.93) (#1,#2-1) circle[radius=2pt]}
\def\braid(#1,#2)[#3]{\draw (#1+1*#3,#2) .. controls (#1+1*#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) -- (#1+0.37*#3,#2-0.41*#3) (#1+0.62*#3,#2-0.59*#3)-- (#1+0.9*#3,#2-0.8*#3) (#1+1*#3,#2-1*#3) .. controls (#1+1*#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\cocicle(#1,#2)[#3]{\draw (#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (#1+#3/2,#2-#3/2) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (#1+#3/2,#2-#3/2) -- (#1+#3/2,#2-2*#3/2) (#1+#3/2,#2-#3/2)  node [inner sep=0pt,minimum size=3pt,shape=circle,fill] {}}
\def\solbraid(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=10pt, shape=circle,draw]{$#3$}
(#1-0.5,#2) .. controls (#1-0.5,#2-0.15) and (#1-0.4,#2-0.2) .. (#1-0.3,#2-0.3) (#1-0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2) .. controls (#1+0.5,#2-0.15) and (#1+0.4,#2-0.2) .. (#1+0.3,#2-0.3) (#1+0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2-1) .. controls (#1+0.5,#2-0.85) and (#1+0.4,#2-0.8) .. (#1+0.3,#2-0.7) (#1+0.3,#2-0.7) -- (nodemap)
(#1-0.5,#2-1) .. controls (#1-0.5,#2-0.85) and (#1-0.4,#2-0.8) .. (#1-0.3,#2-0.7) (#1-0.3,#2-0.7) -- (nodemap)
}
\def\comult(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-0.5*#4) arc (90:0:0.5*#3 and 0.5*#4) (#1,#2-0.5*#4) arc (90:180:0.5*#3 and 0.5*#4)}
\def\cocicleTR90(#1,#2)[#3]{\draw (#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (#1+#3/2,#2-#3/2) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (#1+#3/2,#2-#3/2) -- (#1+#3/2,#2-2*#3/2) (#1+#3/2,#2-#3/2)  node [inner sep=0pt,minimum size=3pt,shape=isosceles triangle, rotate=90,fill] {}}
\begin{scope}[xshift=0cm, yshift=-1.5cm]
\comult(0.5,0)[1,1]; \comult(2.5,0)[1,1]; \draw (4,0) -- (4,-1);  \unit(5,0); \draw (0,-1) -- (0,-2); \braid(1,-1)[1]; \braid(3,-1)[1]; \braid(2,-2)[1]; \draw (5,-1) -- (5,-2); \mult(0,-2)[1,1]; \mult(0.5,-3)[1.5,1]; \braid(4,-2)[1]; \braid(3,-3)[1]; \draw (5,-3) -- (5,-4); \laction(1.25,-4)[1.5,1]; \cocyclenamed(4,-4)[1][\scriptstyle f]; \mult(3,-5)[1.5,1];
\end{scope}
\begin{scope}[xshift=5.5cm, yshift=-3.5cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=6.1cm, yshift=-1.25cm]
\comult(0.5,0)[1,1]; \comult(2.5,0)[1,1]; \map(4,0)[\scriptstyle \cramped{\Pi^{\!L}}]; \unit(5,0); \draw (0,-1) -- (0,-2); \braid(1,-1)[1]; \braid(3,-1)[1]; \braid(2,-2)[1]; \draw (5,-1) -- (5,-2); \mult(0,-2)[1,1]; \comult(0.5,-2.5)[1,1]; \mult(0,-4.5)[1,1];  \braid(1,-3.5)[1]; \draw (0,-3.5) -- (0,-4.5); \draw (2,-3) -- (2,-3.5); \draw (3,-4) -- (3,-4.5); \draw (4.5,-5) -- (4.5,-5.5); \counit(0.5,-5.5); \braid(4,-2)[1]; \braid(3,-3)[1]; \draw (5,-3) -- (5,-4); \laction(2,-4.5)[0,1]; \cocyclenamed(4,-4)[1][\scriptstyle f]; \mult(3,-5.5)[1.5,1];
\end{scope}
\begin{scope}[xshift=11.6cm, yshift=-3.5cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=13.6cm, yshift=-0.5cm]
\comult(0,0)[2,1]; \comult(2.5,0)[1,1]; \map(4,0)[\scriptstyle \cramped{\Pi^{\!L}}]; \unit(5,0); \comult(-1,-2)[1,1]; \comult(1,-2)[1,1]; \draw (-1,-1) -- (-1,-2); \braid(1,-1)[1]; \braid(3,-1)[1]; \braid(2,-2)[1]; \draw (5,-1) -- (5,-2); \braid(-0.5,-3)[1]; \draw (-1.5,-3) -- (-1.5,-4); \draw (1.5,-3) -- (1.5,-4); \mult(-1.5,-4)[1,1]; \mult(0.5,-4)[1,1]; \braid(1,-5)[1]; \mult(-1,-6)[2,1.5]; \draw (-1,-5) -- (-1,-6); \draw (2,-3) -- (2,-5); \braid(4,-2)[1]; \braid(3,-3)[1]; \draw (3,-4) -- (3,-6); \draw (4.5,-5) -- (4.5,-7); \draw (5,-3) -- (5,-4); \laction(2,-6)[0,1]; \cocyclenamed(4,-4)[1][\scriptstyle f]; \mult(3,-7)[1.5,1]; \counit(0,-7);
\end{scope}
\begin{scope}[xshift=19.1cm, yshift=-3.5cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=20.2cm, yshift=-0.5cm]
\comult(0,0)[1,1]; \comult(2.5,0)[2,1]; \draw (3.5,-1) -- (3.5,-2); \map(5,0)[\scriptstyle \cramped{\Pi^{\!L}}]; \draw (5,-1) -- (5,-3); \unit(6,0);  \comult(1.5,-2)[1,1]; \comult(3.5,-2)[1,1]; \draw (-0.5,-1) -- (-0.5,-2); \braid(0.5,-1)[1]; \braid(2,-3)[1]; \braid(4,-3)[1]; \braid(3,-4)[1]; \braid(1.5,-5)[1.5]; \draw (6,-1) -- (6,-4); \braid(5,-4)[1]; \braid(4,-5)[1]; \draw (1,-3) -- (1,-4); \draw (0,-3) -- (0,-6.5); \mult(0,-6.5)[1.5,1]; \mult(-0.5,-2)[1,1]; \mult(1,-4)[1,1]; \draw (6,-5) -- (6,-6); \draw (4,-6) -- (4,-6.5); \draw (5.5,-7) -- (5.5,-7.5); \laction(3,-6.5)[0,1]; \cocyclenamed(5,-6)[1][\scriptstyle f]; \counit(0.75,-7); \mult(4,-7.5)[1.5,1];
\end{scope}
\begin{scope}[xshift=26.6cm, yshift=-3.5cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=27.1cm, yshift=0cm]
\comult(0.5,0)[1,1]; \comult(2.5,0)[1,1]; \map(4,0)[\scriptstyle \cramped{\Pi^{\!L}}]; \draw (0,-1) -- (0,-2); \braid(1,-1)[1]; \braid(3,-1)[1]; \braid(2,-2)[1]; \mult(0,-2)[1,1]; \mult(0.5,-3)[1.5,1]; \draw (4,-2) .. controls (4,-2.5) and (5,-2.5) .. (5,-3); \comult(3,-3)[1,1]; \comult(5,-3)[1,1]; \draw (2.5,-4) -- (2.5,-5); \braid(3.5,-4)[1]; \draw (5.5,-4) -- (5.5,-5); \mult(2.5,-5)[1,1];  \draw (6.5,-1) -- (6.5,-5); \unit(6.5,0); \braid(5.5,-5)[1]; \braid(4.5,-6)[1]; \draw (4.5,-5) -- (4.5,-6); \draw (6.5,-6) -- (6.5,-7); \cocyclenamed(5.5,-7)[1][\scriptstyle f]; \draw (3,-6) -- (3,-7); \laction(3,-7)[1,1]; \mult(4.5,-8)[1.5,1]; \draw (1.25,-4) -- (1.25,-8); \counit(1.25,-8);
\end{scope}
\begin{scope}[xshift=33.8cm, yshift=-3.5cm]
\node at (0,-1){,};
\end{scope}
\end{tikzpicture}

==> (inline-24) <==
\begin{tikzpicture}[scale=0.44]
\def\cocyclenamed(#1,#2)[#3][#4]{\draw (#1+#3/2,#2-1*#3/2) node[name=nodemap,inner sep=0pt,  minimum size=9pt, shape=circle,draw]{$#4$}
(#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (nodemap) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (nodemap)-- (#1+#3/2,#2-2*#3/2)
}
\def\unit(#1,#2){\draw (#1,#2) circle[radius=2pt] (#1,#2-0.07) -- (#1,#2-1)}
\def\comult(#1,#2)[#3]{\draw (#1,#2)-- (#1,#2-1*#3/2) (#1,#2-1*#3/2) .. controls (#1+0.555*#3/2,#2-1*#3/2) and (#1+1*#3/2,#2-1.445*#3/2) .. (#1+1*#3/2,#2-2*#3/2) (#1,#2-1*#3/2) .. controls (#1-0.555*#3/2,#2-1*#3/2) and (#1-1*#3/2,#2-1.445*#3/2) .. (#1-1*#3/2,#2-2*#3/2)}
\def\rcoaction(#1,#2)[#3,#4]{\draw (#1,#2)-- (#1,#2-2*#4/2) (#1,#2-1*#4/2) -- (#1+1*#4/2+#3*#4/2,#2-1*#4/2).. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-1.445*#4/2) .. (#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\transposition(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\raction(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-2*#4/2)  (#1,#2-1*#4/2)--(#1+1*#4/2+#3*#4/2,#2-1*#4/2) .. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-0.555*#4/2) .. (#1+2*#4/2+#3*#4/2,#2)}
\def\mult(#1,#2)[#3,#4]{\draw (#1,#2) arc (180:360:0.5*#3 and 0.5*#4) (#1+0.5*#3, #2-0.5*#4) -- (#1+0.5*#3,#2-#4)}
\def\map(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=10.5pt, shape=rectangle, draw, rounded corners]{$#3$} (#1,#2)-- (nodemap)  (nodemap)-- (#1,#2-1)}
\def\laction(#1,#2)[#3,#4]{\draw (#1,#2) .. controls (#1,#2-0.555*#4/2) and (#1+0.445*#4/2,#2-1*#4/2) .. (#1+1*#4/2,#2-1*#4/2) -- (#1+2*#4/2+#3*#4/2,#2-1*#4/2) (#1+2*#4/2+#3*#4/2,#2)--(#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\twisting(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.25*#3,#2-0.8*#3) and (#1+0.45*#3,#2-0.69*#3) .. (#1+0.50*#3,#2-0.66*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.1*#3,#2-0.65*#3) and (#1+0.22*#3,#2-0.54*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.75*#3,#2-0.47*#3) and (#1+0.9*#3,#2-0.4*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.5*#3,#2-0.34*#3) .. controls (#1+0.6*#3,#2-0.27*#3) and (#1+0.65*#3,#2-0.2*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-1*#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3)(#1+0.72*#3,#2-0.50*#3) -- (#1+0.50*#3,#2-0.66*#3) -- (#1+0.275*#3,#2-0.505*#3) -- (#1+0.5*#3,#2-0.34*#3) -- (#1+0.72*#3,#2-0.50*#3)}
\def\doublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=9pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1)}
\def\doublesinglemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=9.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublesinglemapnode) (doublesinglemapnode)-- (#1+0.5,#2-1)}
\def\singledoublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=8.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1+0.5,#2)--(doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1) }
\def\counit(#1,#2){\draw (#1,#2) -- (#1,#2-0.93) (#1,#2-1) circle[radius=2pt]}
\def\braid(#1,#2)[#3]{\draw (#1+1*#3,#2) .. controls (#1+1*#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) -- (#1+0.37*#3,#2-0.41*#3) (#1+0.62*#3,#2-0.59*#3)-- (#1+0.9*#3,#2-0.8*#3) (#1+1*#3,#2-1*#3) .. controls (#1+1*#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\cocicle(#1,#2)[#3]{\draw (#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (#1+#3/2,#2-#3/2) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (#1+#3/2,#2-#3/2) -- (#1+#3/2,#2-2*#3/2) (#1+#3/2,#2-#3/2)  node [inner sep=0pt,minimum size=3pt,shape=circle,fill] {}}
\def\solbraid(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=10pt, shape=circle,draw]{$#3$}
(#1-0.5,#2) .. controls (#1-0.5,#2-0.15) and (#1-0.4,#2-0.2) .. (#1-0.3,#2-0.3) (#1-0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2) .. controls (#1+0.5,#2-0.15) and (#1+0.4,#2-0.2) .. (#1+0.3,#2-0.3) (#1+0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2-1) .. controls (#1+0.5,#2-0.85) and (#1+0.4,#2-0.8) .. (#1+0.3,#2-0.7) (#1+0.3,#2-0.7) -- (nodemap)
(#1-0.5,#2-1) .. controls (#1-0.5,#2-0.85) and (#1-0.4,#2-0.8) .. (#1-0.3,#2-0.7) (#1-0.3,#2-0.7) -- (nodemap)
}
\def\comult(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-0.5*#4) arc (90:0:0.5*#3 and 0.5*#4) (#1,#2-0.5*#4) arc (90:180:0.5*#3 and 0.5*#4)}
\def\cocicleTR90(#1,#2)[#3]{\draw (#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (#1+#3/2,#2-#3/2) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (#1+#3/2,#2-#3/2) -- (#1+#3/2,#2-2*#3/2) (#1+#3/2,#2-#3/2)  node [inner sep=0pt,minimum size=3pt,shape=isosceles triangle, rotate=90,fill] {}}
\begin{scope}[xshift=0cm, yshift=-1.5cm]
\comult(0.5,0)[1,1]; \comult(2.5,0)[1,1]; \draw (4,0) -- (4,-1);  \unit(5,0); \draw (0,-1) -- (0,-2); \braid(1,-1)[1]; \braid(3,-1)[1]; \braid(2,-2)[1]; \draw (5,-1) -- (5,-2); \mult(0,-2)[1,1]; \mult(0.5,-3)[1.5,1]; \braid(4,-2)[1]; \braid(3,-3)[1]; \draw (5,-3) -- (5,-4); \laction(1.25,-4)[1.5,1]; \cocyclenamed(4,-4)[1][\scriptstyle f]; \mult(3,-5)[1.5,1];
\end{scope}
\begin{scope}[xshift=5.7cm, yshift=-3.5cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=6.2cm, yshift=0cm]
\comult(0.5,0)[1,1]; \comult(2.5,0)[1,1]; \map(4,0)[\scriptstyle \cramped{\Pi^{\!L}}]; \draw (0,-1) -- (0,-2); \braid(1,-1)[1]; \braid(3,-1)[1]; \braid(2,-2)[1]; \mult(0,-2)[1,1]; \mult(0.5,-3)[1.5,1]; \draw (4,-2) .. controls (4,-2.5) and (5,-2.5) .. (5,-3); \comult(3,-3)[1,1]; \comult(5,-3)[1,1]; \draw (2.5,-4) -- (2.5,-5); \braid(3.5,-4)[1]; \draw (5.5,-4) -- (5.5,-5); \mult(2.5,-5)[1,1];  \draw (6.5,-1) -- (6.5,-5); \unit(6.5,0); \braid(5.5,-5)[1]; \braid(4.5,-6)[1]; \draw (4.5,-5) -- (4.5,-6); \draw (6.5,-6) -- (6.5,-7); \cocyclenamed(5.5,-7)[1][\scriptstyle f]; \draw (3,-6) -- (3,-7); \laction(3,-7)[1,1]; \mult(4.5,-8)[1.5,1]; \draw (1.25,-4) -- (1.25,-8); \counit(1.25,-8);
\end{scope}
\begin{scope}[xshift=13.35cm, yshift=-3.5cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=13.85cm, yshift=-1.5cm]
\comult(0.5,0)[1,1]; \comult(2.5,0)[1,1]; \map(4,0)[\scriptstyle \cramped{\Pi^{\!L}}];  \draw (0,-1) -- (0,-2); \braid(1,-1)[1]; \braid(3,-1)[1]; \braid(2,-2)[1]; \mult(0,-2)[1,1]; \mult(0.5,-4)[1.5,1]; \draw (4,-2) -- (4,-3); \draw (2,-3) -- (2,-4); \draw (0.5,-3) -- (0.5,-4); \cocyclenamed(3,-3)[1][\scriptstyle f]; \counit(1.25,-5); \draw (3.5,-4) -- (3.5,-6);
\end{scope}
\begin{scope}[xshift=18.5cm, yshift=-3.5cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=19.1cm, yshift=-1.7cm]
\comult(0.5,0)[1,1]; \comult(2,0)[1,1]; \map(3.5,0)[\scriptstyle \cramped{\Pi^{\!L}}]; \braid(1,-3)[1]; \braid(2.5,-1)[1];
\mult(1.5,-2)[1,1]; \draw (0,-1) -- (0,-4); \draw (1,-1) -- (1,-3); \draw (1.5,-1) -- (1.5,-2); \mult(0,-4)[1,1]; \cocyclenamed(2,-4)[1][\scriptstyle f]; \draw (3.5,-2) .. controls (3.5,-3) and (3,-3).. (3,-4); \counit(0.5,-4.5); \draw (2.5,-5)--(2.5,-5.5);
\end{scope}
\begin{scope}[xshift=23.6cm, yshift=-3.5cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=24.3cm, yshift=-1.7cm]
\comult(0.5,0)[1,1]; \map(3,0)[\scriptstyle \cramped{\Pi^{\!L}}]; \braid(1,-2.5)[1]; \draw (2,0)--(2,-1); \mult(2,-1)[1,1]; \comult(2.5,-1.5)[1,1]; \draw (0,-1) -- (0,-3.5); \draw (1,-1) -- (1,-2.5); \mult(0,-3.5)[1,1]; \cocyclenamed(2,-3.5)[1][\scriptstyle f]; \draw (3,-2.5)--(3,-3.5); \counit(0.5,-4.5); \draw (2.5,-4.5)--(2.5,-5.5);
\end{scope}
\begin{scope}[xshift=28.3cm, yshift=-3.5cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=29.1cm, yshift=-3cm]
\draw (0,0) -- (0,-2); \draw (0.5,0) -- (0.5,-1); \mult(0.5,-1)[1,1]; \map(1.5,0)[\scriptstyle \cramped{\Pi^{\!L}}]; \cocyclenamed(0,-2)[1][\scriptstyle f];
\end{scope}
\begin{scope}[xshift=31.35cm, yshift=-3.5cm]
\node at (0,-1){,};
\end{scope}
\end{tikzpicture}

==> (inline-25) <==
\begin{tikzpicture}[scale=0.47]
\def\cocyclenamed(#1,#2)[#3][#4]{\draw (#1+#3/2,#2-1*#3/2) node[name=nodemap,inner sep=0pt,  minimum size=9.5pt, shape=circle,draw]{$#4$}
(#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (nodemap) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (nodemap)-- (#1+#3/2,#2-2*#3/2)
}
\def\unit(#1,#2){\draw (#1,#2) circle[radius=2pt] (#1,#2-0.07) -- (#1,#2-1)}
\def\comult(#1,#2)[#3]{\draw (#1,#2)-- (#1,#2-1*#3/2) (#1,#2-1*#3/2) .. controls (#1+0.555*#3/2,#2-1*#3/2) and (#1+1*#3/2,#2-1.445*#3/2) .. (#1+1*#3/2,#2-2*#3/2) (#1,#2-1*#3/2) .. controls (#1-0.555*#3/2,#2-1*#3/2) and (#1-1*#3/2,#2-1.445*#3/2) .. (#1-1*#3/2,#2-2*#3/2)}
\def\rcoaction(#1,#2)[#3,#4]{\draw (#1,#2)-- (#1,#2-2*#4/2) (#1,#2-1*#4/2) -- (#1+1*#4/2+#3*#4/2,#2-1*#4/2).. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-1.445*#4/2) .. (#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\transposition(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\raction(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-2*#4/2)  (#1,#2-1*#4/2)--(#1+1*#4/2+#3*#4/2,#2-1*#4/2) .. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-0.555*#4/2) .. (#1+2*#4/2+#3*#4/2,#2)}
\def\mult(#1,#2)[#3,#4]{\draw (#1,#2) arc (180:360:0.5*#3 and 0.5*#4) (#1+0.5*#3, #2-0.5*#4) -- (#1+0.5*#3,#2-#4)}
\def\map(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=10.5pt, shape=rectangle, draw, rounded corners]{$#3$} (#1,#2)-- (nodemap)  (nodemap)-- (#1,#2-1)}
\def\laction(#1,#2)[#3,#4]{\draw (#1,#2) .. controls (#1,#2-0.555*#4/2) and (#1+0.445*#4/2,#2-1*#4/2) .. (#1+1*#4/2,#2-1*#4/2) -- (#1+2*#4/2+#3*#4/2,#2-1*#4/2) (#1+2*#4/2+#3*#4/2,#2)--(#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\twisting(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.25*#3,#2-0.8*#3) and (#1+0.45*#3,#2-0.69*#3) .. (#1+0.50*#3,#2-0.66*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.1*#3,#2-0.65*#3) and (#1+0.22*#3,#2-0.54*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.75*#3,#2-0.47*#3) and (#1+0.9*#3,#2-0.4*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.5*#3,#2-0.34*#3) .. controls (#1+0.6*#3,#2-0.27*#3) and (#1+0.65*#3,#2-0.2*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-1*#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3)(#1+0.72*#3,#2-0.50*#3) -- (#1+0.50*#3,#2-0.66*#3) -- (#1+0.275*#3,#2-0.505*#3) -- (#1+0.5*#3,#2-0.34*#3) -- (#1+0.72*#3,#2-0.50*#3)}
\def\doublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=8.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1)}
\def\doublesinglemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=9.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublesinglemapnode) (doublesinglemapnode)-- (#1+0.5,#2-1)}
\def\singledoublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=8.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1+0.5,#2)--(doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1) }
\def\counit(#1,#2){\draw (#1,#2) -- (#1,#2-0.93) (#1,#2-1) circle[radius=2pt]}
\def\braid(#1,#2)[#3]{\draw (#1+1*#3,#2) .. controls (#1+1*#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) -- (#1+0.37*#3,#2-0.41*#3) (#1+0.62*#3,#2-0.59*#3)-- (#1+0.9*#3,#2-0.8*#3) (#1+1*#3,#2-1*#3) .. controls (#1+1*#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\cocicle(#1,#2)[#3]{\draw (#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (#1+#3/2,#2-#3/2) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (#1+#3/2,#2-#3/2) -- (#1+#3/2,#2-2*#3/2) (#1+#3/2,#2-#3/2)  node [inner sep=0pt,minimum size=3pt,shape=circle,fill] {}}
\def\solbraid(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=10pt, shape=circle,draw]{$#3$}
(#1-0.5,#2) .. controls (#1-0.5,#2-0.15) and (#1-0.4,#2-0.2) .. (#1-0.3,#2-0.3) (#1-0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2) .. controls (#1+0.5,#2-0.15) and (#1+0.4,#2-0.2) .. (#1+0.3,#2-0.3) (#1+0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2-1) .. controls (#1+0.5,#2-0.85) and (#1+0.4,#2-0.8) .. (#1+0.3,#2-0.7) (#1+0.3,#2-0.7) -- (nodemap)
(#1-0.5,#2-1) .. controls (#1-0.5,#2-0.85) and (#1-0.4,#2-0.8) .. (#1-0.3,#2-0.7) (#1-0.3,#2-0.7) -- (nodemap)
}
\def\comult(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-0.5*#4) arc (90:0:0.5*#3 and 0.5*#4) (#1,#2-0.5*#4) arc (90:180:0.5*#3 and 0.5*#4)}
\def\cocicleTR90(#1,#2)[#3]{\draw (#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (#1+#3/2,#2-#3/2) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (#1+#3/2,#2-#3/2) -- (#1+#3/2,#2-2*#3/2) (#1+#3/2,#2-#3/2)  node [inner sep=0pt,minimum size=3pt,shape=isosceles triangle, rotate=90,fill] {}}
\begin{scope}[xshift=0cm, yshift=-2.05cm]
\node at (0,-1){$Q=$};
\end{scope}
\begin{scope}[xshift=1cm, yshift=-0.5cm]
\comult(1.25,0)[1.5,1]; \map(0.5,-1)[\scriptstyle S]; \comult(0.5,-2)[1,1]; \draw (0,-3) -- (0,-4); \braid(1,-3)[1]; \cocyclenamed(0,-4)[1][\scriptstyle \cramped{\bar{f}}]; \draw (2,-1) -- (2,-3); \draw (2,-4) -- (2,-5);
\end{scope}
\begin{scope}[xshift=3.5cm, yshift=-2.05cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=4.4cm, yshift=0cm]
\comult(1.25,0)[1.5,1]; \comult(0.5,-1)[1,1]; \braid(0,-2)[1]; \map(0,-3)[\scriptstyle S]; \map(1,-3)[\scriptstyle S];  \draw (0,-4) -- (0,-5); \braid(1,-4)[1]; \cocyclenamed(0,-5)[1][\scriptstyle \bar{f}]; \draw (2,-1) -- (2,-4); \draw (2,-5) -- (2,-6);
\end{scope}
\begin{scope}[xshift=6.8cm, yshift=-2.05cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=7.7cm, yshift=0cm]
\comult(1.5,-1)[1,1]; \draw (0,-1) -- (0,-2); \comult(0.75,0)[1.5,1]; \braid(0,-2)[1]; \map(0,-3)[\scriptstyle S]; \map(1,-3)[\scriptstyle S];  \draw (0,-4) -- (0,-5); \braid(1,-4)[1]; \cocyclenamed(0,-5)[1][\scriptstyle \bar{f}]; \draw (2,-2) -- (2,-4); \draw (2,-5) -- (2,-6);
\end{scope}
\begin{scope}[xshift=10.2cm, yshift=-2.05cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=11.2cm, yshift=-0.25cm]
\comult(1.25,0)[1.5,1]; \braid(0.5,-1)[1.5]; \comult(0.5,-2.5)[1,1]; \draw (2,-2.5) -- (2,-3.5); \map(0,-3.5)[\scriptstyle S];  \draw (1,-3.5) -- (1,-4.5); \map(2,-3.5)[\scriptstyle S]; \cocyclenamed(0,-4.5)[1][\scriptstyle \bar{f}]; \draw (2,-4.5) -- (2,-5.5);
\end{scope}
\begin{scope}[xshift=14cm, yshift=-2.05cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=15cm, yshift=-1.5cm]
\comult(0.5,0)[1,1]; \braid(0,-1)[1]; \map(0,-2)[\scriptstyle L]; \map(1,-2)[\scriptstyle S];
\end{scope}
\begin{scope}[xshift=16.5cm, yshift=-2.05cm]
\node at (0,-1){,};
\end{scope}
\end{tikzpicture}

==> (inline-26) <==
\begin{tikzpicture}[scale=0.44]
\def\unit(#1,#2){\draw (#1,#2) circle[radius=2pt] (#1,#2-0.07) -- (#1,#2-1)}
\def\comult(#1,#2)[#3]{\draw (#1,#2)-- (#1,#2-1*#3/2) (#1,#2-1*#3/2) .. controls (#1+0.555*#3/2,#2-1*#3/2) and (#1+1*#3/2,#2-1.445*#3/2) .. (#1+1*#3/2,#2-2*#3/2) (#1,#2-1*#3/2) .. controls (#1-0.555*#3/2,#2-1*#3/2) and (#1-1*#3/2,#2-1.445*#3/2) .. (#1-1*#3/2,#2-2*#3/2)}
\def\rcoaction(#1,#2)[#3,#4]{\draw (#1,#2)-- (#1,#2-2*#4/2) (#1,#2-1*#4/2) -- (#1+1*#4/2+#3*#4/2,#2-1*#4/2).. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-1.445*#4/2) .. (#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\transposition(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\raction(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-2*#4/2)  (#1,#2-1*#4/2)--(#1+1*#4/2+#3*#4/2,#2-1*#4/2) .. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-0.555*#4/2) .. (#1+2*#4/2+#3*#4/2,#2)}
\def\mult(#1,#2)[#3,#4]{\draw (#1,#2) arc (180:360:0.5*#3 and 0.5*#4) (#1+0.5*#3, #2-0.5*#4) -- (#1+0.5*#3,#2-#4)}
\def\map(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=11pt, shape=circle,draw]{$#3$} (#1,#2)-- (nodemap)  (nodemap)-- (#1,#2-1)}
\def\laction(#1,#2)[#3,#4]{\draw (#1,#2) .. controls (#1,#2-0.555*#4/2) and (#1+0.445*#4/2,#2-1*#4/2) .. (#1+1*#4/2,#2-1*#4/2) -- (#1+2*#4/2+#3*#4/2,#2-1*#4/2) (#1+2*#4/2+#3*#4/2,#2)--(#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\twisting(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.25*#3,#2-0.8*#3) and (#1+0.45*#3,#2-0.69*#3) .. (#1+0.50*#3,#2-0.66*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.1*#3,#2-0.65*#3) and (#1+0.22*#3,#2-0.54*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.75*#3,#2-0.47*#3) and (#1+0.9*#3,#2-0.4*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.5*#3,#2-0.34*#3) .. controls (#1+0.6*#3,#2-0.27*#3) and (#1+0.65*#3,#2-0.2*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-1*#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3)(#1+0.72*#3,#2-0.50*#3) -- (#1+0.50*#3,#2-0.66*#3) -- (#1+0.275*#3,#2-0.505*#3) -- (#1+0.5*#3,#2-0.34*#3) -- (#1+0.72*#3,#2-0.50*#3)}
\def\doublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=8.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1)}
\def\doublesinglemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=9.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublesinglemapnode) (doublesinglemapnode)-- (#1+0.5,#2-1)}
\def\singledoublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=8.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1+0.5,#2)--(doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1) }
\def\counit(#1,#2){\draw (#1,#2) -- (#1,#2-0.93) (#1,#2-1) circle[radius=2pt]}
\def\braid(#1,#2)[#3]{\draw (#1+1*#3,#2) .. controls (#1+1*#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) -- (#1+0.37*#3,#2-0.41*#3) (#1+0.62*#3,#2-0.59*#3)-- (#1+0.9*#3,#2-0.8*#3) (#1+1*#3,#2-1*#3) .. controls (#1+1*#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\cocicle(#1,#2)[#3]{\draw (#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (#1+#3/2,#2-#3/2) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (#1+#3/2,#2-#3/2) -- (#1+#3/2,#2-2*#3/2) (#1+#3/2,#2-#3/2)  node [inner sep=0pt,minimum size=3pt,shape=circle,fill] {}}
\def\solbraid(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=8pt, shape=circle,draw]{$#3$}
(#1-0.5,#2) .. controls (#1-0.5,#2-0.15) and (#1-0.4,#2-0.2) .. (#1-0.3,#2-0.3) (#1-0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2) .. controls (#1+0.5,#2-0.15) and (#1+0.4,#2-0.2) .. (#1+0.3,#2-0.3) (#1+0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2-1) .. controls (#1+0.5,#2-0.85) and (#1+0.4,#2-0.8) .. (#1+0.3,#2-0.7) (#1+0.3,#2-0.7) -- (nodemap)
(#1-0.5,#2-1) .. controls (#1-0.5,#2-0.85) and (#1-0.4,#2-0.8) .. (#1-0.3,#2-0.7) (#1-0.3,#2-0.7) -- (nodemap)
}
\def\comult(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-0.5*#4) arc (90:0:0.5*#3 and 0.5*#4) (#1,#2-0.5*#4) arc (90:180:0.5*#3 and 0.5*#4)}
\def\cocicleTR90(#1,#2)[#3]{\draw (#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (#1+#3/2,#2-#3/2) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (#1+#3/2,#2-#3/2) -- (#1+#3/2,#2-2*#3/2) (#1+#3/2,#2-#3/2)  node [inner sep=0pt,minimum size=3pt,shape=isosceles triangle, rotate=90,fill] {}}

\begin{scope}[xshift=0cm, yshift=-3cm]
\comult(0.5,0)[1,1]; \map(0,-1)[\scriptstyle \Pi^{\!R}]; \map(0,-2)[\scriptstyle \gamma]; \map(1,-1.5)[\scriptstyle \bar{\gamma}]; \mult(0,-3)[1,1]; \draw (1,-1) -- (1,-1.5); \draw (1,-2.5) -- (1,-3);
\end{scope}
\begin{scope}[xshift=1.8cm, yshift=-4cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=2.3cm, yshift=-1.75cm]
\unit(0,0); \comult(2.25,0)[1.5,1]; \braid(0,-1)[1.5]; \comult(1.5,-2.5)[1,1]; \braid(1,-3.5)[1]; \mult(0,-4.5)[1,1]; \map(2,-4.5)[\scriptstyle \gamma]; \map(3,-4.5)[\scriptstyle \bar{\gamma}]; \draw (0,-2.5) -- (0,-4.5); \mult(2,-5.5)[1,1]; \counit(0.5,-5.5); \draw (3,-1) -- (3,-4.5);
\end{scope}
\begin{scope}[xshift=6.1cm, yshift=-4cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=6.5cm, yshift=-2cm]
\unit(1,0); \comult(1,-1)[1,1]; \braid(1.5,-2)[1]; \mult(1.5,-3)[1,1]; \map(0.5,-3)[\scriptstyle \gamma]; \map(2,-4)[\scriptstyle \bar{\gamma}]; \mult(0.5,-5)[1.5,1]; \draw (0.5,-2) -- (0.5,-3); \draw (0.5,-4) -- (0.5,-5); \draw (2.5,0) -- (2.5,-2);
\end{scope}
\begin{scope}[xshift=9.5cm, yshift=-4cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=9.9cm, yshift=0cm]
\unit(1,-0.5); \comult(1,-1)[1,1]; \braid(1.5,-2)[1]; \mult(1.5,-3)[1,1]; \map(0.5,-4.5)[\scriptstyle \gamma]; \comult(2,-3.5)[1,1]; \braid(1.5,-4.5)[1]; \map(1.5,-5.5)[\scriptstyle L]; \map(2.5,-5.5)[\scriptstyle S]; \map(1.5,-6.5)[\scriptstyle \bar\jmath_{\nu}]; \map(2.5,-6.5)[\scriptstyle \gamma]; \mult(1.5,-7.5)[1,1]; \mult(0.5,-8.5)[1.5,1]; \draw (0.5,-2) -- (0.5,-4.5); \draw (2.5,-0.5) -- (2.5,-2); \draw (0.5,-5.5) -- (0.5,-8.5);
\end{scope}
\begin{scope}[xshift=13.2cm, yshift=-4cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=14.2cm, yshift=0.25cm]
\unit(0.75,-0.5); \comult(0.75,-1)[1.5,1]; \braid(1.5,-2)[1]; \mult(2,-5)[1,1]; \map(0,-5)[\scriptstyle \gamma]; \comult(1.5,-3)[1,1]; \braid(1,-4)[1]; \map(1,-6)[\scriptstyle L]; \map(2.5,-6)[\scriptstyle S]; \map(1,-7)[\scriptstyle \bar\jmath_{\nu}]; \map(2.5,-7)[\scriptstyle \gamma]; \mult(1,-8)[1.5,1]; \mult(0,-9)[1.75,1]; \draw (0,-2) -- (0,-5); \draw (1,-5) -- (1,-6); \draw (2.5,-0.5) -- (2.5,-2); \draw (0,-6) -- (0,-9); \draw (2.5,-3).. controls (2.5,-4) and (3,-4)..(3,-5);
\end{scope}
\begin{scope}[xshift=17.6cm, yshift=-4cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=18cm, yshift=-1.25cm]
\unit(1,0); \comult(1,-1)[1,1]; \braid(1.5,-2)[1]; \comult(3,0)[1,1]; \braid(2.5,-1)[1]; \mult(2.5,-4)[1,1]; \map(3,-5)[\scriptstyle \gamma]; \map(2.5,-3)[\scriptstyle S];  \map(3.5,-3)[\scriptstyle S]; \map(1.5,-3)[\scriptstyle L]; \map(1.5,-4)[\scriptstyle \bar\jmath_{\nu}]; \map(0.5,-3.5)[\scriptstyle \gamma]; \mult(0.5,-5)[1,1]; \draw (0.5,-2) -- (0.5,-3.5); \draw (0.5,-4.5) -- (0.5,-5); \mult(1,-6)[2,1.5]; \draw (3.5,-2) -- (3.5,-3);
\end{scope}
\begin{scope}[xshift=22.4cm, yshift=-4cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=21.8cm, yshift=-2cm]
\unit(1.5,0); \draw (1.5,-1) -- (1.5,-1.5); \draw (1.5,-2.5) -- (1.5,-4); \comult(3,0)[1,1]; \braid(2.5,-1)[1]; \mult(1.5,-4)[1,1]; \map(3.5,-2)[\scriptstyle S]; \map(3.5,-3)[\scriptstyle \gamma]; \map(2.5,-2)[\scriptstyle L]; \map(2.5,-3)[\scriptstyle \bar\jmath_{\nu}]; \map(1.5,-1.5)[\scriptstyle \gamma]; \mult(2,-5)[1.5,1]; \draw (3.5,-4) -- (3.5,-5);
\end{scope}
\begin{scope}[xshift=26.2cm, yshift=-4cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=27.2cm, yshift=-2.5cm]
\comult(0.5,0)[1,1]; \braid(0,-1)[1]; \map(1,-2)[\scriptstyle S]; \map(1,-3)[\scriptstyle \gamma]; \map(0,-2)[\scriptstyle L]; \map(0,-3)[\scriptstyle \bar\jmath_{\nu}]; \mult(0,-4)[1,1]; %\draw (1,-4) -- (1,-5);
\end{scope}
\begin{scope}[xshift=29.7cm, yshift=-4cm]
\node at (0,-1){$ = \bar{\gamma}$,};
\end{scope}
\end{tikzpicture}

==> (inline-27) <==
\begin{tikzpicture}[scale=0.47]
\def\braidnamed(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=9.5pt, shape=circle,draw]{$#3$}
(#1-0.5,#2) .. controls (#1-0.5,#2-0.15) and (#1-0.4,#2-0.2) .. (#1-0.3,#2-0.3) (#1-0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2) .. controls (#1+0.5,#2-0.15) and (#1+0.4,#2-0.2) .. (#1+0.3,#2-0.3) (#1+0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2-1) .. controls (#1+0.5,#2-0.85) and (#1+0.4,#2-0.8) .. (#1+0.3,#2-0.7) (#1+0.3,#2-0.7) -- (nodemap)
(#1-0.5,#2-1) .. controls (#1-0.5,#2-0.85) and (#1-0.4,#2-0.8) .. (#1-0.3,#2-0.7) (#1-0.3,#2-0.7) -- (nodemap)
}
\def\cocyclenamed(#1,#2)[#3][#4]{\draw (#1+#3/2,#2-1*#3/2) node[name=nodemap,inner sep=0pt,  minimum size=10pt, shape=circle,draw]{$#4$}
(#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (nodemap) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (nodemap)-- (#1+#3/2,#2-2*#3/2)
}
\def\unit(#1,#2){\draw (#1,#2) circle[radius=2pt] (#1,#2-0.07) -- (#1,#2-1)}
\def\comult(#1,#2)[#3]{\draw (#1,#2)-- (#1,#2-1*#3/2) (#1,#2-1*#3/2) .. controls (#1+0.555*#3/2,#2-1*#3/2) and (#1+1*#3/2,#2-1.445*#3/2) .. (#1+1*#3/2,#2-2*#3/2) (#1,#2-1*#3/2) .. controls (#1-0.555*#3/2,#2-1*#3/2) and (#1-1*#3/2,#2-1.445*#3/2) .. (#1-1*#3/2,#2-2*#3/2)}
\def\rcoaction(#1,#2)[#3,#4]{\draw (#1,#2)-- (#1,#2-2*#4/2) (#1,#2-1*#4/2) -- (#1+1*#4/2+#3*#4/2,#2-1*#4/2).. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-1.445*#4/2) .. (#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\transposition(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\raction(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-2*#4/2)  (#1,#2-1*#4/2)--(#1+1*#4/2+#3*#4/2,#2-1*#4/2) .. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-0.555*#4/2) .. (#1+2*#4/2+#3*#4/2,#2)}
\def\mult(#1,#2)[#3,#4]{\draw (#1,#2) arc (180:360:0.5*#3 and 0.5*#4) (#1+0.5*#3, #2-0.5*#4) -- (#1+0.5*#3,#2-#4)}
\def\map(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=10.5pt, shape=rectangle, draw, rounded corners]{$#3$} (#1,#2)-- (nodemap)  (nodemap)-- (#1,#2-1)}
\def\laction(#1,#2)[#3,#4]{\draw (#1,#2) .. controls (#1,#2-0.555*#4/2) and (#1+0.445*#4/2,#2-1*#4/2) .. (#1+1*#4/2,#2-1*#4/2) -- (#1+2*#4/2+#3*#4/2,#2-1*#4/2) (#1+2*#4/2+#3*#4/2,#2)--(#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\twisting(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.25*#3,#2-0.8*#3) and (#1+0.45*#3,#2-0.69*#3) .. (#1+0.50*#3,#2-0.66*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.1*#3,#2-0.65*#3) and (#1+0.22*#3,#2-0.54*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.75*#3,#2-0.47*#3) and (#1+0.9*#3,#2-0.4*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.5*#3,#2-0.34*#3) .. controls (#1+0.6*#3,#2-0.27*#3) and (#1+0.65*#3,#2-0.2*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-1*#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3)(#1+0.72*#3,#2-0.50*#3) -- (#1+0.50*#3,#2-0.66*#3) -- (#1+0.275*#3,#2-0.505*#3) -- (#1+0.5*#3,#2-0.34*#3) -- (#1+0.72*#3,#2-0.50*#3)}
\def\doublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=8.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1)}
\def\doublesinglemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=9.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublesinglemapnode) (doublesinglemapnode)-- (#1+0.5,#2-1)}
\def\singledoublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=8.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1+0.5,#2)--(doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1) }
\def\counit(#1,#2){\draw (#1,#2) -- (#1,#2-0.93) (#1,#2-1) circle[radius=2pt]}
\def\braid(#1,#2)[#3]{\draw (#1+1*#3,#2) .. controls (#1+1*#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) -- (#1+0.37*#3,#2-0.41*#3) (#1+0.62*#3,#2-0.59*#3)-- (#1+0.9*#3,#2-0.8*#3) (#1+1*#3,#2-1*#3) .. controls (#1+1*#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\cocicle(#1,#2)[#3]{\draw (#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (#1+#3/2,#2-#3/2) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (#1+#3/2,#2-#3/2) -- (#1+#3/2,#2-2*#3/2) (#1+#3/2,#2-#3/2)  node [inner sep=0pt,minimum size=3pt,shape=circle,fill] {}}
\def\solbraid(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=10pt, shape=circle,draw]{$#3$}
(#1-0.5,#2) .. controls (#1-0.5,#2-0.15) and (#1-0.4,#2-0.2) .. (#1-0.3,#2-0.3) (#1-0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2) .. controls (#1+0.5,#2-0.15) and (#1+0.4,#2-0.2) .. (#1+0.3,#2-0.3) (#1+0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2-1) .. controls (#1+0.5,#2-0.85) and (#1+0.4,#2-0.8) .. (#1+0.3,#2-0.7) (#1+0.3,#2-0.7) -- (nodemap)
(#1-0.5,#2-1) .. controls (#1-0.5,#2-0.85) and (#1-0.4,#2-0.8) .. (#1-0.3,#2-0.7) (#1-0.3,#2-0.7) -- (nodemap)
}
\def\comult(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-0.5*#4) arc (90:0:0.5*#3 and 0.5*#4) (#1,#2-0.5*#4) arc (90:180:0.5*#3 and 0.5*#4)}
\def\cocicleTR90(#1,#2)[#3]{\draw (#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (#1+#3/2,#2-#3/2) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (#1+#3/2,#2-#3/2) -- (#1+#3/2,#2-2*#3/2) (#1+#3/2,#2-#3/2)  node [inner sep=0pt,minimum size=3pt,shape=isosceles triangle, rotate=90,fill] {}}
\def\triplesinglemap(#1,#2)[#3]{\draw (#1,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=10pt, minimum width=30pt, shape=rectangle, draw, rounded corners] {$#3$} (#1-1,#2) .. controls (#1-1,#2-0.075) .. (doublesinglemapnode)
(#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075) .. (doublesinglemapnode) (doublesinglemapnode)-- (#1,#2-1)
}
\begin{scope}[xshift=-2.9cm, yshift=-4.75cm]
\draw (0,1.5) -- (0,-0.5); \comult(1.5,1.5)[1,1]; \map(1,0.5)[\scriptstyle S];  \draw (2,0.5) -- (2,-0.5);  \triplesinglemap(1,-0.5)[\scriptstyle \bar{F}_{\!\rho} \xst \hat{F}_{\!\epsilon}];
\end{scope}
\begin{scope}[xshift=-0.4cm, yshift=-3.8cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=0.05cm, yshift=-2.5cm]
\comult(3.5,2)[2,1]; \draw (4.5,1) -- (4.5,0); \draw (0.5,2) -- (0.5,0); \comult(0.5,0)[1,1]; \map(2.5,1)[\scriptstyle S]; \comult(2.5,0)[1,1]; \comult(4.5,0)[1,1]; \draw (0,-1) -- (0,-4); \braid(1,-1)[1]; \braid(3,-1)[1]; \map(5,-1)[\scriptstyle \cramped{\Pi^{\!L}}]; \draw (1,-2) -- (1,-3); \braid(2,-2)[1]; \mult(4,-2)[1,1]; \cocyclenamed(1,-3)[1][\scriptstyle \bar{f}]; \cocyclenamed(3,-3)[1.5][\scriptstyle f]; \laction(0,-4)[1,1]; \draw (3.75,-4.5) -- (3.75,-5); \mult(1.5,-5)[2.25,1.5];
\end{scope}
\begin{scope}[xshift=5.8cm, yshift=-3.8cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=6.25cm, yshift=-2.75cm]
\comult(2,2)[2,1]; \draw (3,1) -- (3,0); \map(1,1)[\scriptstyle S]; \draw (0,2) -- (0,-3); \comult(1,0)[1,1]; \comult(3,0)[1,1]; \draw (0.5,-1) -- (0.5,-2); \braid(1.5,-1)[1]; \map(3.5,-1)[\scriptstyle \cramped{\Pi^{\!L}}]; \cocyclenamed(0.5,-2)[1][\scriptstyle \bar{f}]; \mult(2.5,-2)[1,1]; \braidnamed(0.5,-3)[\scriptstyle \chi_{\hspace{-0.5pt}\rho}]; \draw (3,-3) ..controls (3,-3.5) and (2,-3.5) .. (2,-4); \draw (0,-4) ..controls (0,-4.5) and (0.5,-4.5) .. (0.5,-5); \cocyclenamed(1,-4)[1][\scriptstyle f]; \mult(0.5,-5)[1,1];
\end{scope}
\begin{scope}[xshift=10.6cm, yshift=-3.8cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=11.1cm, yshift=-0.25cm]
\comult(1.5,0)[1,1]; \draw (0,0)--(0,-6);  \map(1,-1)[\scriptstyle S]; \comult(1,-3)[1,1]; \unit(3.5,0); \comult(3.5,-1)[1,1]; \braid(2,-2)[1]; \draw (2,-1) -- (2,-2); \mult(2,-3)[1,1]; \draw (1,-2) -- (1,-3); \braid(1.5,-4)[1]; \draw (0.5,-4) -- (0.5,-5); \cocyclenamed(0.5,-5)[1][\scriptstyle \bar{f}]; \braidnamed(0.5,-6)[\scriptstyle \chi_{\hspace{-0.5pt}\rho}]; \draw (4,-2) ..controls (4,-3.5) and (3.5,-3.5).. (3.5,-5); \mult(2.5,-5)[1,1]; \cocyclenamed(1,-7)[1][\scriptstyle f];
\draw (3,-6) ..controls (3,-6.5) and (2,-6.5).. (2,-7); \draw (0,-7) -- (0,-8);  \mult(0,-8)[1.5,1];
\end{scope}
\begin{scope}[xshift=15.55cm, yshift=-3.8cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=16.05cm, yshift=0cm]
\comult(1.75,0)[1.5,1]; \draw (0,0)--(0,-4.5);  \map(1,-1)[\scriptstyle S]; \comult(1,-2)[1,1]; \unit(4,0); \comult(4,-1)[1,1]; \braid(2.5,-2)[1]; \braid(1.5,-3)[1]; \draw (2.5,-1)--(2.5,-2); \draw (0.5,-3)--(0.5,-4); \mult(0.5,-4)[1,1]; \draw (3.5,-3)--(3.5,-4); \braid(2.5,-4)[1]; \mult(3.5,-5)[1,1]; \draw (4.5,-2)--(4.5,-5);
\cocyclenamed(1,-5)[1.5][\scriptstyle \bar{f}]; \draw (0,-4.5)..controls (0,-5.5) and (0.75,-5.5)..(0.75,-6.5); \braidnamed(1.25,-6.5)[\scriptstyle \chi_{\hspace{-0.5pt}\rho}]; \cocyclenamed(1.75,-7.5)[1][\scriptstyle f];  \draw (4,-6)..controls (4,-6.75) and (2.75,-6.75) .. (2.75,-7.5); \draw (0.75,-7.5)--(0.75,-8.5);  \mult(0.75,-8.5)[1.5,1];
\end{scope}
\begin{scope}[xshift=21cm, yshift=-3.8cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=21.5cm, yshift=-2.75cm]
\comult(1.75,2)[1.5,1]; \map(1,1)[\scriptstyle S]; \draw (0,2) -- (0,-3); \comult(1,0)[1,1]; \draw (0.5,-1) -- (0.5,-2); \draw (2.5,1) -- (2.5,-1); \braid(1.5,-1)[1]; \cocyclenamed(0.5,-2)[1][\scriptstyle \bar{f}]; \cocyclenamed(1,-4)[1][\scriptstyle f]; \braidnamed(0.5,-3)[\scriptstyle \chi_{\hspace{-0.5pt}\rho}]; \draw (2.5,-2) ..controls (2.5,-3) and (2,-3) .. (2,-4); \mult(0,-5)[1.5,1]; \draw (0,-4) -- (0,-5);
\end{scope}
\begin{scope}[xshift=24.5cm, yshift=-3.8cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=24.95cm, yshift=-0.75cm]
\draw (0,-2) -- (0,-3); \draw (2,-3) -- (2,-4);
\singledoublemap(1,-2)[\scriptstyle Q];
\cocyclenamed(1,-4)[1][\scriptstyle f]; \braidnamed(0.5,-3)[\scriptstyle \chi_{\hspace{-0.5pt}\rho}]; \mult(0,-5)[1.5,1]; \draw (0,-4) -- (0,-5);
\end{scope}
\begin{scope}[xshift=27.35cm, yshift=-3.8cm]
\node at (0,-1){,};
\end{scope}
\end{tikzpicture}

==> (inline-28) <==
\begin{tikzpicture}[scale=0.47]
\def\unit(#1,#2){\draw (#1,#2) circle[radius=2pt] (#1,#2-0.07) -- (#1,#2-1)}
\def\comult(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-0.5*#4) arc (90:0:0.5*#3 and 0.5*#4) (#1,#2-0.5*#4) arc (90:180:0.5*#3 and 0.5*#4)}
\def\rcoaction(#1,#2)[#3,#4]{\draw (#1,#2)-- (#1,#2-2*#4/2) (#1,#2-1*#4/2) -- (#1+1*#4/2+#3*#4/2,#2-1*#4/2).. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-1.445*#4/2) .. (#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\transposition(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\raction(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-2*#4/2)  (#1,#2-1*#4/2)--(#1+1*#4/2+#3*#4/2,#2-1*#4/2) .. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-0.555*#4/2) .. (#1+2*#4/2+#3*#4/2,#2)}
\def\mult(#1,#2)[#3,#4]{\draw (#1,#2) arc (180:360:0.5*#3 and 0.5*#4) (#1+0.5*#3, #2-0.5*#4) -- (#1+0.5*#3,#2-#4)}
\def\map(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=10.5pt, shape=rectangle, draw, rounded corners]{$#3$} (#1,#2)-- (nodemap)  (nodemap)-- (#1,#2-1)}
\def\laction(#1,#2)[#3,#4]{\draw (#1,#2) .. controls (#1,#2-0.555*#4/2) and (#1+0.445*#4/2,#2-1*#4/2) .. (#1+1*#4/2,#2-1*#4/2) -- (#1+2*#4/2+#3*#4/2,#2-1*#4/2) (#1+2*#4/2+#3*#4/2,#2)--(#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\twisting(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.25*#3,#2-0.8*#3) and (#1+0.45*#3,#2-0.69*#3) .. (#1+0.50*#3,#2-0.66*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.1*#3,#2-0.65*#3) and (#1+0.22*#3,#2-0.54*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.75*#3,#2-0.47*#3) and (#1+0.9*#3,#2-0.4*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.5*#3,#2-0.34*#3) .. controls (#1+0.6*#3,#2-0.27*#3) and (#1+0.65*#3,#2-0.2*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-1*#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3)(#1+0.72*#3,#2-0.50*#3) -- (#1+0.50*#3,#2-0.66*#3) -- (#1+0.275*#3,#2-0.505*#3) -- (#1+0.5*#3,#2-0.34*#3) -- (#1+0.72*#3,#2-0.50*#3)}
\def\doublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=8.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1)}
\def\doublesinglemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=9.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublesinglemapnode) (doublesinglemapnode)-- (#1+0.5,#2-1)}
\def\singledoublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=8.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1+0.5,#2)--(doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1) }
\def\counit(#1,#2){\draw (#1,#2) -- (#1,#2-0.93) (#1,#2-1) circle[radius=2pt]}
\def\braid(#1,#2)[#3]{\draw (#1+1*#3,#2) .. controls (#1+1*#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) -- (#1+0.37*#3,#2-0.41*#3) (#1+0.62*#3,#2-0.59*#3)-- (#1+0.9*#3,#2-0.8*#3) (#1+1*#3,#2-1*#3) .. controls (#1+1*#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\cocicle(#1,#2)[#3]{\draw (#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (#1+#3/2,#2-#3/2) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (#1+#3/2,#2-#3/2) -- (#1+#3/2,#2-2*#3/2) (#1+#3/2,#2-#3/2)  node [inner sep=0pt,minimum size=3pt,shape=circle,fill] {}}
\def\solbraid(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=8pt, shape=circle,draw]{$#3$}
(#1-0.5,#2) .. controls (#1-0.5,#2-0.15) and (#1-0.4,#2-0.2) .. (#1-0.3,#2-0.3) (#1-0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2) .. controls (#1+0.5,#2-0.15) and (#1+0.4,#2-0.2) .. (#1+0.3,#2-0.3) (#1+0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2-1) .. controls (#1+0.5,#2-0.85) and (#1+0.4,#2-0.8) .. (#1+0.3,#2-0.7) (#1+0.3,#2-0.7) -- (nodemap)
(#1-0.5,#2-1) .. controls (#1-0.5,#2-0.85) and (#1-0.4,#2-0.8) .. (#1-0.3,#2-0.7) (#1-0.3,#2-0.7) -- (nodemap)
}
\def\triplesinglemap(#1,#2)[#3]{\draw (#1,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=10pt, minimum width=30pt, shape=rectangle, draw, rounded corners] {$#3$} (#1-1,#2) .. controls (#1-1,#2-0.075) .. (doublesinglemapnode)
(#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075) .. (doublesinglemapnode) (doublesinglemapnode)-- (#1,#2-1)
}
\def\cocyclenamed(#1,#2)[#3][#4]{\draw (#1+#3/2,#2-1*#3/2) node[name=nodemap,inner sep=0pt,  minimum size=9.5pt, shape=circle,draw]{$#4$}
(#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (nodemap) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (nodemap)-- (#1+#3/2,#2-2*#3/2)
}
\begin{scope}[xshift=0cm, yshift=-4.25cm]
\comult(1.5,0)[1,1]; \draw (0.5,-2) -- (0.5,-3); \map(0,0)[\scriptstyle \Pi^{\!R}]; \mult(0,-1)[1,1];  \comult(2,-1)[1,1]; \map(1.5,-2)[\scriptstyle S]; \draw (2.5,-2) -- (2.5,-3); \triplesinglemap(1.5,-3)[\scriptstyle F_2 \xst \bar{F}_1];
\end{scope}
\begin{scope}[xshift=3.15cm, yshift=-6.25cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=4cm, yshift=-0.75cm]
\map(0,0)[\scriptstyle \Pi^{\!R}]; \mult(0,-1.5)[1,1]; \comult(2.25,0)[2.5,1.5]; \draw (0.5,-2.5)--(0.5,-4);   \draw (4.5,-3)--(4.5,-4); \draw(0,-1)--(0,-1.5); \comult(3.5,-1.5)[2,1.5]; \map(2.5,-3)[\scriptstyle S]; \comult(0.5,-4)[1,1]; \comult(2.5,-4)[1,1]; \comult(4.5,-4)[1,1];  \draw (0,-5) ..controls (0,-6.5) and (0.5,-6.5)..(0.5,-8); \braid(1,-5)[1]; \braid(3,-5)[1]; \draw (5,-5) .. controls (5,-6.5) and (4.5,-6.5) .. (4.5,-8); \draw (1,-6) -- (1,-7); \braid(2,-6)[1]; \draw (4,-6) -- (4,-7); \mult(1,-7)[1,1]; \mult(3,-7)[1,1]; \cocyclenamed(0.5,-8)[1][\scriptstyle f]; \cocyclenamed(3.5,-8)[1][\scriptstyle \bar{f}]; \mult(1,-9)[3,2];
\end{scope}
\begin{scope}[xshift=9.4cm, yshift=-6.25cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=9.95cm, yshift=0.5cm]
\map(0.5,-1)[\scriptstyle \Pi^{\!R}]; \comult(0.5,-2)[1,1]; \comult(3.375,-1)[2.75,1.5]; \braid(1,-3)[1]; \comult(4.75,-2.5)[1.5,1]; \comult(4,-3.5)[2,1.5]; \comult(3,-5)[1,1]; \comult(5,-5)[1,1]; \draw (0,-3) -- (0,-4); \mult(0,-4)[1,1];  \draw (0.5,-5) ..controls (0.5,-7.5) and (1.5,-7.5)..(1.5,-10); \draw (5.5,-3.5)..controls (5.5,-5) and (6,-5) .. (6,-6.5); \draw (6,-6.5) ..controls (6,-8.25) and (4.5,-8.25)..(4.5,-10); \map(3.5,-6)[\scriptstyle S]; \map(4.5,-6)[\scriptstyle S]; \draw (2.5,-6) -- (2.5,-7); \draw (5.5,-6) -- (5.5,-7); \mult(2.5,-7)[1,1]; \mult(4.5,-7)[1,1];  \draw (2,-4) -- (2,-8); \mult(2,-8)[1,1]; \draw (5,-8) ..controls (5,-8.5) and (3.5,-8.5)..(3.5,-9); \braid(2.5,-9)[1]; \cocyclenamed(1.5,-10)[1][\scriptstyle f]; \cocyclenamed(3.5,-10)[1][\scriptstyle \bar{f}]; \mult(2,-11)[2,1.5]; \draw(2,-2.5)--(2,-3);
\end{scope}
\begin{scope}[xshift=16.4cm, yshift=-6.25cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=16.85cm, yshift=-1.5cm]
\map(0.5,0)[\scriptstyle \Pi^{\!R}]; \comult(0.5,-1)[1,1]; \comult(3,-0.5)[2,1.5]; \braid(1,-2)[1]; \draw (3,0) -- (3,-0.5); \comult(4,-2)[1,1]; \comult(3.5,-3)[1,1]; \map(3,-4)[\scriptstyle \Pi^{\!L}]; \map(4,-4)[\scriptstyle \Pi^{\!R}]; \mult(2,-5)[1,1]; \draw (4,-5)..controls (4,-5.5) and (3.5,-5.5) .. (3.5,-6); \braid(2.5,-6)[1]; \draw (0,-2) -- (0,-3); \mult(0,-3)[1,1]; \draw (2,-3) -- (2,-5); \draw (4.5,-3) -- (4.5,-7); \cocyclenamed(3.5,-7)[1][\scriptstyle \bar{f}]; \draw (0.5,-4) ..controls (0.5,-5.5) and (1.5,-5.5)..(1.5,-7); \cocyclenamed(1.5,-7)[1][\scriptstyle f]; \mult(2,-8)[2,1.5];
\end{scope}
\begin{scope}[xshift=21.8cm, yshift=-6.25cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=22.2cm, yshift=-1.25cm]
\map(0.5,0)[\scriptstyle \Pi^{\!R}]; \comult(3,0)[2,1.5]; \comult(4,-1.5)[1,1]; \comult(3.5,-2.5)[1,1]; \comult(0.5,-1)[1,1];
\map(3,-3.5)[\scriptstyle \Pi^{\!L}]; \map(4,-3.5)[\scriptstyle \Pi^{\!R}]; \draw (2,-1.5) -- (2,-2); \braid(1,-2)[1]; \draw (0,-2) -- (0,-3); \mult(0,-3)[1,1]; \draw (2,-3) -- (2,-4.5); \mult(2,-4.5)[1,1]; \draw (4,-4.5) .. controls (4,-5) and (3.5,-5) .. (3.5,-5.5); \braid(2.5,-5.5)[1]; \draw (4.5,-2.5) -- (4.5,-6.5); \mult(3.5,-6.5)[1,1]; \draw (0.5,-4) .. controls (0.5,-5.25) and (1.5,-5.25) .. (1.5,-6.5); \mult(1.5,-6.5)[1,1]; \map(2,-7.5)[\scriptstyle u_1]; \map(4,-7.5)[\scriptstyle u_1]; \mult(2,-8.5)[2,1.5];
\end{scope}
\begin{scope}[xshift=27cm, yshift=-6.25cm]
\node at (0,0){,};
\end{scope}
\end{tikzpicture}

==> (inline-29) <==
\begin{tikzpicture}[scale=0.44]
\def\unit(#1,#2){\draw (#1,#2) circle[radius=2pt] (#1,#2-0.07) -- (#1,#2-1)}
\def\comult(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-0.5*#4) arc (90:0:0.5*#3 and 0.5*#4) (#1,#2-0.5*#4) arc (90:180:0.5*#3 and 0.5*#4)}
\def\rcoaction(#1,#2)[#3,#4]{\draw (#1,#2)-- (#1,#2-2*#4/2) (#1,#2-1*#4/2) -- (#1+1*#4/2+#3*#4/2,#2-1*#4/2).. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-1.445*#4/2) .. (#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\transposition(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\raction(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-2*#4/2)  (#1,#2-1*#4/2)--(#1+1*#4/2+#3*#4/2,#2-1*#4/2) .. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-0.555*#4/2) .. (#1+2*#4/2+#3*#4/2,#2)}
\def\mult(#1,#2)[#3,#4]{\draw (#1,#2) arc (180:360:0.5*#3 and 0.5*#4) (#1+0.5*#3, #2-0.5*#4) -- (#1+0.5*#3,#2-#4)}
\def\map(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=10.5pt, shape=rectangle, draw, rounded corners]{$#3$} (#1,#2)-- (nodemap)  (nodemap)-- (#1,#2-1)}
\def\laction(#1,#2)[#3,#4]{\draw (#1,#2) .. controls (#1,#2-0.555*#4/2) and (#1+0.445*#4/2,#2-1*#4/2) .. (#1+1*#4/2,#2-1*#4/2) -- (#1+2*#4/2+#3*#4/2,#2-1*#4/2) (#1+2*#4/2+#3*#4/2,#2)--(#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\twisting(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.25*#3,#2-0.8*#3) and (#1+0.45*#3,#2-0.69*#3) .. (#1+0.50*#3,#2-0.66*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.1*#3,#2-0.65*#3) and (#1+0.22*#3,#2-0.54*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.75*#3,#2-0.47*#3) and (#1+0.9*#3,#2-0.4*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.5*#3,#2-0.34*#3) .. controls (#1+0.6*#3,#2-0.27*#3) and (#1+0.65*#3,#2-0.2*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-1*#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3)(#1+0.72*#3,#2-0.50*#3) -- (#1+0.50*#3,#2-0.66*#3) -- (#1+0.275*#3,#2-0.505*#3) -- (#1+0.5*#3,#2-0.34*#3) -- (#1+0.72*#3,#2-0.50*#3)}
\def\doublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=8.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1)}
\def\doublesinglemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=9.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublesinglemapnode) (doublesinglemapnode)-- (#1+0.5,#2-1)}
\def\singledoublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=8.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1+0.5,#2)--(doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1) }
\def\counit(#1,#2){\draw (#1,#2) -- (#1,#2-0.93) (#1,#2-1) circle[radius=2pt]}
\def\braid(#1,#2)[#3]{\draw (#1+1*#3,#2) .. controls (#1+1*#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) -- (#1+0.37*#3,#2-0.41*#3) (#1+0.62*#3,#2-0.59*#3)-- (#1+0.9*#3,#2-0.8*#3) (#1+1*#3,#2-1*#3) .. controls (#1+1*#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\cocicle(#1,#2)[#3]{\draw (#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (#1+#3/2,#2-#3/2) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (#1+#3/2,#2-#3/2) -- (#1+#3/2,#2-2*#3/2) (#1+#3/2,#2-#3/2)  node [inner sep=0pt,minimum size=3pt,shape=circle,fill] {}}
\def\solbraid(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=8pt, shape=circle,draw]{$#3$}
(#1-0.5,#2) .. controls (#1-0.5,#2-0.15) and (#1-0.4,#2-0.2) .. (#1-0.3,#2-0.3) (#1-0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2) .. controls (#1+0.5,#2-0.15) and (#1+0.4,#2-0.2) .. (#1+0.3,#2-0.3) (#1+0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2-1) .. controls (#1+0.5,#2-0.85) and (#1+0.4,#2-0.8) .. (#1+0.3,#2-0.7) (#1+0.3,#2-0.7) -- (nodemap)
(#1-0.5,#2-1) .. controls (#1-0.5,#2-0.85) and (#1-0.4,#2-0.8) .. (#1-0.3,#2-0.7) (#1-0.3,#2-0.7) -- (nodemap)
}
\def\triplesinglemap(#1,#2)[#3]{\draw (#1,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=10pt, minimum width=30pt, shape=rectangle, draw, rounded corners] {$#3$} (#1-1,#2) .. controls (#1-1,#2-0.075) .. (doublesinglemapnode)
(#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075) .. (doublesinglemapnode) (doublesinglemapnode)-- (#1,#2-1)
}
\def\cocyclenamed(#1,#2)[#3][#4]{\draw (#1+#3/2,#2-1*#3/2) node[name=nodemap,inner sep=0pt,  minimum size=9.5pt, shape=circle,draw]{$#4$}
(#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (nodemap) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (nodemap)-- (#1+#3/2,#2-2*#3/2)
}
\begin{scope}[xshift=0cm, yshift=-0.25cm]
\comult(3,0)[2,1.5]; \comult(4,-1.5)[1,1]; \comult(3.5,-2.5)[1,1]; \comult(0.5,-0.5)[1,1];
\map(3,-3.5)[\scriptstyle \Pi^{\!L}]; \map(4,-3.5)[\scriptstyle \Pi^{\!R}];  \braid(1,-1.5)[1]; \draw (0,-1.5) -- (0,-2.5); \mult(0,-2.5)[1,1]; \draw (2,-2.5) -- (2,-4.5); \mult(2,-4.5)[1,1]; \draw (4,-4.5) .. controls (4,-5) and (3.5,-5) .. (3.5,-5.5); \braid(2.5,-5.5)[1]; \draw (4.5,-2.5) -- (4.5,-6.5); \mult(3.5,-6.5)[1,1]; \draw (0.5,-4) .. controls (0.5,-5.25) and (1.5,-5.25) .. (1.5,-6.5); \mult(1.5,-6.5)[1,1]; \map(2,-7.5)[\scriptstyle u_1]; \map(4,-7.5)[\scriptstyle u_1]; \mult(2,-8.5)[2,1.5]; \draw (0.5,-3.5) -- (0.5,-4);  \draw (0.5,0) -- (0.5,-0.5);
\end{scope}
\begin{scope}[xshift=4.95cm, yshift=-5.3cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=5.4cm, yshift=0cm]
\comult(3,0)[2,1.5]; \comult(4,-1.5)[1,1]; \comult(2,-1.5)[1,1]; \comult(0.5,-0.5)[1,1]; \map(2.5,-2.5)[\scriptstyle \Pi^{\!L}]; \map(3.5,-2.5)[\scriptstyle \Pi^{\!R}]; \braid(2.5,-3.5)[1]; \draw (1.5,-2.5) -- (1.5,-5.5); \laction(1.5,-5.5)[0,1]; \map(2.5,-4.5)[\scriptstyle u_1]; \draw (3.5,-4.5) -- (3.5,-5.5); \laction(3.5,-5.5)[0,1]; \draw (4.5,-2.5) -- (4.5,-4.5); \draw (0,-1.5) -- (0,-8); \draw (1,-1.5) -- (1,-6.5); \braid(1,-6.5)[1.5];  \map(4.5,-4.5)[\scriptstyle u_1]; \draw (4.5,-6.5) .. controls (4.5,-7.25) and (3.5,-7.25) .. (3.5,-8); \laction(0,-8)[0,1]; \laction(2.5,-8)[0,1]; \mult(1,-9)[2.5,1.5];
\end{scope}
\begin{scope}[xshift=10.75cm, yshift=-5.3cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=11.2cm, yshift=-0.25cm]
\comult(2,0)[2,1.5]; \comult(3,-1.5)[1,1]; \comult(1,-1.5)[1,1];
\draw (0,0)--(0,-8.5); \draw (0.5,-2.5)--(0.5,-5.5); \draw (1.5,-2.5)--(1.5,-3.5); \braid(1.5,-3.5)[1];  \map(2.5,-2.5)[\scriptstyle \Pi^{\!R}]; \map(1.5,-4.5)[\scriptstyle u_1]; \map(2.5,-4.5)[\scriptstyle u_1]; \draw (3.5,-2.5)--(3.5,-4.5); \map(3.5,-4.5)[\scriptstyle u_1]; \laction(0.5,-5.5)[0,1]; \draw (2.5,-5.5) -- (2.5,-6.5); \draw (3.5,-5.5) -- (3.5,-7.5); \mult(1.5,-6.5)[1,1];  \mult(2,-7.5)[1.5,1]; \laction(0,-8.5)[1.675,1.5];
\end{scope}
\begin{scope}[xshift=15.6cm, yshift=-5.3cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=16.1cm, yshift=-1.5cm]
\comult(1.75,0)[1.5,1];  \comult(1,-1)[1,1]; \draw (2.5,-1)--(2.5,-3); \draw (0.5,-2)--(0.5,-4); \map(2.5,-3)[\scriptstyle u_1];
\draw (0,0)--(0,-6); \map(1.5,-2)[\scriptstyle \Pi^{\!R}]; \map(1.5,-3)[\scriptstyle u_1]; \laction(0.5,-4)[0,1]; \draw (2.5,-4)--(2.5,-5); \mult(1.5,-5)[1,1]; \laction(0,-6)[0.675,1.5];
\end{scope}
\begin{scope}[xshift=19.5cm, yshift=-5.3cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=20cm, yshift=-1.5cm]
\comult(1.75,0)[1.5,1];  \comult(1,-1)[1,1]; \draw (2.5,-1)--(2.5,-3); \draw (0.5,-2)--(0.5,-3); \map(2.5,-3)[\scriptstyle u_1]; \draw (0,0)--(0,-6); \map(1.5,-2)[\scriptstyle \Pi^{\!R}]; \map(2.5,-3)[\scriptstyle u_1]; \draw (2.5,-4)--(2.5,-5); \mult(1,-5)[1.5,1]; \laction(0,-6)[0.325,1.5];\mult(0.5,-3)[1,1]; \map(1,-4)[\scriptstyle u_1];
\end{scope}
\begin{scope}[xshift=23.4cm, yshift=-5.3cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=23.9cm, yshift=-3.25cm]
\draw (0,0)--(0,-3); \comult(1.5,0)[1,1]; \map(1,-1)[\scriptstyle u_1]; \map(2,-1)[\scriptstyle u_1]; \mult(1,-2)[1,1]; \laction(0,-3)[1,1];
\end{scope}
\begin{scope}[xshift=26.8cm, yshift=-5.3cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=27.35cm, yshift=-4.25cm]
\draw (0,0)--(0,-1);  \map(1,0)[\scriptstyle u_1]; \laction(0,-1)[0,1];
\end{scope}
\begin{scope}[xshift=29cm, yshift=-5.3cm]
\node at (0,0){,};
\end{scope}
\end{tikzpicture}

==> (inline-30) <==
\begin{tikzpicture}[scale=0.47]
\def\braidnamed(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=9.5pt, shape=circle,draw]{$#3$}
(#1-0.5,#2) .. controls (#1-0.5,#2-0.15) and (#1-0.4,#2-0.2) .. (#1-0.3,#2-0.3) (#1-0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2) .. controls (#1+0.5,#2-0.15) and (#1+0.4,#2-0.2) .. (#1+0.3,#2-0.3) (#1+0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2-1) .. controls (#1+0.5,#2-0.85) and (#1+0.4,#2-0.8) .. (#1+0.3,#2-0.7) (#1+0.3,#2-0.7) -- (nodemap)
(#1-0.5,#2-1) .. controls (#1-0.5,#2-0.85) and (#1-0.4,#2-0.8) .. (#1-0.3,#2-0.7) (#1-0.3,#2-0.7) -- (nodemap)
}
\def\cocyclenamed(#1,#2)[#3][#4]{\draw (#1+#3/2,#2-1*#3/2) node[name=nodemap,inner sep=0pt,  minimum size=9pt, shape=circle,draw]{$#4$}
(#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (nodemap) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (nodemap)-- (#1+#3/2,#2-2*#3/2)
}
\def\unit(#1,#2){\draw (#1,#2) circle[radius=2pt] (#1,#2-0.07) -- (#1,#2-1)}
\def\comult(#1,#2)[#3]{\draw (#1,#2)-- (#1,#2-1*#3/2) (#1,#2-1*#3/2) .. controls (#1+0.555*#3/2,#2-1*#3/2) and (#1+1*#3/2,#2-1.445*#3/2) .. (#1+1*#3/2,#2-2*#3/2) (#1,#2-1*#3/2) .. controls (#1-0.555*#3/2,#2-1*#3/2) and (#1-1*#3/2,#2-1.445*#3/2) .. (#1-1*#3/2,#2-2*#3/2)}
\def\rcoaction(#1,#2)[#3,#4]{\draw (#1,#2)-- (#1,#2-2*#4/2) (#1,#2-1*#4/2) -- (#1+1*#4/2+#3*#4/2,#2-1*#4/2).. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-1.445*#4/2) .. (#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\transposition(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\raction(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-2*#4/2)  (#1,#2-1*#4/2)--(#1+1*#4/2+#3*#4/2,#2-1*#4/2) .. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-0.555*#4/2) .. (#1+2*#4/2+#3*#4/2,#2)}
\def\mult(#1,#2)[#3,#4]{\draw (#1,#2) arc (180:360:0.5*#3 and 0.5*#4) (#1+0.5*#3, #2-0.5*#4) -- (#1+0.5*#3,#2-#4)}
\def\map(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=10.5pt, shape=rectangle, draw, rounded corners]{$#3$} (#1,#2)-- (nodemap)  (nodemap)-- (#1,#2-1)}
\def\laction(#1,#2)[#3,#4]{\draw (#1,#2) .. controls (#1,#2-0.555*#4/2) and (#1+0.445*#4/2,#2-1*#4/2) .. (#1+1*#4/2,#2-1*#4/2) -- (#1+2*#4/2+#3*#4/2,#2-1*#4/2) (#1+2*#4/2+#3*#4/2,#2)--(#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\twisting(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.25*#3,#2-0.8*#3) and (#1+0.45*#3,#2-0.69*#3) .. (#1+0.50*#3,#2-0.66*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.1*#3,#2-0.65*#3) and (#1+0.22*#3,#2-0.54*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.75*#3,#2-0.47*#3) and (#1+0.9*#3,#2-0.4*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.5*#3,#2-0.34*#3) .. controls (#1+0.6*#3,#2-0.27*#3) and (#1+0.65*#3,#2-0.2*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-1*#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3)(#1+0.72*#3,#2-0.50*#3) -- (#1+0.50*#3,#2-0.66*#3) -- (#1+0.275*#3,#2-0.505*#3) -- (#1+0.5*#3,#2-0.34*#3) -- (#1+0.72*#3,#2-0.50*#3)}
\def\doublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=9.8pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1)}
\def\doublesinglemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=9.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublesinglemapnode) (doublesinglemapnode)-- (#1+0.5,#2-1)}
\def\singledoublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=8.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1+0.5,#2)--(doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1) }
\def\counit(#1,#2){\draw (#1,#2) -- (#1,#2-0.93) (#1,#2-1) circle[radius=2pt]}
\def\braid(#1,#2)[#3]{\draw (#1+1*#3,#2) .. controls (#1+1*#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) -- (#1+0.37*#3,#2-0.41*#3) (#1+0.62*#3,#2-0.59*#3)-- (#1+0.9*#3,#2-0.8*#3) (#1+1*#3,#2-1*#3) .. controls (#1+1*#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\cocicle(#1,#2)[#3]{\draw (#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (#1+#3/2,#2-#3/2) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (#1+#3/2,#2-#3/2) -- (#1+#3/2,#2-2*#3/2) (#1+#3/2,#2-#3/2)  node [inner sep=0pt,minimum size=3pt,shape=circle,fill] {}}
\def\solbraid(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=10pt, shape=circle,draw]{$#3$}
(#1-0.5,#2) .. controls (#1-0.5,#2-0.15) and (#1-0.4,#2-0.2) .. (#1-0.3,#2-0.3) (#1-0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2) .. controls (#1+0.5,#2-0.15) and (#1+0.4,#2-0.2) .. (#1+0.3,#2-0.3) (#1+0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2-1) .. controls (#1+0.5,#2-0.85) and (#1+0.4,#2-0.8) .. (#1+0.3,#2-0.7) (#1+0.3,#2-0.7) -- (nodemap)
(#1-0.5,#2-1) .. controls (#1-0.5,#2-0.85) and (#1-0.4,#2-0.8) .. (#1-0.3,#2-0.7) (#1-0.3,#2-0.7) -- (nodemap)
}
\def\comult(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-0.5*#4) arc (90:0:0.5*#3 and 0.5*#4) (#1,#2-0.5*#4) arc (90:180:0.5*#3 and 0.5*#4)}
\def\cocicleTR90(#1,#2)[#3]{\draw (#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (#1+#3/2,#2-#3/2) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (#1+#3/2,#2-#3/2) -- (#1+#3/2,#2-2*#3/2) (#1+#3/2,#2-#3/2)  node [inner sep=0pt,minimum size=3pt,shape=isosceles triangle, rotate=90,fill] {}}
\begin{scope}[xshift=0cm, yshift=-1.55cm]
\comult(1.25,0)[1.5,1]; \singledoublemap(0,-1)[\scriptstyle Q]; \doublemap(1,-2)[\scriptstyle \mathcal{F}_{\hs f}]; \draw (2,-1) -- (2,-2); \draw (0,-2) -- (0,-3); \mult(0,-3)[1,1]; \draw (2,-3) -- (2,-4);
\end{scope}
\begin{scope}[xshift=2.7cm, yshift=-2.75cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=3.3cm, yshift=-0.5cm]
\comult(1.5,0)[2,1.5]; \draw (2.5,-1.5) -- (2.5,-2.5); \map(0.5,-1.5)[\scriptstyle S]; \comult(0.5,-2.5)[1,1];\comult(2.5,-2.5)[1,1];  \draw (0,-3.5) -- (0,-4.5); \braid(1,-3.5)[1]; \draw (3,-3.5) -- (3,-4.5); \cocyclenamed(0,-4.5)[1][\scriptstyle \bar{f}]; \doublemap(2,-4.5)[\scriptstyle \mathcal{F}_{\hs f}]; \mult(0.5,-5.5)[1.5,1]; \draw (3,-5.5) -- (3,-6.5);
\end{scope}
\begin{scope}[xshift=6.95cm, yshift=-2.75cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=7.65cm, yshift=-1cm]
\comult(1.5,0)[2,1.5]; \map(0.5,-1.5)[\scriptstyle S];  \draw (2.5,-1.5) -- (2.5,-2.5); \comult(0.5,-2.5)[1,1];\comult(2.5,-2.5)[1,1];  \draw (0,-3.5) -- (0,-4.5); \braid(1,-3.5)[1]; \draw (3,-3.5) -- (3,-4.5); \doublemap(0,-4.5)[\scriptstyle \bar{f}\xst f]; \mult(2,-4.5)[1,1];
\end{scope}
\begin{scope}[xshift=11.1cm, yshift=-2.75cm]
\node at (0,-1){=};
\end{scope}
%
%\begin{scope}[xshift=11.7cm, yshift=-0cm]
%\comult(1.5,0)[2,1.5]; \map(0.5,-1.5)[\scriptstyle S];  \draw (2.5,-1.5) -- (2.5,-2.5);  \comult(0.5,-2.5)[1,1];\comult(2.5,-2.5)[1,1];  \draw (0,-3.5) -- (0,-4.5); \braid(1,-3.5)[1]; \draw (3,-3.5) -- (3,-4.5); \mult(0,-4.5)[1,1]; \mult(2,-4.5)[1,1]; \unit(3.5,0); \draw (3.5,-1) -- (3.5,-5.5); \braid(2.5,-5.5)[1]; \draw (0.5,-5.5) .. controls (0.5,-6) and (1,-6) .. (1,-6.5); \laction(1,-6.5)[1,1];  \draw (3.5,-6.5) -- (3.5,-7.5);
%\end{scope}
%
%\begin{scope}[xshift=15.7cm, yshift=-2.75cm]
%\node at (0,-1){=};
%\end{scope}
%
\begin{scope}[xshift=11.9cm, yshift=-0.75cm]
\comult(0.5,0)[1,1]; \map(0,-1)[\scriptstyle S];  \draw (1,-1) -- (1,-2);  \mult(0,-2)[1,1]; \comult(0.5,-3)[1,1];  \draw (0,-4) -- (0,-5); \braid(1,-4)[1];  \laction(0,-5)[0,1]; \unit(2,0); \draw (2,-1) -- (2,-4); \draw (2,-5) -- (2,-6);
\end{scope}
\begin{scope}[xshift=14.45cm, yshift=-2.75cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=15.05cm, yshift=-2.75cm]
\map(0.5,0)[\scriptstyle \cramped{\Pi^{\!R}}]; \braidnamed(1,-1)[\scriptstyle\chi_{\hspace{-0.5pt \rho}}]; \unit(1.5,0);
\end{scope}
\begin{scope}[xshift=16.9cm, yshift=-2.75cm]
\node at (0,-1){.};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.44]
\def\braidnamed(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=9.5pt, shape=circle,draw]{$#3$}
(#1-0.5,#2) .. controls (#1-0.5,#2-0.15) and (#1-0.4,#2-0.2) .. (#1-0.3,#2-0.3) (#1-0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2) .. controls (#1+0.5,#2-0.15) and (#1+0.4,#2-0.2) .. (#1+0.3,#2-0.3) (#1+0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2-1) .. controls (#1+0.5,#2-0.85) and (#1+0.4,#2-0.8) .. (#1+0.3,#2-0.7) (#1+0.3,#2-0.7) -- (nodemap)
(#1-0.5,#2-1) .. controls (#1-0.5,#2-0.85) and (#1-0.4,#2-0.8) .. (#1-0.3,#2-0.7) (#1-0.3,#2-0.7) -- (nodemap)
}
\def\unit(#1,#2){\draw (#1,#2) circle[radius=2pt] (#1,#2-0.07) -- (#1,#2-1)}
\def\comult(#1,#2)[#3]{\draw (#1,#2)-- (#1,#2-1*#3/2) (#1,#2-1*#3/2) .. controls (#1+0.555*#3/2,#2-1*#3/2) and (#1+1*#3/2,#2-1.445*#3/2) .. (#1+1*#3/2,#2-2*#3/2) (#1,#2-1*#3/2) .. controls (#1-0.555*#3/2,#2-1*#3/2) and (#1-1*#3/2,#2-1.445*#3/2) .. (#1-1*#3/2,#2-2*#3/2)}
\def\rcoaction(#1,#2)[#3,#4]{\draw (#1,#2)-- (#1,#2-2*#4/2) (#1,#2-1*#4/2) -- (#1+1*#4/2+#3*#4/2,#2-1*#4/2).. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-1.445*#4/2) .. (#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\transposition(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\raction(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-2*#4/2)  (#1,#2-1*#4/2)--(#1+1*#4/2+#3*#4/2,#2-1*#4/2) .. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-0.555*#4/2) .. (#1+2*#4/2+#3*#4/2,#2)}
\def\mult(#1,#2)[#3,#4]{\draw (#1,#2) arc (180:360:0.5*#3 and 0.5*#4) (#1+0.5*#3, #2-0.5*#4) -- (#1+0.5*#3,#2-#4)}
\def\map(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=10.5pt, shape=rectangle, draw, rounded corners]{$#3$} (#1,#2)-- (nodemap)  (nodemap)-- (#1,#2-1)}
\def\laction(#1,#2)[#3,#4]{\draw (#1,#2) .. controls (#1,#2-0.555*#4/2) and (#1+0.445*#4/2,#2-1*#4/2) .. (#1+1*#4/2,#2-1*#4/2) -- (#1+2*#4/2+#3*#4/2,#2-1*#4/2) (#1+2*#4/2+#3*#4/2,#2)--(#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\twisting(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.25*#3,#2-0.8*#3) and (#1+0.45*#3,#2-0.69*#3) .. (#1+0.50*#3,#2-0.66*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.1*#3,#2-0.65*#3) and (#1+0.22*#3,#2-0.54*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.75*#3,#2-0.47*#3) and (#1+0.9*#3,#2-0.4*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.5*#3,#2-0.34*#3) .. controls (#1+0.6*#3,#2-0.27*#3) and (#1+0.65*#3,#2-0.2*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-1*#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3)(#1+0.72*#3,#2-0.50*#3) -- (#1+0.50*#3,#2-0.66*#3) -- (#1+0.275*#3,#2-0.505*#3) -- (#1+0.5*#3,#2-0.34*#3) -- (#1+0.72*#3,#2-0.50*#3)}
\def\doublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=9.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1)}
\def\doublesinglemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=9.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublesinglemapnode) (doublesinglemapnode)-- (#1+0.5,#2-1)}
\def\singledoublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=8.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1+0.5,#2)--(doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1) }
\def\counit(#1,#2){\draw (#1,#2) -- (#1,#2-0.93) (#1,#2-1) circle[radius=2pt]}
\def\braid(#1,#2)[#3]{\draw (#1+1*#3,#2) .. controls (#1+1*#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) -- (#1+0.37*#3,#2-0.41*#3) (#1+0.62*#3,#2-0.59*#3)-- (#1+0.9*#3,#2-0.8*#3) (#1+1*#3,#2-1*#3) .. controls (#1+1*#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\cocicle(#1,#2)[#3]{\draw (#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (#1+#3/2,#2-#3/2) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (#1+#3/2,#2-#3/2) -- (#1+#3/2,#2-2*#3/2) (#1+#3/2,#2-#3/2)  node [inner sep=0pt,minimum size=3pt,shape=circle,fill] {}}
\def\solbraid(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=10pt, shape=circle,draw]{$#3$}
(#1-0.5,#2) .. controls (#1-0.5,#2-0.15) and (#1-0.4,#2-0.2) .. (#1-0.3,#2-0.3) (#1-0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2) .. controls (#1+0.5,#2-0.15) and (#1+0.4,#2-0.2) .. (#1+0.3,#2-0.3) (#1+0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2-1) .. controls (#1+0.5,#2-0.85) and (#1+0.4,#2-0.8) .. (#1+0.3,#2-0.7) (#1+0.3,#2-0.7) -- (nodemap)
(#1-0.5,#2-1) .. controls (#1-0.5,#2-0.85) and (#1-0.4,#2-0.8) .. (#1-0.3,#2-0.7) (#1-0.3,#2-0.7) -- (nodemap)
}
\def\comult(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-0.5*#4) arc (90:0:0.5*#3 and 0.5*#4) (#1,#2-0.5*#4) arc (90:180:0.5*#3 and 0.5*#4)}
\def\cocicleTR90(#1,#2)[#3]{\draw (#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (#1+#3/2,#2-#3/2) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (#1+#3/2,#2-#3/2) -- (#1+#3/2,#2-2*#3/2) (#1+#3/2,#2-#3/2)  node [inner sep=0pt,minimum size=3pt,shape=isosceles triangle, rotate=90,fill] {}}
\begin{scope}[xshift=-0.6cm, yshift=-2.45cm]
\comult(0.5,1)[1,1]; \map(0,0)[\scriptstyle \bar{\gamma}]; \map(1,0)[\scriptstyle \gamma]; \mult(0,-1)[1,1];
\end{scope}
\begin{scope}[xshift=1.3cm, yshift=-1.9cm]
\node at (0,-1){=};
\end{scope}
%
%\begin{scope}[xshift=0cm, yshift=-1.9cm]
%\node at (0,-1){$\gamma^{-1}*\gamma=$};
%\end{scope}
%
\begin{scope}[xshift=2.5cm, yshift=-0.5cm]
\comult(1.25,0)[1.5,1];  \singledoublemap(0,-1)[\scriptstyle Q]; \draw (2,-1) -- (2,-2); \map(0,-2)[\scriptstyle \jmath_{\nu}]; \map(1,-2)[\scriptstyle \gamma]; \map(2,-2)[\scriptstyle \gamma]; \mult(0,-3)[1,1]; \mult(0.5,-4)[1.5,1]; \draw (2,-3) -- (2,-4);
\end{scope}
\begin{scope}[xshift=5.5cm, yshift=-2cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=6.5cm, yshift=-0.5cm]
\comult(1.25,0)[1.5,1];  \singledoublemap(0,-1)[\scriptstyle Q]; \draw (2,-1) -- (2,-2); \map(0,-2)[\scriptstyle \jmath_{\nu}]; \map(1,-2)[\scriptstyle \gamma]; \map(2,-2)[\scriptstyle \gamma]; \mult(1,-3)[1,1]; \mult(0,-4)[1.5,1]; \draw (0,-3) -- (0,-4);
\end{scope}
\begin{scope}[xshift=9.5cm, yshift=-2cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=10.5cm, yshift=0cm]
\comult(1.25,0)[1.5,1];  \singledoublemap(0,-1)[\scriptstyle Q]; \draw (2,-1) -- (2,-2); \draw (0,-2) -- (0,-3);
\map(0,-3)[\scriptstyle \jmath_{\nu}]; \map(1,-3)[\scriptstyle \jmath_{\nu}]; \map(2,-3)[\scriptstyle \gamma]; \mult(1,-4)[1,1]; \mult(0,-5)[1.5,1]; \draw (0,-4) -- (0,-5); \doublemap(1,-2)[\scriptstyle \mathcal{F}_{\hs f}];
\end{scope}
\begin{scope}[xshift=13.5cm, yshift=-2cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=14.25cm, yshift=0cm]
\comult(1.25,0)[1.5,1];  \singledoublemap(0,-1)[\scriptstyle Q]; \draw (2,-1) -- (2,-2); \draw (0,-2) -- (0,-3); \map(0.5,-4)[\scriptstyle \jmath_{\nu}]; \map(2,-4)[\scriptstyle \gamma]; \mult(0,-3)[1,1]; \mult(0.5,-5)[1.5,1]; \draw (2,-3) -- (2,-4); \doublemap(1,-2)[\scriptstyle \mathcal{F}_{\hs f}];
\end{scope}
\begin{scope}[xshift=17.1cm, yshift=-2cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=18.1cm, yshift=-1cm]
\map(0,0)[\scriptstyle \cramped{\Pi^{\!R}}]; \unit(1,0); \braidnamed(0.5,-1)[\scriptstyle \chi_{\hspace{-0.5pt}\rho}]; \map(0,-2)[\scriptstyle \jmath_{\nu}]; \map(1,-2)[\scriptstyle \gamma]; \mult(0,-3)[1,1];
\end{scope}
\begin{scope}[xshift=20cm, yshift=-2cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=21cm, yshift=-1.5cm]
\map(0,0)[\scriptstyle \cramped{\Pi^{\!R}}]; \unit(1,0); \map(1,-1)[\scriptstyle \jmath_{\nu}]; \map(0,-1)[\scriptstyle \gamma]; \mult(0,-2)[1,1];
\end{scope}
\begin{scope}[xshift=22.9cm, yshift=-2.1cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=23.9cm, yshift=-2cm]
\map(0,0)[\scriptstyle \cramped{\Pi^{\!R}}]; \map(0,-1)[\scriptstyle \gamma];
\end{scope}
\begin{scope}[xshift=24.7cm, yshift=-2.1cm]
\node at (0,-1){,};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.44]
\def\braidnamed(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=9.5pt, shape=circle,draw]{$#3$}
(#1-0.5,#2) .. controls (#1-0.5,#2-0.15) and (#1-0.4,#2-0.2) .. (#1-0.3,#2-0.3) (#1-0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2) .. controls (#1+0.5,#2-0.15) and (#1+0.4,#2-0.2) .. (#1+0.3,#2-0.3) (#1+0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2-1) .. controls (#1+0.5,#2-0.85) and (#1+0.4,#2-0.8) .. (#1+0.3,#2-0.7) (#1+0.3,#2-0.7) -- (nodemap)
(#1-0.5,#2-1) .. controls (#1-0.5,#2-0.85) and (#1-0.4,#2-0.8) .. (#1-0.3,#2-0.7) (#1-0.3,#2-0.7) -- (nodemap)
}
\def\unit(#1,#2){\draw (#1,#2) circle[radius=2pt] (#1,#2-0.07) -- (#1,#2-1)}
\def\comult(#1,#2)[#3]{\draw (#1,#2)-- (#1,#2-1*#3/2) (#1,#2-1*#3/2) .. controls (#1+0.555*#3/2,#2-1*#3/2) and (#1+1*#3/2,#2-1.445*#3/2) .. (#1+1*#3/2,#2-2*#3/2) (#1,#2-1*#3/2) .. controls (#1-0.555*#3/2,#2-1*#3/2) and (#1-1*#3/2,#2-1.445*#3/2) .. (#1-1*#3/2,#2-2*#3/2)}
\def\rcoaction(#1,#2)[#3,#4]{\draw (#1,#2)-- (#1,#2-2*#4/2) (#1,#2-1*#4/2) -- (#1+1*#4/2+#3*#4/2,#2-1*#4/2).. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-1.445*#4/2) .. (#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\transposition(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\raction(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-2*#4/2)  (#1,#2-1*#4/2)--(#1+1*#4/2+#3*#4/2,#2-1*#4/2) .. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-0.555*#4/2) .. (#1+2*#4/2+#3*#4/2,#2)}
\def\mult(#1,#2)[#3,#4]{\draw (#1,#2) arc (180:360:0.5*#3 and 0.5*#4) (#1+0.5*#3, #2-0.5*#4) -- (#1+0.5*#3,#2-#4)}
\def\map(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=10.5pt, shape=rectangle, draw, rounded corners]{$#3$} (#1,#2)-- (nodemap)  (nodemap)-- (#1,#2-1)}
\def\laction(#1,#2)[#3,#4]{\draw (#1,#2) .. controls (#1,#2-0.555*#4/2) and (#1+0.445*#4/2,#2-1*#4/2) .. (#1+1*#4/2,#2-1*#4/2) -- (#1+2*#4/2+#3*#4/2,#2-1*#4/2) (#1+2*#4/2+#3*#4/2,#2)--(#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\twisting(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.25*#3,#2-0.8*#3) and (#1+0.45*#3,#2-0.69*#3) .. (#1+0.50*#3,#2-0.66*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.1*#3,#2-0.65*#3) and (#1+0.22*#3,#2-0.54*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.75*#3,#2-0.47*#3) and (#1+0.9*#3,#2-0.4*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.5*#3,#2-0.34*#3) .. controls (#1+0.6*#3,#2-0.27*#3) and (#1+0.65*#3,#2-0.2*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-1*#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3)(#1+0.72*#3,#2-0.50*#3) -- (#1+0.50*#3,#2-0.66*#3) -- (#1+0.275*#3,#2-0.505*#3) -- (#1+0.5*#3,#2-0.34*#3) -- (#1+0.72*#3,#2-0.50*#3)}
\def\doublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=8.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1)}
\def\doublesinglemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=9.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublesinglemapnode) (doublesinglemapnode)-- (#1+0.5,#2-1)}
\def\singledoublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=8.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1+0.5,#2)--(doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1) }
\def\counit(#1,#2){\draw (#1,#2) -- (#1,#2-0.93) (#1,#2-1) circle[radius=2pt]}
\def\braid(#1,#2)[#3]{\draw (#1+1*#3,#2) .. controls (#1+1*#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) -- (#1+0.37*#3,#2-0.41*#3) (#1+0.62*#3,#2-0.59*#3)-- (#1+0.9*#3,#2-0.8*#3) (#1+1*#3,#2-1*#3) .. controls (#1+1*#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\cocicle(#1,#2)[#3]{\draw (#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (#1+#3/2,#2-#3/2) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (#1+#3/2,#2-#3/2) -- (#1+#3/2,#2-2*#3/2) (#1+#3/2,#2-#3/2)  node [inner sep=0pt,minimum size=3pt,shape=circle,fill] {}}
\def\solbraid(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=10pt, shape=circle,draw]{$#3$}
(#1-0.5,#2) .. controls (#1-0.5,#2-0.15) and (#1-0.4,#2-0.2) .. (#1-0.3,#2-0.3) (#1-0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2) .. controls (#1+0.5,#2-0.15) and (#1+0.4,#2-0.2) .. (#1+0.3,#2-0.3) (#1+0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2-1) .. controls (#1+0.5,#2-0.85) and (#1+0.4,#2-0.8) .. (#1+0.3,#2-0.7) (#1+0.3,#2-0.7) -- (nodemap)
(#1-0.5,#2-1) .. controls (#1-0.5,#2-0.85) and (#1-0.4,#2-0.8) .. (#1-0.3,#2-0.7) (#1-0.3,#2-0.7) -- (nodemap)
}
\def\comult(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-0.5*#4) arc (90:0:0.5*#3 and 0.5*#4) (#1,#2-0.5*#4) arc (90:180:0.5*#3 and 0.5*#4)}
\def\cocicleTR90(#1,#2)[#3]{\draw (#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (#1+#3/2,#2-#3/2) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (#1+#3/2,#2-#3/2) -- (#1+#3/2,#2-2*#3/2) (#1+#3/2,#2-#3/2)  node [inner sep=0pt,minimum size=3pt,shape=isosceles triangle, rotate=90,fill] {}}
\def\triplesinglemap(#1,#2)[#3]{\draw (#1,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=10pt, minimum width=30pt, shape=rectangle, draw, rounded corners] {$#3$} (#1-1,#2) .. controls (#1-1,#2-0.075) .. (doublesinglemapnode)
(#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075) .. (doublesinglemapnode) (doublesinglemapnode)-- (#1,#2-1)
}
\begin{scope}[xshift=0cm, yshift=0cm]
\comult(0.5,1)[1,1]; \map(0,0)[\scriptstyle \gamma]; \map(1,0)[\scriptstyle \bar{\gamma}]; \mult(0,-1)[1,1];
\end{scope}
\begin{scope}[xshift=1.9cm, yshift=0.45cm]
\node at (0,-1){=};
\end{scope}
%
%\begin{scope}[xshift=0.6cm, yshift=0.45cm]
%\node at (0,-1){$\gamma*\gamma^{-1}=$};
%\end{scope}
%
%
\begin{scope}[xshift=2.9cm, yshift=4.5cm]
\comult(0.75,-2.5)[1.5,1]; \singledoublemap(1,-3.5)[\scriptstyle Q]; \draw (0,-3.5) -- (0,-4.5); \map(0,-4.5)[\scriptstyle \gamma]; \map(1,-4.5)[\scriptstyle \jmath_{\nu}]; \map(2,-4.5)[\scriptstyle \gamma]; \mult(1,-5.5)[1,1];  \draw (0,-5.5) -- (0,-6.5); \mult(0,-6.5)[1.5,1];
\end{scope}
\begin{scope}[xshift=5.8cm, yshift=0.45cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=6.8cm, yshift=4.5cm]
\comult(0.75,-2.5)[1.5,1]; \singledoublemap(1,-3.5)[\scriptstyle Q]; \draw (0,-3.5) -- (0,-4.5); \map(0,-4.5)[\scriptstyle \gamma]; \map(1,-4.5)[\scriptstyle \jmath_{\nu}]; \map(2,-4.5)[\scriptstyle \gamma]; \mult(0,-5.5)[1,1];  \draw (2,-5.5) -- (2,-6.5); \mult(0.5,-6.5)[1.5,1];
\end{scope}
\begin{scope}[xshift=9.7cm, yshift=0.45cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=10.7cm, yshift=5cm]
\comult(0.75,-2.5)[1.5,1]; \singledoublemap(1,-3.5)[\scriptstyle Q]; \draw (0,-3.5) -- (0,-4.5); \braidnamed(0.5,-4.5)[\scriptstyle \chi_{\hspace{-0.5pt}\rho}]; \map(0,-5.5)[\scriptstyle \jmath_{\nu}]; \map(1,-5.5)[\scriptstyle \gamma]; \map(2,-5.5)[\scriptstyle \gamma]; \mult(0,-6.5)[1,1]; \draw (2,-4.5) -- (2,-5.5); \draw (2,-6.5) -- (2,-7.5); \mult(0.5,-7.5)[1.5,1];
\end{scope}
\begin{scope}[xshift=13.7cm, yshift=0.45cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=14.7cm, yshift=5cm]
\comult(0.75,-2.5)[1.5,1]; \singledoublemap(1,-3.5)[\scriptstyle Q]; \draw (0,-3.5) -- (0,-4.5); \braidnamed(0.5,-4.5)[\scriptstyle \chi_{\hspace{-0.5pt}\rho}]; \map(0,-5.5)[\scriptstyle \jmath_{\nu}]; \map(1,-5.5)[\scriptstyle \gamma]; \map(2,-5.5)[\scriptstyle \gamma]; \mult(1,-6.5)[1,1]; \draw (2,-4.5) -- (2,-5.5); \mult(0,-7.5)[1.5,1]; \draw (0,-6.5) -- (0,-7.5);
\end{scope}
\begin{scope}[xshift=17.5cm, yshift=0.45cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=18.6cm, yshift=5.5cm]
\comult(0.75,-2.5)[1.5,1]; \singledoublemap(1,-3.5)[\scriptstyle Q]; \draw (0,-3.5) -- (0,-4.5); \braidnamed(0.5,-4.5)[\scriptstyle \chi_{\hspace{-0.5pt}\rho}]; \map(0,-6.5)[\scriptstyle \jmath_{\nu}]; \doublemap(1,-5.5)[\scriptstyle \mathcal{F}_{\hs f}]; \map(1,-6.5)[\scriptstyle \jmath_{\nu}]; \map(2,-6.5)[\scriptstyle \gamma]; \mult(1,-7.5)[1,1]; \draw (2,-4.5) -- (2,-5.5); \mult(0,-8.5)[1.5,1]; \draw (0,-5.5) -- (0,-6.5); \draw (0,-7.5) -- (0,-8.5);
\end{scope}
\begin{scope}[xshift=21.5cm, yshift=0.45cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=22.6cm, yshift=5.5cm]
\comult(0.75,-2.5)[1.5,1]; \singledoublemap(1,-3.5)[\scriptstyle Q]; \draw (0,-3.5) -- (0,-4.5); \braidnamed(0.5,-4.5)[\scriptstyle \chi_{\hspace{-0.5pt}\rho}]; \map(0,-6.5)[\scriptstyle \jmath_{\nu}]; \doublemap(1,-5.5)[\scriptstyle \mathcal{F}_{\hs f}]; \map(1,-6.5)[\scriptstyle \jmath_{\nu}]; \map(2,-6.5)[\scriptstyle \gamma]; \mult(0,-7.5)[1,1]; \draw (2,-4.5) -- (2,-5.5); \mult(0.5,-8.5)[1.5,1]; \draw (0,-5.5) -- (0,-6.5); \draw (2,-7.5) -- (2,-8.5);
\end{scope}
\begin{scope}[xshift=25.5cm, yshift=0.45cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=26cm, yshift=5.5cm]
\comult(0.75,-2.5)[1.5,1]; \singledoublemap(1,-3.5)[\scriptstyle Q]; \draw (0,-3.5) -- (0,-4.5); \braidnamed(0.5,-4.5)[\scriptstyle \chi_{\hspace{-0.5pt}\rho}]; \map(0.5,-7.5)[\scriptstyle \jmath_{\nu}]; \doublemap(1,-5.5)[\scriptstyle \mathcal{F}_{\hs f}]; \map(2,-7.5)[\scriptstyle \gamma]; \mult(0,-6.5)[1,1]; \draw (2,-4.5) -- (2,-5.5); \mult(0.5,-8.5)[1.5,1]; \draw (0,-5.5) -- (0,-6.5); \draw (2,-6.5) -- (2,-7.5);
\end{scope}
\begin{scope}[xshift=28.6cm, yshift=0.45cm]
\node at (0,-1){.};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.45]
\def\braidnamed(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=9.5pt, shape=circle,draw]{$#3$}
(#1-0.5,#2) .. controls (#1-0.5,#2-0.15) and (#1-0.4,#2-0.2) .. (#1-0.3,#2-0.3) (#1-0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2) .. controls (#1+0.5,#2-0.15) and (#1+0.4,#2-0.2) .. (#1+0.3,#2-0.3) (#1+0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2-1) .. controls (#1+0.5,#2-0.85) and (#1+0.4,#2-0.8) .. (#1+0.3,#2-0.7) (#1+0.3,#2-0.7) -- (nodemap)
(#1-0.5,#2-1) .. controls (#1-0.5,#2-0.85) and (#1-0.4,#2-0.8) .. (#1-0.3,#2-0.7) (#1-0.3,#2-0.7) -- (nodemap)
}
\def\cocyclenamed(#1,#2)[#3][#4]{\draw (#1+#3/2,#2-1*#3/2) node[name=nodemap,inner sep=0pt,  minimum size=9pt, shape=circle,draw]{$#4$}
(#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (nodemap) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (nodemap)-- (#1+#3/2,#2-2*#3/2)
}
\def\unit(#1,#2){\draw (#1,#2) circle[radius=2pt] (#1,#2-0.07) -- (#1,#2-1)}
\def\comult(#1,#2)[#3]{\draw (#1,#2)-- (#1,#2-1*#3/2) (#1,#2-1*#3/2) .. controls (#1+0.555*#3/2,#2-1*#3/2) and (#1+1*#3/2,#2-1.445*#3/2) .. (#1+1*#3/2,#2-2*#3/2) (#1,#2-1*#3/2) .. controls (#1-0.555*#3/2,#2-1*#3/2) and (#1-1*#3/2,#2-1.445*#3/2) .. (#1-1*#3/2,#2-2*#3/2)}
\def\rcoaction(#1,#2)[#3,#4]{\draw (#1,#2)-- (#1,#2-2*#4/2) (#1,#2-1*#4/2) -- (#1+1*#4/2+#3*#4/2,#2-1*#4/2).. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-1.445*#4/2) .. (#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\transposition(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\raction(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-2*#4/2)  (#1,#2-1*#4/2)--(#1+1*#4/2+#3*#4/2,#2-1*#4/2) .. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-0.555*#4/2) .. (#1+2*#4/2+#3*#4/2,#2)}
\def\mult(#1,#2)[#3,#4]{\draw (#1,#2) arc (180:360:0.5*#3 and 0.5*#4) (#1+0.5*#3, #2-0.5*#4) -- (#1+0.5*#3,#2-#4)}
\def\map(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=10.5pt, shape=rectangle, draw, rounded corners]{$#3$} (#1,#2)-- (nodemap)  (nodemap)-- (#1,#2-1)}
\def\laction(#1,#2)[#3,#4]{\draw (#1,#2) .. controls (#1,#2-0.555*#4/2) and (#1+0.445*#4/2,#2-1*#4/2) .. (#1+1*#4/2,#2-1*#4/2) -- (#1+2*#4/2+#3*#4/2,#2-1*#4/2) (#1+2*#4/2+#3*#4/2,#2)--(#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\twisting(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.25*#3,#2-0.8*#3) and (#1+0.45*#3,#2-0.69*#3) .. (#1+0.50*#3,#2-0.66*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.1*#3,#2-0.65*#3) and (#1+0.22*#3,#2-0.54*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.75*#3,#2-0.47*#3) and (#1+0.9*#3,#2-0.4*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.5*#3,#2-0.34*#3) .. controls (#1+0.6*#3,#2-0.27*#3) and (#1+0.65*#3,#2-0.2*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-1*#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3)(#1+0.72*#3,#2-0.50*#3) -- (#1+0.50*#3,#2-0.66*#3) -- (#1+0.275*#3,#2-0.505*#3) -- (#1+0.5*#3,#2-0.34*#3) -- (#1+0.72*#3,#2-0.50*#3)}
\def\doublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=8.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1)}
\def\doublesinglemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=9.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublesinglemapnode) (doublesinglemapnode)-- (#1+0.5,#2-1)}
\def\singledoublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=8.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1+0.5,#2)--(doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1) }
\def\counit(#1,#2){\draw (#1,#2) -- (#1,#2-0.93) (#1,#2-1) circle[radius=2pt]}
\def\braid(#1,#2)[#3]{\draw (#1+1*#3,#2) .. controls (#1+1*#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) -- (#1+0.37*#3,#2-0.41*#3) (#1+0.62*#3,#2-0.59*#3)-- (#1+0.9*#3,#2-0.8*#3) (#1+1*#3,#2-1*#3) .. controls (#1+1*#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\cocicle(#1,#2)[#3]{\draw (#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (#1+#3/2,#2-#3/2) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (#1+#3/2,#2-#3/2) -- (#1+#3/2,#2-2*#3/2) (#1+#3/2,#2-#3/2)  node [inner sep=0pt,minimum size=3pt,shape=circle,fill] {}}
\def\solbraid(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=10pt, shape=circle,draw]{$#3$}
(#1-0.5,#2) .. controls (#1-0.5,#2-0.15) and (#1-0.4,#2-0.2) .. (#1-0.3,#2-0.3) (#1-0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2) .. controls (#1+0.5,#2-0.15) and (#1+0.4,#2-0.2) .. (#1+0.3,#2-0.3) (#1+0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2-1) .. controls (#1+0.5,#2-0.85) and (#1+0.4,#2-0.8) .. (#1+0.3,#2-0.7) (#1+0.3,#2-0.7) -- (nodemap)
(#1-0.5,#2-1) .. controls (#1-0.5,#2-0.85) and (#1-0.4,#2-0.8) .. (#1-0.3,#2-0.7) (#1-0.3,#2-0.7) -- (nodemap)
}
\def\comult(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-0.5*#4) arc (90:0:0.5*#3 and 0.5*#4) (#1,#2-0.5*#4) arc (90:180:0.5*#3 and 0.5*#4)}
\def\cocicleTR90(#1,#2)[#3]{\draw (#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (#1+#3/2,#2-#3/2) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (#1+#3/2,#2-#3/2) -- (#1+#3/2,#2-2*#3/2) (#1+#3/2,#2-#3/2)  node [inner sep=0pt,minimum size=3pt,shape=isosceles triangle, rotate=90,fill] {}}
\def\triplesinglemap(#1,#2)[#3]{\draw (#1,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=10pt, minimum width=30pt, shape=rectangle, draw, rounded corners] {$#3$} (#1-1,#2) .. controls (#1-1,#2-0.075) .. (doublesinglemapnode)
(#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075) .. (doublesinglemapnode) (doublesinglemapnode)-- (#1,#2-1)
}
\begin{scope}[xshift=7.5cm, yshift=1cm]
\comult(0.75,-2.5)[1.5,1]; \singledoublemap(1,-3.5)[\scriptstyle Q]; \draw (0,-3.5) -- (0,-4.5); \braidnamed(0.5,-4.5)[\scriptstyle \chi_{\hspace{-0.5pt}\rho}]; \doublemap(1,-5.5)[\scriptstyle \mathcal{F}_{\hs f}];  \mult(0,-6.5)[1,1]; \draw (2,-4.5) -- (2,-5.5); \draw (0,-5.5) -- (0,-6.5); \draw (2,-6.5) -- (2,-7.5);
\end{scope}
\begin{scope}[xshift=10cm, yshift=-3.3cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=10.4cm, yshift=-0.75cm]
\comult(0.75,0)[1.5,1]; \draw (0,-1) -- (0,-2); \singledoublemap(1,-1)[\scriptstyle Q]; \braidnamed(0.5,-2)[\scriptstyle \chi_{\hspace{-0.5pt}\rho}]; \draw (2,-2) ..controls (2,-2.5) and (3,-2.5) .. (3,-3); \comult(1,-3)[1,1]; \comult(3,-3)[1,1]; \draw (0.5,-4) -- (0.5,-5); \draw (3.5,-4) -- (3.5,-5); \braid(1.5,-4)[1]; \cocyclenamed(0.5,-5)[1][\scriptstyle f]; \mult(2.5,-5)[1,1]; \draw (0,-3) -- (0,-6); \mult(0,-6)[1,1]; \draw (3,-6) -- (3,-7);
\end{scope}
\begin{scope}[xshift=14.2cm, yshift=-3.3cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=14.7cm, yshift=0.25cm]
\comult(1.875,0)[2.75,1.5]; \comult(0.5,-1.5)[1,1]; \comult(3.25,-1.5)[1.5,1]; \braid(2.5,-2.5)[1.5]; \singledoublemap(2,-4)[\scriptstyle Q]; \map(4,-4)[\scriptstyle S]; \draw (0,-2.5) -- (0,-6); \draw (1,-2.5) -- (1,-5);  \braid(1,-5)[1]; \draw (3,-5) -- (3,-6); \braidnamed(0.5,-6)[\scriptstyle \chi_{\hspace{-0.5pt}\rho}]; \braid(2,-6)[1]; \cocyclenamed(1,-7)[1][\scriptstyle f]; \mult(3,-7)[1,1]; \draw (4,-5) -- (4,-7); \mult(0,-8)[1.5,1]; \draw (0,-7) -- (0,-8); \draw (3.5,-8) -- (3.5,-9);
\end{scope}
\begin{scope}[xshift=19.5cm, yshift=-3.3cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=20cm, yshift=-0.25cm]
\comult(1.125,0)[2.25,1.5]; \comult(2.25,-1.5)[1.5,1]; \braid(1.5,-2.5)[1.5]; \singledoublemap(1,-4)[\scriptstyle Q]; \draw (0,-1.5) -- (0,-5); \comult(3,-4)[1,1]; \map(3.5,-5)[\scriptstyle S]; \draw (2.5,-5) -- (2.5,-6); \mult(2.5,-6)[1,1]; \braidnamed(0.5,-5)[\scriptstyle \chi_{\hspace{-0.5pt}\rho}]; \cocyclenamed(1,-6)[1][\scriptstyle f]; \draw (2,-5) -- (2,-6); \draw (0,-6) -- (0,-7); \mult(0,-7)[1.5,1]; \draw (3,-7) -- (3,-8);
\end{scope}
\begin{scope}[xshift=24.2cm, yshift=-3.3cm]
\node at (0,-1){=};
\end{scope}
%
%\begin{scope}[xshift=24.7cm, yshift=-6cm]
%\unit(4,5); \draw (4,4) -- (4,3); \comult(4,3)[1,1]; \draw (4.5,2) -- (4.5,-1); \comult(1.25,5)[1.5,1]; \comult(2,4)[1,1]; \braid(1.5,3)[1]; \braid(2.5,2)[1]; \mult(2.5,1)[1,1]; \counit(3,0); \comult(1.5,2)[1,1]; \map(1,1)[\scriptstyle S]; \draw (2,1) -- (2,0); \draw (0.5,4) ..controls (0.5,2) and (0,2) .. (0,0); \triplesinglemap(1,0)[\scriptstyle \hat{F}_{\!\rho} \xst \hat{F}_{\!\epsilon}];
%\end{scope}

%
\begin{scope}[xshift=24.7cm, yshift=-6cm]
\unit(4,5); \draw (4,4) -- (4,3); \comult(4,3)[1,1]; \draw (4.5,2) -- (4.5,-1); \comult(1.75,5)[1.5,1]; \comult(1,4)[1,1]; \braid(1.5,3)[1]; \braid(2.5,2)[1]; \mult(2.5,1)[1,1]; \counit(3,0); \comult(1.5,2)[1,1]; \map(1,1)[\scriptstyle S]; \draw (2,1) -- (2,0); \draw (0.5,3) ..controls (0.5,1.5) and (0,1.5) .. (0,0); \triplesinglemap(1,0)[\scriptstyle \bar{F}_{\!\rho} \xst \hat{F}_{\!\epsilon}]; \draw (2.5,4) -- (2.5,3);
\end{scope}
\begin{scope}[xshift=29.6cm, yshift=-3.3cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=30.5cm, yshift=-6.5cm]
\unit(1.75,5.5); \comult(1.75,5)[1.5,1]; \draw (2.5,4) -- (2.5,-1); \comult(1,3)[1,1];  \draw (0,5.5) -- (0,4); \braid(0,4)[1]; \draw (0,3) .. controls (0,2.5) and (-0.5,2.5) .. (-0.5,2); \draw (0,1) -- (0,0); \mult(-0.5,2)[1,1];  \comult(1.5,2)[1,1]; \map(1,1)[\scriptstyle S]; \draw (2,1) -- (2,0); \triplesinglemap(1,0)[\scriptstyle \bar{F}_{\!\rho} \xst \hat{F}_{\!\epsilon}];
\end{scope}
\begin{scope}[xshift=33.4cm, yshift=-3.3cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=34.3cm, yshift=-6.5cm]
\unit(1.75,5.5); \comult(1.75,5)[1.5,1]; \draw (2.5,4) -- (2.5,-1); \comult(1,3)[1,1];  \draw (0,5.5) -- (0,4); \braid(0,4)[1]; \draw (0,3) .. controls (0,2.5) and (-0.5,2.5) .. (-0.5,2); \draw (0,1) -- (0,0); \mult(-0.5,2)[1,1];  \comult(1.5,2)[1,1]; \map(1,1)[\scriptstyle S]; \draw (2,1) -- (2,0); \triplesinglemap(1,0)[\scriptstyle F_2 \xst \bar{F}_1];
\end{scope}
\begin{scope}[xshift=37.1cm, yshift=-3.2cm]
\node at (0,-1){,};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.44]
\def\braidnamed(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=9.5pt, shape=circle,draw]{$#3$}
(#1-0.5,#2) .. controls (#1-0.5,#2-0.15) and (#1-0.4,#2-0.2) .. (#1-0.3,#2-0.3) (#1-0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2) .. controls (#1+0.5,#2-0.15) and (#1+0.4,#2-0.2) .. (#1+0.3,#2-0.3) (#1+0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2-1) .. controls (#1+0.5,#2-0.85) and (#1+0.4,#2-0.8) .. (#1+0.3,#2-0.7) (#1+0.3,#2-0.7) -- (nodemap)
(#1-0.5,#2-1) .. controls (#1-0.5,#2-0.85) and (#1-0.4,#2-0.8) .. (#1-0.3,#2-0.7) (#1-0.3,#2-0.7) -- (nodemap)
}
\def\unit(#1,#2){\draw (#1,#2) circle[radius=2pt] (#1,#2-0.07) -- (#1,#2-1)}
\def\comult(#1,#2)[#3]{\draw (#1,#2)-- (#1,#2-1*#3/2) (#1,#2-1*#3/2) .. controls (#1+0.555*#3/2,#2-1*#3/2) and (#1+1*#3/2,#2-1.445*#3/2) .. (#1+1*#3/2,#2-2*#3/2) (#1,#2-1*#3/2) .. controls (#1-0.555*#3/2,#2-1*#3/2) and (#1-1*#3/2,#2-1.445*#3/2) .. (#1-1*#3/2,#2-2*#3/2)}
\def\rcoaction(#1,#2)[#3,#4]{\draw (#1,#2)-- (#1,#2-2*#4/2) (#1,#2-1*#4/2) -- (#1+1*#4/2+#3*#4/2,#2-1*#4/2).. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-1.445*#4/2) .. (#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\transposition(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\raction(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-2*#4/2)  (#1,#2-1*#4/2)--(#1+1*#4/2+#3*#4/2,#2-1*#4/2) .. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-0.555*#4/2) .. (#1+2*#4/2+#3*#4/2,#2)}
\def\mult(#1,#2)[#3,#4]{\draw (#1,#2) arc (180:360:0.5*#3 and 0.5*#4) (#1+0.5*#3, #2-0.5*#4) -- (#1+0.5*#3,#2-#4)}
\def\map(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=10.5pt, shape=rectangle, draw, rounded corners]{$#3$} (#1,#2)-- (nodemap)  (nodemap)-- (#1,#2-1)}
\def\laction(#1,#2)[#3,#4]{\draw (#1,#2) .. controls (#1,#2-0.555*#4/2) and (#1+0.445*#4/2,#2-1*#4/2) .. (#1+1*#4/2,#2-1*#4/2) -- (#1+2*#4/2+#3*#4/2,#2-1*#4/2) (#1+2*#4/2+#3*#4/2,#2)--(#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\twisting(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.25*#3,#2-0.8*#3) and (#1+0.45*#3,#2-0.69*#3) .. (#1+0.50*#3,#2-0.66*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.1*#3,#2-0.65*#3) and (#1+0.22*#3,#2-0.54*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.75*#3,#2-0.47*#3) and (#1+0.9*#3,#2-0.4*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.5*#3,#2-0.34*#3) .. controls (#1+0.6*#3,#2-0.27*#3) and (#1+0.65*#3,#2-0.2*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-1*#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3)(#1+0.72*#3,#2-0.50*#3) -- (#1+0.50*#3,#2-0.66*#3) -- (#1+0.275*#3,#2-0.505*#3) -- (#1+0.5*#3,#2-0.34*#3) -- (#1+0.72*#3,#2-0.50*#3)}
\def\doublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=8.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1)}
\def\doublesinglemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=9.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublesinglemapnode) (doublesinglemapnode)-- (#1+0.5,#2-1)}
\def\singledoublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=8.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1+0.5,#2)--(doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1) }
\def\counit(#1,#2){\draw (#1,#2) -- (#1,#2-0.93) (#1,#2-1) circle[radius=2pt]}
\def\braid(#1,#2)[#3]{\draw (#1+1*#3,#2) .. controls (#1+1*#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) -- (#1+0.37*#3,#2-0.41*#3) (#1+0.62*#3,#2-0.59*#3)-- (#1+0.9*#3,#2-0.8*#3) (#1+1*#3,#2-1*#3) .. controls (#1+1*#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\cocicle(#1,#2)[#3]{\draw (#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (#1+#3/2,#2-#3/2) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (#1+#3/2,#2-#3/2) -- (#1+#3/2,#2-2*#3/2) (#1+#3/2,#2-#3/2)  node [inner sep=0pt,minimum size=3pt,shape=circle,fill] {}}
\def\solbraid(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=10pt, shape=circle,draw]{$#3$}
(#1-0.5,#2) .. controls (#1-0.5,#2-0.15) and (#1-0.4,#2-0.2) .. (#1-0.3,#2-0.3) (#1-0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2) .. controls (#1+0.5,#2-0.15) and (#1+0.4,#2-0.2) .. (#1+0.3,#2-0.3) (#1+0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2-1) .. controls (#1+0.5,#2-0.85) and (#1+0.4,#2-0.8) .. (#1+0.3,#2-0.7) (#1+0.3,#2-0.7) -- (nodemap)
(#1-0.5,#2-1) .. controls (#1-0.5,#2-0.85) and (#1-0.4,#2-0.8) .. (#1-0.3,#2-0.7) (#1-0.3,#2-0.7) -- (nodemap)
}
\def\comult(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-0.5*#4) arc (90:0:0.5*#3 and 0.5*#4) (#1,#2-0.5*#4) arc (90:180:0.5*#3 and 0.5*#4)}
\def\cocicleTR90(#1,#2)[#3]{\draw (#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (#1+#3/2,#2-#3/2) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (#1+#3/2,#2-#3/2) -- (#1+#3/2,#2-2*#3/2) (#1+#3/2,#2-#3/2)  node [inner sep=0pt,minimum size=3pt,shape=isosceles triangle, rotate=90,fill] {}}
\begin{scope}[xshift=0cm, yshift=-1.75cm]
\singledoublemap(0,0)[\scriptstyle Q]; \draw (0,-1) -- (0,-2); \comult(1,-1)[1,1];
\end{scope}
\begin{scope}[xshift=2cm, yshift=-1.85cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=3cm, yshift=-0.75cm]
\comult(0.5,0)[1,1]; \braid(0,-1)[1]; \map(0,-2)[\scriptstyle L]; \map(1,-2)[\scriptstyle S]; \draw (0,-3) -- (0,-4); \comult(1,-3)[1,1];
\end{scope}
\begin{scope}[xshift=5cm, yshift=-1.85cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=6cm, yshift=0cm]
\comult(0.75,0)[1.5,1]; \braid(0,-1)[1.5];  \draw (0,-2.5) -- (0,-4.5); \comult(1.5,-2.5)[1,1]; \braid(1,-3.5)[1]; \map(0,-4.5)[\scriptstyle L]; \map(1,-4.5)[\scriptstyle S]; \map(2,-4.5)[\scriptstyle S];
\end{scope}
\begin{scope}[xshift=8.9cm, yshift=-1.85cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=9.9cm, yshift=0cm]
\comult(1.25,0)[1.5,1]; \braid(0.5,-1)[1.5];  \draw (2,-2.5) -- (2,-4.5); \comult(0.5,-2.5)[1,1]; \braid(0,-3.5)[1]; \map(0,-4.5)[\scriptstyle L]; \map(1,-4.5)[\scriptstyle S]; \map(2,-4.5)[\scriptstyle S];
\end{scope}
\begin{scope}[xshift=12.8cm, yshift=-1.85cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=13.6cm, yshift=-1cm]
\comult(1.25,0)[1.5,1]; \braid(0.5,-1)[1.5]; \singledoublemap(0,-2.5)[\scriptstyle Q]; \map(2,-2.5)[\scriptstyle S];
\end{scope}
\begin{scope}[xshift=16.4cm, yshift=-1.85cm]
\node at (0,-1){;};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.47]
\def\braidnamed(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=9.5pt, shape=circle,draw]{$#3$}
(#1-0.5,#2) .. controls (#1-0.5,#2-0.15) and (#1-0.4,#2-0.2) .. (#1-0.3,#2-0.3) (#1-0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2) .. controls (#1+0.5,#2-0.15) and (#1+0.4,#2-0.2) .. (#1+0.3,#2-0.3) (#1+0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2-1) .. controls (#1+0.5,#2-0.85) and (#1+0.4,#2-0.8) .. (#1+0.3,#2-0.7) (#1+0.3,#2-0.7) -- (nodemap)
(#1-0.5,#2-1) .. controls (#1-0.5,#2-0.85) and (#1-0.4,#2-0.8) .. (#1-0.3,#2-0.7) (#1-0.3,#2-0.7) -- (nodemap)
}
\def\unit(#1,#2){\draw (#1,#2) circle[radius=2pt] (#1,#2-0.07) -- (#1,#2-1)}
\def\comult(#1,#2)[#3]{\draw (#1,#2)-- (#1,#2-1*#3/2) (#1,#2-1*#3/2) .. controls (#1+0.555*#3/2,#2-1*#3/2) and (#1+1*#3/2,#2-1.445*#3/2) .. (#1+1*#3/2,#2-2*#3/2) (#1,#2-1*#3/2) .. controls (#1-0.555*#3/2,#2-1*#3/2) and (#1-1*#3/2,#2-1.445*#3/2) .. (#1-1*#3/2,#2-2*#3/2)}
\def\rcoaction(#1,#2)[#3,#4]{\draw (#1,#2)-- (#1,#2-2*#4/2) (#1,#2-1*#4/2) -- (#1+1*#4/2+#3*#4/2,#2-1*#4/2).. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-1.445*#4/2) .. (#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\transposition(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\raction(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-2*#4/2)  (#1,#2-1*#4/2)--(#1+1*#4/2+#3*#4/2,#2-1*#4/2) .. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-0.555*#4/2) .. (#1+2*#4/2+#3*#4/2,#2)}
\def\mult(#1,#2)[#3,#4]{\draw (#1,#2) arc (180:360:0.5*#3 and 0.5*#4) (#1+0.5*#3, #2-0.5*#4) -- (#1+0.5*#3,#2-#4)}
\def\map(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=10.5pt, shape=rectangle, draw, rounded corners]{$#3$} (#1,#2)-- (nodemap)  (nodemap)-- (#1,#2-1)}
\def\laction(#1,#2)[#3,#4]{\draw (#1,#2) .. controls (#1,#2-0.555*#4/2) and (#1+0.445*#4/2,#2-1*#4/2) .. (#1+1*#4/2,#2-1*#4/2) -- (#1+2*#4/2+#3*#4/2,#2-1*#4/2) (#1+2*#4/2+#3*#4/2,#2)--(#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\twisting(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.25*#3,#2-0.8*#3) and (#1+0.45*#3,#2-0.69*#3) .. (#1+0.50*#3,#2-0.66*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.1*#3,#2-0.65*#3) and (#1+0.22*#3,#2-0.54*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.75*#3,#2-0.47*#3) and (#1+0.9*#3,#2-0.4*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.5*#3,#2-0.34*#3) .. controls (#1+0.6*#3,#2-0.27*#3) and (#1+0.65*#3,#2-0.2*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-1*#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3)(#1+0.72*#3,#2-0.50*#3) -- (#1+0.50*#3,#2-0.66*#3) -- (#1+0.275*#3,#2-0.505*#3) -- (#1+0.5*#3,#2-0.34*#3) -- (#1+0.72*#3,#2-0.50*#3)}
\def\doublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=8.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1)}
\def\doublesinglemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=9.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublesinglemapnode) (doublesinglemapnode)-- (#1+0.5,#2-1)}
\def\singledoublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=8.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1+0.5,#2)--(doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1) }
\def\counit(#1,#2){\draw (#1,#2) -- (#1,#2-0.93) (#1,#2-1) circle[radius=2pt]}
\def\braid(#1,#2)[#3]{\draw (#1+1*#3,#2) .. controls (#1+1*#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) -- (#1+0.37*#3,#2-0.41*#3) (#1+0.62*#3,#2-0.59*#3)-- (#1+0.9*#3,#2-0.8*#3) (#1+1*#3,#2-1*#3) .. controls (#1+1*#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\cocicle(#1,#2)[#3]{\draw (#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (#1+#3/2,#2-#3/2) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (#1+#3/2,#2-#3/2) -- (#1+#3/2,#2-2*#3/2) (#1+#3/2,#2-#3/2)  node [inner sep=0pt,minimum size=3pt,shape=circle,fill] {}}
\def\solbraid(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=10pt, shape=circle,draw]{$#3$}
(#1-0.5,#2) .. controls (#1-0.5,#2-0.15) and (#1-0.4,#2-0.2) .. (#1-0.3,#2-0.3) (#1-0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2) .. controls (#1+0.5,#2-0.15) and (#1+0.4,#2-0.2) .. (#1+0.3,#2-0.3) (#1+0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2-1) .. controls (#1+0.5,#2-0.85) and (#1+0.4,#2-0.8) .. (#1+0.3,#2-0.7) (#1+0.3,#2-0.7) -- (nodemap)
(#1-0.5,#2-1) .. controls (#1-0.5,#2-0.85) and (#1-0.4,#2-0.8) .. (#1-0.3,#2-0.7) (#1-0.3,#2-0.7) -- (nodemap)
}
\def\comult(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-0.5*#4) arc (90:0:0.5*#3 and 0.5*#4) (#1,#2-0.5*#4) arc (90:180:0.5*#3 and 0.5*#4)}
\def\cocicleTR90(#1,#2)[#3]{\draw (#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (#1+#3/2,#2-#3/2) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (#1+#3/2,#2-#3/2) -- (#1+#3/2,#2-2*#3/2) (#1+#3/2,#2-#3/2)  node [inner sep=0pt,minimum size=3pt,shape=isosceles triangle, rotate=90,fill] {}}
\def\triplesinglemap(#1,#2)[#3]{\draw (#1,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=10pt, minimum width=30pt, shape=rectangle, draw, rounded corners] {$#3$} (#1-1,#2) .. controls (#1-1,#2-0.075) .. (doublesinglemapnode)
(#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075) .. (doublesinglemapnode) (doublesinglemapnode)-- (#1,#2-1)
}
\begin{scope}[xshift=0cm, yshift=0cm]
\comult(0.5,1)[1,1]; \map(0,0)[\scriptstyle \gamma]; \map(1,0)[\scriptstyle \bar{\gamma}]; \mult(0,-1)[1,1];
\end{scope}
\begin{scope}[xshift=1.9cm, yshift=0.45cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=2.4cm, yshift=5.7cm]
\comult(0.75,-2.5)[1.5,1]; \singledoublemap(1,-3.5)[\scriptstyle Q]; \draw (0,-3.5) -- (0,-4.5); \braidnamed(0.5,-4.5)[\scriptstyle \chi_{\hspace{-0.5pt}\rho}]; \map(0.5,-7.5)[\scriptstyle \jmath_{\nu}]; \doublemap(1,-5.5)[\scriptstyle \mathcal{F}_{\hs f}]; \map(2,-7.5)[\scriptstyle \gamma]; \mult(0,-6.5)[1,1]; \draw (2,-4.5) -- (2,-5.5); \mult(0.5,-8.5)[1.5,1]; \draw (0,-5.5) -- (0,-6.5); \draw (2,-6.5) -- (2,-7.5);
\end{scope}
\begin{scope}[xshift=5cm, yshift=0.45cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=6cm, yshift=-2.5cm]
\unit(1.75,5.5); \comult(1.75,5)[1.5,1]; \draw (2.5,4) -- (2.5,-1); \comult(1,3)[1,1];  \draw (0,5.5) -- (0,4); \braid(0,4)[1]; \draw (0,3) .. controls (0,2.5) and (-0.5,2.5) .. (-0.5,2); \draw (0,1) -- (0,0); \mult(-0.5,2)[1,1];  \comult(1.5,2)[1,1]; \map(1,1)[\scriptstyle S]; \draw (2,1) -- (2,0); \triplesinglemap(1,0)[\scriptstyle F_2 \xst \bar{F}_1];
\end{scope}
\begin{scope}[xshift=9cm, yshift=0.45cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=9.3cm, yshift=-3cm]
\unit(1.75,6); \comult(1.75,5.5)[1,1]; \draw (2.25,4.5) -- (2.25,2.5); \draw (2.25,1.5) -- (2.25,0.5); \draw (0.25,6) -- (0.25,4.5); \braid(0.25,4.5)[1]; \mult(0.25,3.5)[1,1]; \map(0.75,2.5)[\scriptstyle u_1]; \map(.75,1.5)[\scriptstyle \jmath_{\nu}]; \map(2.25,2.5)[\scriptstyle \gamma]; \mult(0.75,0.5)[1.5,1];
\end{scope}
\begin{scope}[xshift=12.4cm, yshift=0.45cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=13cm, yshift=-3cm] \unit(0.5,6); \comult(0.5,5.5)[1,1]; \draw (0,4.5) -- (0,3.5);  \draw (2,3.5) -- (2,2.5);
\draw (2,1.5) -- (2,0.5); \map(2,6)[\scriptstyle \Pi^{\hs L}]; \draw (2,5) -- (2,4.5); \braid(1,4.5)[1]; \mult(0,3.5)[1,1]; \map(0.5,2.5)[\scriptstyle u_1]; \map(0.5,1.5)[\scriptstyle \jmath_{\nu}]; \map(2,2.5)[\scriptstyle \gamma]; \mult(0.5,0.5)[1.5,1];
\end{scope}
%
%\begin{scope}[xshift=16cm, yshift=0.45cm]
%\node at (0,-1){=};
%\end{scope}
%
%\begin{scope}[xshift=16.7cm, yshift=-3cm]
%\unit(0.5,6.5); \comult(0.5,5.5)[1,1]; \comult(2.5,5.5)[1,1];\draw (0,4.5) -- (0,3.5); \draw (2.5,3) -- (2.5,2); \draw (2.5,1) -- (2.5,0.5); \map(2.5,6.5)[\scriptstyle \Pi^{\hs L}]; \braid(1,4.5)[1]; \mult(0,3.5)[1,1]; \mult(2,3.5)[1,1]; \map(0.5,2.5)[\scriptstyle u_1]; \map(0.5,1.5)[\scriptstyle \jmath_{\nu}]; \map(2.5,2)[\scriptstyle \gamma]; \mult(0.5,0.5)[2,1.5]; \draw (3,4.5) -- (3,3.5);
%\end{scope}
%
\begin{scope}[xshift=15.9cm, yshift=0.45cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=17cm, yshift=-4cm] \unit(0,6.5); \mult(0,5.5)[1,1]; \map(1,6.5)[\scriptstyle \Pi^{\hs L}]; \comult(0.5,5)[1,1]; \map(0,4)[\scriptstyle u_1]; \map(0,3)[\scriptstyle \jmath_{\nu}]; \map(1,3.5)[\scriptstyle \gamma]; \draw (1,4) -- (1,3.5); \draw (1,2.5) -- (1,2); \mult(0,2)[1,1];
\end{scope}
\begin{scope}[xshift=18.8cm, yshift=0.45cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=19.8cm, yshift=-3.75cm]
\map(0.5,6)[\scriptstyle \Pi^{\hs L}]; \comult(0.5,5)[1,1]; \map(0,4)[\scriptstyle u_1]; \map(0,3)[\scriptstyle \jmath_{\nu}]; \map(1,3.5)[\scriptstyle \gamma]; \draw (1,4) -- (1,3.5); \draw (1,2.5) -- (1,2); \mult(0,2)[1,1];
\end{scope}
\begin{scope}[xshift=21.7cm, yshift=0.45cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=22.7cm, yshift=-4.5cm]
\unit(1,6); \map(0,6)[\scriptstyle \Pi^{\hs L}]; \braidnamed(0.5,5)[\scriptstyle \chi_{\hspace{-0.5pt}\rho}]; \map(0,4)[\scriptstyle \jmath_{\nu}]; \map(1,4)[\scriptstyle \gamma];  \mult(0,3)[1,1];
\end{scope}
\begin{scope}[xshift=24.6cm, yshift=0.45cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=25.5cm, yshift=-5cm]
\unit(1,6); \map(1,5)[\scriptstyle \jmath_{\nu}]; \map(0,6)[\scriptstyle \Pi^{\hs L}]; \map(0,5)[\scriptstyle \gamma]; %\twisting(0,5)[1];
\mult(0,4)[1,1];
\end{scope}
\begin{scope}[xshift=27.4cm, yshift=0.45cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=28.5cm, yshift=-5.75cm]
\map(0,6.5)[\scriptstyle \Pi^{\hs L}]; \map(0,5)[\scriptstyle \gamma]; \draw (0,5.5) -- (0,5);
\end{scope}
\begin{scope}[xshift=29.3cm, yshift=0.45cm]
\node at (0,-1){,};
\end{scope}
\end{tikzpicture}

==> (inline-31) <==
\begin{tikzpicture}[scale=0.44]
\def\braidnamed(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=9.5pt, shape=circle,draw]{$#3$}
(#1-0.5,#2) .. controls (#1-0.5,#2-0.15) and (#1-0.4,#2-0.2) .. (#1-0.3,#2-0.3) (#1-0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2) .. controls (#1+0.5,#2-0.15) and (#1+0.4,#2-0.2) .. (#1+0.3,#2-0.3) (#1+0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2-1) .. controls (#1+0.5,#2-0.85) and (#1+0.4,#2-0.8) .. (#1+0.3,#2-0.7) (#1+0.3,#2-0.7) -- (nodemap)
(#1-0.5,#2-1) .. controls (#1-0.5,#2-0.85) and (#1-0.4,#2-0.8) .. (#1-0.3,#2-0.7) (#1-0.3,#2-0.7) -- (nodemap)
}
\def\unit(#1,#2){\draw (#1,#2) circle[radius=2pt] (#1,#2-0.07) -- (#1,#2-1)}
\def\comult(#1,#2)[#3]{\draw (#1,#2)-- (#1,#2-1*#3/2) (#1,#2-1*#3/2) .. controls (#1+0.555*#3/2,#2-1*#3/2) and (#1+1*#3/2,#2-1.445*#3/2) .. (#1+1*#3/2,#2-2*#3/2) (#1,#2-1*#3/2) .. controls (#1-0.555*#3/2,#2-1*#3/2) and (#1-1*#3/2,#2-1.445*#3/2) .. (#1-1*#3/2,#2-2*#3/2)}
\def\rcoaction(#1,#2)[#3,#4]{\draw (#1,#2)-- (#1,#2-2*#4/2) (#1,#2-1*#4/2) -- (#1+1*#4/2+#3*#4/2,#2-1*#4/2).. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-1.445*#4/2) .. (#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\transposition(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\raction(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-2*#4/2)  (#1,#2-1*#4/2)--(#1+1*#4/2+#3*#4/2,#2-1*#4/2) .. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-0.555*#4/2) .. (#1+2*#4/2+#3*#4/2,#2)}
\def\mult(#1,#2)[#3,#4]{\draw (#1,#2) arc (180:360:0.5*#3 and 0.5*#4) (#1+0.5*#3, #2-0.5*#4) -- (#1+0.5*#3,#2-#4)}
\def\map(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=10.5pt, shape=rectangle, draw, rounded corners]{$#3$} (#1,#2)-- (nodemap)  (nodemap)-- (#1,#2-1)}
\def\laction(#1,#2)[#3,#4]{\draw (#1,#2) .. controls (#1,#2-0.555*#4/2) and (#1+0.445*#4/2,#2-1*#4/2) .. (#1+1*#4/2,#2-1*#4/2) -- (#1+2*#4/2+#3*#4/2,#2-1*#4/2) (#1+2*#4/2+#3*#4/2,#2)--(#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\twisting(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.25*#3,#2-0.8*#3) and (#1+0.45*#3,#2-0.69*#3) .. (#1+0.50*#3,#2-0.66*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.1*#3,#2-0.65*#3) and (#1+0.22*#3,#2-0.54*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.75*#3,#2-0.47*#3) and (#1+0.9*#3,#2-0.4*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.5*#3,#2-0.34*#3) .. controls (#1+0.6*#3,#2-0.27*#3) and (#1+0.65*#3,#2-0.2*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-1*#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3)(#1+0.72*#3,#2-0.50*#3) -- (#1+0.50*#3,#2-0.66*#3) -- (#1+0.275*#3,#2-0.505*#3) -- (#1+0.5*#3,#2-0.34*#3) -- (#1+0.72*#3,#2-0.50*#3)}
\def\doublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=9.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1)}
\def\doublesinglemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=9.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublesinglemapnode) (doublesinglemapnode)-- (#1+0.5,#2-1)}
\def\singledoublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=8.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1+0.5,#2)--(doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1) }
\def\counit(#1,#2){\draw (#1,#2) -- (#1,#2-0.93) (#1,#2-1) circle[radius=2pt]}
\def\braid(#1,#2)[#3]{\draw (#1+1*#3,#2) .. controls (#1+1*#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) -- (#1+0.37*#3,#2-0.41*#3) (#1+0.62*#3,#2-0.59*#3)-- (#1+0.9*#3,#2-0.8*#3) (#1+1*#3,#2-1*#3) .. controls (#1+1*#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\cocicle(#1,#2)[#3]{\draw (#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (#1+#3/2,#2-#3/2) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (#1+#3/2,#2-#3/2) -- (#1+#3/2,#2-2*#3/2) (#1+#3/2,#2-#3/2)  node [inner sep=0pt,minimum size=3pt,shape=circle,fill] {}}
\def\solbraid(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=10pt, shape=circle,draw]{$#3$}
(#1-0.5,#2) .. controls (#1-0.5,#2-0.15) and (#1-0.4,#2-0.2) .. (#1-0.3,#2-0.3) (#1-0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2) .. controls (#1+0.5,#2-0.15) and (#1+0.4,#2-0.2) .. (#1+0.3,#2-0.3) (#1+0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2-1) .. controls (#1+0.5,#2-0.85) and (#1+0.4,#2-0.8) .. (#1+0.3,#2-0.7) (#1+0.3,#2-0.7) -- (nodemap)
(#1-0.5,#2-1) .. controls (#1-0.5,#2-0.85) and (#1-0.4,#2-0.8) .. (#1-0.3,#2-0.7) (#1-0.3,#2-0.7) -- (nodemap)
}
\def\comult(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-0.5*#4) arc (90:0:0.5*#3 and 0.5*#4) (#1,#2-0.5*#4) arc (90:180:0.5*#3 and 0.5*#4)}
\def\cocicleTR90(#1,#2)[#3]{\draw (#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (#1+#3/2,#2-#3/2) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (#1+#3/2,#2-#3/2) -- (#1+#3/2,#2-2*#3/2) (#1+#3/2,#2-#3/2)  node [inner sep=0pt,minimum size=3pt,shape=isosceles triangle, rotate=90,fill] {}}
%
%\begin{scope}[xshift=0cm, yshift=-0.25cm]
%\comult(0.5,0)[1,1]; \comult(0,-1)[1,1]; \map(-0.5,-2)[\scriptstyle \gamma]; \mult(-0.5,-3)[1,1]; \map(0.5,-2)[\scriptstyle \bar{\gamma}]; \laction(1,-1)[0,1]; \draw (2,0) -- (2,-1); \draw (2,-3) -- (2,-4); \map(2,-2)[\scriptstyle \jmath_{\nu}];  \mult(0,-4)[2,1.5];
%\end{scope}
%
%\begin{scope}[xshift=2.95cm, yshift=-2cm]
%\node at (0,-1){=};
%\end{scope}
%
%\begin{scope}[xshift=3.45cm, yshift=-0.25cm]
%\comult(0.5,0)[1,1]; \draw (0,-1) -- (0,-2); \braid(1,-1)[1]; \unit(2,0); \draw (3,0) -- (3,-2); \laction(0,-2)[0,1]; \laction(2,-2)[0,1]; \map(1,-3)[\scriptstyle \jmath_{\nu}]; \map(3,-3)[\scriptstyle \jmath_{\nu}]; \mult(1,-4)[2,1.5];
%\end{scope}
%
%\begin{scope}[xshift=7.35cm, yshift=-2cm]
%\node at (0,-1){=};
%\end{scope}
%
\begin{scope}[xshift=7.85cm, yshift=-1.95cm]
\laction(0,0)[0,1];  \map(1,-1)[\scriptstyle \jmath_{\nu}];
\end{scope}
\begin{scope}[xshift=9.8cm, yshift=-2cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=10.3cm, yshift=-0.25cm]
\comult(0.5,0)[1,1]; \draw (0,-1) -- (0,-2); \draw (2,0) -- (2,-1); \braid(1,-1)[1]; \unit(3,0); \draw (3,-1) -- (3,-2); \laction(0,-2)[0,1]; \laction(2,-2)[0,1]; \map(1,-3)[\scriptstyle \jmath_{\nu}]; \map(3,-3)[\scriptstyle \jmath_{\nu}]; \mult(1,-4)[2,1.5];
\end{scope}
\begin{scope}[xshift=14.15cm, yshift=-2cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=15.1cm, yshift=-0.25cm]
\braidnamed(0.5,0)[\scriptstyle \chi_{\hspace{-0.5pt}\rho}]; \draw (1,-1) ..controls (1,-1.25) and (1.5,-1.25).. (1.5,-1.5); \comult(1.5,-1.5)[1,1]; \map(1,-2.5)[\scriptstyle \gamma];  \map(2,-2.5)[\scriptstyle \bar{\gamma}]; \mult(1,-3.5)[1,1]; \draw (0,-1) -- (0,-2.25); \map(0,-2.25)[\scriptstyle \jmath_{\nu}]; \draw (0,-3.25) -- (0,-4.5); \mult(0,-4.5)[1.5,1];
\end{scope}
\begin{scope}[xshift=17.95cm, yshift=-2cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=18.85cm, yshift=0cm]
\comult(0.5,0)[1,1]; \braid(1,-1)[1]; \draw (2,0) -- (2,-1); \draw (0,-1) -- (0,-2);\braidnamed(0.5,-2)[\scriptstyle \chi_{\hspace{-0.5pt}\rho}]; \map(0,-3)[\scriptstyle \jmath_{\nu}]; \map(1,-3)[\scriptstyle \gamma]; \mult(0,-4)[1,1]; \map(2,-3)[\scriptstyle \bar{\gamma}]; \draw (2,-2) -- (2,-3); \draw (2,-4) -- (2,-5); \mult(0.5,-5)[1.5,1];
\end{scope}
\begin{scope}[xshift=21.7cm, yshift=-2cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=22.6cm, yshift=0cm]
\comult(0.5,0)[1,1]; \braid(1,-1)[1]; \draw (2,0) -- (2,-1); \draw (0,-1) -- (0,-2); \map(1,-2)[\scriptstyle \jmath_{\nu}]; \map(0,-2)[\scriptstyle \gamma]; \mult(0,-3)[1,1]; \map(2,-2.5)[\scriptstyle \bar{\gamma}]; \draw (2,-2) -- (2,-2.5); \draw (2,-3.5) -- (2,-4); \mult(0.5,-4)[1.5,1];
\end{scope}
\begin{scope}[xshift=25.2cm, yshift=-2cm]
\node at (0,-1){,};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.44]
\def\braidnamed(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=9.5pt, shape=circle,draw]{$#3$}
(#1-0.5,#2) .. controls (#1-0.5,#2-0.15) and (#1-0.4,#2-0.2) .. (#1-0.3,#2-0.3) (#1-0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2) .. controls (#1+0.5,#2-0.15) and (#1+0.4,#2-0.2) .. (#1+0.3,#2-0.3) (#1+0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2-1) .. controls (#1+0.5,#2-0.85) and (#1+0.4,#2-0.8) .. (#1+0.3,#2-0.7) (#1+0.3,#2-0.7) -- (nodemap)
(#1-0.5,#2-1) .. controls (#1-0.5,#2-0.85) and (#1-0.4,#2-0.8) .. (#1-0.3,#2-0.7) (#1-0.3,#2-0.7) -- (nodemap)
}
\def\unit(#1,#2){\draw (#1,#2) circle[radius=2pt] (#1,#2-0.07) -- (#1,#2-1)}
\def\comult(#1,#2)[#3]{\draw (#1,#2)-- (#1,#2-1*#3/2) (#1,#2-1*#3/2) .. controls (#1+0.555*#3/2,#2-1*#3/2) and (#1+1*#3/2,#2-1.445*#3/2) .. (#1+1*#3/2,#2-2*#3/2) (#1,#2-1*#3/2) .. controls (#1-0.555*#3/2,#2-1*#3/2) and (#1-1*#3/2,#2-1.445*#3/2) .. (#1-1*#3/2,#2-2*#3/2)}
\def\rcoaction(#1,#2)[#3,#4]{\draw (#1,#2)-- (#1,#2-2*#4/2) (#1,#2-1*#4/2) -- (#1+1*#4/2+#3*#4/2,#2-1*#4/2).. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-1.445*#4/2) .. (#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\transposition(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\raction(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-2*#4/2)  (#1,#2-1*#4/2)--(#1+1*#4/2+#3*#4/2,#2-1*#4/2) .. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-0.555*#4/2) .. (#1+2*#4/2+#3*#4/2,#2)}
\def\mult(#1,#2)[#3,#4]{\draw (#1,#2) arc (180:360:0.5*#3 and 0.5*#4) (#1+0.5*#3, #2-0.5*#4) -- (#1+0.5*#3,#2-#4)}
\def\map(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=10.5pt, shape=rectangle, draw, rounded corners]{$#3$} (#1,#2)-- (nodemap)  (nodemap)-- (#1,#2-1)}
\def\laction(#1,#2)[#3,#4]{\draw (#1,#2) .. controls (#1,#2-0.555*#4/2) and (#1+0.445*#4/2,#2-1*#4/2) .. (#1+1*#4/2,#2-1*#4/2) -- (#1+2*#4/2+#3*#4/2,#2-1*#4/2) (#1+2*#4/2+#3*#4/2,#2)--(#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\twisting(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.25*#3,#2-0.8*#3) and (#1+0.45*#3,#2-0.69*#3) .. (#1+0.50*#3,#2-0.66*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.1*#3,#2-0.65*#3) and (#1+0.22*#3,#2-0.54*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.75*#3,#2-0.47*#3) and (#1+0.9*#3,#2-0.4*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.5*#3,#2-0.34*#3) .. controls (#1+0.6*#3,#2-0.27*#3) and (#1+0.65*#3,#2-0.2*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-1*#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3)(#1+0.72*#3,#2-0.50*#3) -- (#1+0.50*#3,#2-0.66*#3) -- (#1+0.275*#3,#2-0.505*#3) -- (#1+0.5*#3,#2-0.34*#3) -- (#1+0.72*#3,#2-0.50*#3)}
\def\doublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=9.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1)}
\def\doublesinglemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=9.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublesinglemapnode) (doublesinglemapnode)-- (#1+0.5,#2-1)}
\def\singledoublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=8.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1+0.5,#2)--(doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1) }
\def\counit(#1,#2){\draw (#1,#2) -- (#1,#2-0.93) (#1,#2-1) circle[radius=2pt]}
\def\braid(#1,#2)[#3]{\draw (#1+1*#3,#2) .. controls (#1+1*#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) -- (#1+0.37*#3,#2-0.41*#3) (#1+0.62*#3,#2-0.59*#3)-- (#1+0.9*#3,#2-0.8*#3) (#1+1*#3,#2-1*#3) .. controls (#1+1*#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\cocicle(#1,#2)[#3]{\draw (#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (#1+#3/2,#2-#3/2) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (#1+#3/2,#2-#3/2) -- (#1+#3/2,#2-2*#3/2) (#1+#3/2,#2-#3/2)  node [inner sep=0pt,minimum size=3pt,shape=circle,fill] {}}
\def\solbraid(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=10pt, shape=circle,draw]{$#3$}
(#1-0.5,#2) .. controls (#1-0.5,#2-0.15) and (#1-0.4,#2-0.2) .. (#1-0.3,#2-0.3) (#1-0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2) .. controls (#1+0.5,#2-0.15) and (#1+0.4,#2-0.2) .. (#1+0.3,#2-0.3) (#1+0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2-1) .. controls (#1+0.5,#2-0.85) and (#1+0.4,#2-0.8) .. (#1+0.3,#2-0.7) (#1+0.3,#2-0.7) -- (nodemap)
(#1-0.5,#2-1) .. controls (#1-0.5,#2-0.85) and (#1-0.4,#2-0.8) .. (#1-0.3,#2-0.7) (#1-0.3,#2-0.7) -- (nodemap)
}
\def\comult(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-0.5*#4) arc (90:0:0.5*#3 and 0.5*#4) (#1,#2-0.5*#4) arc (90:180:0.5*#3 and 0.5*#4)}
\def\cocicleTR90(#1,#2)[#3]{\draw (#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (#1+#3/2,#2-#3/2) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (#1+#3/2,#2-#3/2) -- (#1+#3/2,#2-2*#3/2) (#1+#3/2,#2-#3/2)  node [inner sep=0pt,minimum size=3pt,shape=isosceles triangle, rotate=90,fill] {}}
\def\singletriplemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=triplemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=9pt, minimum width=27pt, shape=rectangle,draw,rounded corners] {$#3$} (#1+0.5,#2)--(triplemapnode) (triplemapnode) .. controls (#1-0.5,#2-0.925)..(#1-0.5,#2-1) (triplemapnode) .. controls (#1+0.5,#2-0.925).. (#1+0.5,#2-1) (triplemapnode) .. controls (#1+1.5,#2-0.925).. (#1+1.5,#2-1) }
\begin{scope}[xshift=0cm, yshift=-1.60cm]
\comult(0.5,0)[1,1]; \laction(1,-1)[0,1]; \draw (2,0) -- (2,-1); \map(0,-2)[\scriptstyle \bar{\gamma}]; \map(2,-2)[\scriptstyle \jmath_{\nu}]; \draw (0,-1) -- (0,-2); \mult(0,-3)[2,1.5];
\end{scope}
\begin{scope}[xshift=2.95cm, yshift=-2.8cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=3.85cm, yshift=-0.25cm]
\comult(0.75,0)[1.5,1]; \comult(1.5,-1)[1,1]; \braid(2,-2)[1]; \draw (3,0) -- (3,-2); \draw (1,-2) -- (1,-3); \map(1,-3)[\scriptstyle \gamma]; \map(2,-3)[\scriptstyle \jmath_{\nu}]; \mult(1,-4)[1,1]; \draw (3,-3) -- (3,-3.5); \map(3,-3.5)[\scriptstyle \bar{\gamma}]; \draw (3,-4.5) -- (3,-5); \mult(1.5,-5)[1.5,1]; \draw (0,-1) -- (0,-3.5); \map(0,-3.5)[\scriptstyle \bar{\gamma}]; \draw (0,-4.5) .. controls (0,-5.25) and (0.75,-5.25) .. (0.75,-6); \mult(1.5,-5)[1.5,1];  \mult(0.75,-6)[1.5,1];
\end{scope}
\begin{scope}[xshift=7.7cm, yshift=-2.8cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=8.6cm, yshift=-0.995cm]
\comult(0.5,0)[1,1]; \braid(1,-1)[1]; \draw (2,0) -- (2,-1); \map(0,-1)[\scriptstyle \cramped{\Pi^{\!R}}]; \draw (0,-2) -- (0,-2.5); \map(0,-2.5)[\scriptstyle \gamma];  \map(1,-2)[\scriptstyle \jmath_{\nu}]; \draw (1,-3) -- (1,-3.5);\mult(0,-3.5)[1,1]; \mult(0.5,-4.5)[1.5,1]; \draw (2,-2) -- (2,-2.75); \draw (2,-3.75) -- (2,-4.5); \map(2,-2.75)[\scriptstyle \bar{\gamma}];
\end{scope}
\begin{scope}[xshift=11.5cm, yshift=-2.8cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=12.45cm, yshift=-0cm]
\comult(0.5,0)[1,1]; \braid(1,-1)[1]; \draw (2,0) -- (2,-1); \draw (0,-1) -- (0,-2); \braid(0,-2)[1]; \map(1,-3)[\scriptstyle \cramped{\Pi^{\!R}}]; \draw (1,-4) -- (1,-4.5); \map(1,-4.5)[\scriptstyle \gamma];  \map(0,-3.75)[\scriptstyle \jmath_{\nu}]; \mult(0,-5.5)[1,1]; \mult(0.5,-6.5)[1.5,1]; \draw (0,-3) -- (0,-3.75);\draw (0,-4.75) -- (0,-5.5); \draw (2,-2) -- (2,-3.75); \map(2,-3.75)[\scriptstyle \bar{\gamma}]; \draw (2,-4.75) -- (2,-6.5);
\end{scope}
\begin{scope}[xshift=15.35cm, yshift=-2.8cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=16.3cm, yshift=0.5cm]
\draw (1,-2).. controls (1,-2.25) and (1.5,-2.25)..(1.5,-2.5); \comult(1.5,-2.5)[1,1]; \braid(0,-1)[1]; \map(1,-3.5)[\scriptstyle \cramped{\Pi^{\!R}}]; \map(1,-4.5)[\scriptstyle \gamma]; \map(2,-4)[\scriptstyle \bar{\gamma}]; \draw (2,-3.5) -- (2,-4); \draw (2,-5) -- (2,-5.5); \mult(1,-5.5)[1,1]; \mult(0,-6.5)[1.5,1]; \draw (0,-2) -- (0,-2.375); \map(0,-2.375)[\scriptstyle \jmath_{\nu}]; \draw (0,-3.375) -- (0,-6.5);
\end{scope}
\begin{scope}[xshift=19.2cm, yshift=-2.8cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=20.2cm, yshift=-1.25cm]
\braid(0,-1)[1]; \map(1,-2)[\scriptstyle \bar{\gamma}]; \map(0,-2)[\scriptstyle \jmath_{\nu}]; \mult(0,-3)[1,1];
\end{scope}
\begin{scope}[xshift=21.9cm, yshift=-2.8cm]
\node at (0,-1){,};
\end{scope}
\end{tikzpicture}

==> (inline-32) <==
\begin{tikzpicture}[scale=0.44]
\def\braidnamed(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=9.5pt, shape=circle,draw]{$#3$}
(#1-0.5,#2) .. controls (#1-0.5,#2-0.15) and (#1-0.4,#2-0.2) .. (#1-0.3,#2-0.3) (#1-0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2) .. controls (#1+0.5,#2-0.15) and (#1+0.4,#2-0.2) .. (#1+0.3,#2-0.3) (#1+0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2-1) .. controls (#1+0.5,#2-0.85) and (#1+0.4,#2-0.8) .. (#1+0.3,#2-0.7) (#1+0.3,#2-0.7) -- (nodemap)
(#1-0.5,#2-1) .. controls (#1-0.5,#2-0.85) and (#1-0.4,#2-0.8) .. (#1-0.3,#2-0.7) (#1-0.3,#2-0.7) -- (nodemap)
}
\def\unit(#1,#2){\draw (#1,#2) circle[radius=2pt] (#1,#2-0.07) -- (#1,#2-1)}
\def\comult(#1,#2)[#3]{\draw (#1,#2)-- (#1,#2-1*#3/2) (#1,#2-1*#3/2) .. controls (#1+0.555*#3/2,#2-1*#3/2) and (#1+1*#3/2,#2-1.445*#3/2) .. (#1+1*#3/2,#2-2*#3/2) (#1,#2-1*#3/2) .. controls (#1-0.555*#3/2,#2-1*#3/2) and (#1-1*#3/2,#2-1.445*#3/2) .. (#1-1*#3/2,#2-2*#3/2)}
\def\rcoaction(#1,#2)[#3,#4]{\draw (#1,#2)-- (#1,#2-2*#4/2) (#1,#2-1*#4/2) -- (#1+1*#4/2+#3*#4/2,#2-1*#4/2).. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-1.445*#4/2) .. (#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\transposition(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\raction(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-2*#4/2)  (#1,#2-1*#4/2)--(#1+1*#4/2+#3*#4/2,#2-1*#4/2) .. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-0.555*#4/2) .. (#1+2*#4/2+#3*#4/2,#2)}
\def\mult(#1,#2)[#3]{\draw (#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (#1+#3/2,#2-#3/2) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (#1+#3/2,#2-#3/2) -- (#1+#3/2,#2-2*#3/2)}
\def\laction(#1,#2)[#3,#4]{\draw (#1,#2) .. controls (#1,#2-0.555*#4/2) and (#1+0.445*#4/2,#2-1*#4/2) .. (#1+1*#4/2,#2-1*#4/2) -- (#1+2*#4/2+#3*#4/2,#2-1*#4/2) (#1+2*#4/2+#3*#4/2,#2)--(#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\twisting(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.25*#3,#2-0.8*#3) and (#1+0.45*#3,#2-0.69*#3) .. (#1+0.50*#3,#2-0.66*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.1*#3,#2-0.65*#3) and (#1+0.22*#3,#2-0.54*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.75*#3,#2-0.47*#3) and (#1+0.9*#3,#2-0.4*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.5*#3,#2-0.34*#3) .. controls (#1+0.6*#3,#2-0.27*#3) and (#1+0.65*#3,#2-0.2*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-1*#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3)(#1+0.72*#3,#2-0.50*#3) -- (#1+0.50*#3,#2-0.66*#3) -- (#1+0.275*#3,#2-0.505*#3) -- (#1+0.5*#3,#2-0.34*#3) -- (#1+0.72*#3,#2-0.50*#3)}
\def\doublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=8.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1)}
\def\doublesinglemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=8.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublesinglemapnode) (doublesinglemapnode)-- (#1+0.5,#2-1)}
\def\singledoublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=8.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1+0.5,#2)--(doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1) }
\def\counit(#1,#2){\draw (#1,#2) -- (#1,#2-0.93) (#1,#2-1) circle[radius=2pt]}
\def\braid(#1,#2)[#3]{\draw (#1+1*#3,#2) .. controls (#1+1*#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) -- (#1+0.37*#3,#2-0.41*#3) (#1+0.62*#3,#2-0.59*#3)-- (#1+0.9*#3,#2-0.8*#3) (#1+1*#3,#2-1*#3) .. controls (#1+1*#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\cocicle(#1,#2)[#3]{\draw (#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (#1+#3/2,#2-#3/2) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (#1+#3/2,#2-#3/2) -- (#1+#3/2,#2-2*#3/2) (#1+#3/2,#2-#3/2)  node [inner sep=0pt,minimum size=3pt,shape=circle,fill] {}}
\def\solbraid(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=10pt, shape=circle,draw]{$#3$}
(#1-0.5,#2) .. controls (#1-0.5,#2-0.15) and (#1-0.4,#2-0.2) .. (#1-0.3,#2-0.3) (#1-0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2) .. controls (#1+0.5,#2-0.15) and (#1+0.4,#2-0.2) .. (#1+0.3,#2-0.3) (#1+0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2-1) .. controls (#1+0.5,#2-0.85) and (#1+0.4,#2-0.8) .. (#1+0.3,#2-0.7) (#1+0.3,#2-0.7) -- (nodemap)
(#1-0.5,#2-1) .. controls (#1-0.5,#2-0.85) and (#1-0.4,#2-0.8) .. (#1-0.3,#2-0.7) (#1-0.3,#2-0.7) -- (nodemap)
}
\def\rcoaction(#1,#2)[#3,#4]{\draw (#1,#2)-- (#1,#2-2*#4/2) (#1,#2-1*#4/2) -- (#1+1*#4/2+#3*#4/2,#2-1*#4/2).. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-1.445*#4/2) .. (#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\map(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=-0.3pt,  minimum size=10.5pt, shape=rectangle, draw, rounded corners]{$#3$} (#1,#2)-- (nodemap) (nodemap)-- (#1,#2-1)}
\begin{scope}[xshift=12.2cm, yshift=-2.75cm]
\node at (0,0){$=\gamma * \bar\gamma$};
\end{scope}
\begin{scope}[xshift=9.3cm, yshift=-1.15cm]
\comult(0.5,0)[1]; \map(0,-1)[\scriptstyle \gamma]; \map(1,-1)[\scriptstyle \bar \gamma];  \mult(0,-2)[1];
\end{scope}
\begin{scope}[xshift=8.2cm, yshift=-2.75cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=6.2cm, yshift=-0.65cm]
\map(0,0)[\scriptstyle \gamma]; \rcoaction(0,-1)[0,1]; \draw (0,-2) -- (0,-3); \map(1,-2)[\scriptstyle \bar \gamma];  \mult(0,-3)[1];
\end{scope}
\begin{scope}[xshift=4.1cm, yshift=-2.75cm]
\node at (0,0){$q_{\bar{\gamma}}^E\xcirc \gamma=$};
\end{scope}
\begin{scope}[xshift=13.2cm, yshift=-2.75cm]
\node at (0,0){.};
\end{scope}
\end{tikzpicture}
$$
\end{remark}

\begin{remark}\label{igualdad 1} We have
$$
\begin{tikzpicture}[scale=0.44]
\def\unit(#1,#2){\draw (#1,#2) circle[radius=2pt] (#1,#2-0.07) -- (#1,#2-1)}
\def\comult(#1,#2)[#3]{\draw (#1,#2)-- (#1,#2-1*#3/2) (#1,#2-1*#3/2) .. controls (#1+0.555*#3/2,#2-1*#3/2) and (#1+1*#3/2,#2-1.445*#3/2) .. (#1+1*#3/2,#2-2*#3/2) (#1,#2-1*#3/2) .. controls (#1-0.555*#3/2,#2-1*#3/2) and (#1-1*#3/2,#2-1.445*#3/2) .. (#1-1*#3/2,#2-2*#3/2)}
\def\rcoaction(#1,#2)[#3,#4]{\draw (#1,#2)-- (#1,#2-2*#4/2) (#1,#2-1*#4/2) -- (#1+1*#4/2+#3*#4/2,#2-1*#4/2).. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-1.445*#4/2) .. (#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\transposition(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\raction(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-2*#4/2)  (#1,#2-1*#4/2)--(#1+1*#4/2+#3*#4/2,#2-1*#4/2) .. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-0.555*#4/2) .. (#1+2*#4/2+#3*#4/2,#2)}
\def\mult(#1,#2)[#3,#4]{\draw (#1,#2) arc (180:360:0.5*#3 and 0.5*#4) (#1+0.5*#3, #2-0.5*#4) -- (#1+0.5*#3,#2-#4)}
\def\map(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=10.5pt, shape=rectangle, draw, rounded corners]{$#3$} (#1,#2)-- (nodemap)  (nodemap)-- (#1,#2-1)}
\def\laction(#1,#2)[#3,#4]{\draw (#1,#2) .. controls (#1,#2-0.555*#4/2) and (#1+0.445*#4/2,#2-1*#4/2) .. (#1+1*#4/2,#2-1*#4/2) -- (#1+2*#4/2+#3*#4/2,#2-1*#4/2) (#1+2*#4/2+#3*#4/2,#2)--(#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\twisting(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.25*#3,#2-0.8*#3) and (#1+0.45*#3,#2-0.69*#3) .. (#1+0.50*#3,#2-0.66*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.1*#3,#2-0.65*#3) and (#1+0.22*#3,#2-0.54*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.75*#3,#2-0.47*#3) and (#1+0.9*#3,#2-0.4*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.5*#3,#2-0.34*#3) .. controls (#1+0.6*#3,#2-0.27*#3) and (#1+0.65*#3,#2-0.2*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-1*#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3)(#1+0.72*#3,#2-0.50*#3) -- (#1+0.50*#3,#2-0.66*#3) -- (#1+0.275*#3,#2-0.505*#3) -- (#1+0.5*#3,#2-0.34*#3) -- (#1+0.72*#3,#2-0.50*#3)}
\def\doublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=8.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1)}
\def\doublesinglemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=9.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublesinglemapnode) (doublesinglemapnode)-- (#1+0.5,#2-1)}
\def\singledoublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=8.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1+0.5,#2)--(doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1) }
\def\counit(#1,#2){\draw (#1,#2) -- (#1,#2-0.93) (#1,#2-1) circle[radius=2pt]}
\def\braid(#1,#2)[#3]{\draw (#1+1*#3,#2) .. controls (#1+1*#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) -- (#1+0.37*#3,#2-0.41*#3) (#1+0.62*#3,#2-0.59*#3)-- (#1+0.9*#3,#2-0.8*#3) (#1+1*#3,#2-1*#3) .. controls (#1+1*#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\cocicle(#1,#2)[#3]{\draw (#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (#1+#3/2,#2-#3/2) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (#1+#3/2,#2-#3/2) -- (#1+#3/2,#2-2*#3/2) (#1+#3/2,#2-#3/2)  node [inner sep=0pt,minimum size=3pt,shape=circle,fill] {}}
\def\solbraid(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=10pt, shape=circle,draw]{$#3$}
(#1-0.5,#2) .. controls (#1-0.5,#2-0.15) and (#1-0.4,#2-0.2) .. (#1-0.3,#2-0.3) (#1-0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2) .. controls (#1+0.5,#2-0.15) and (#1+0.4,#2-0.2) .. (#1+0.3,#2-0.3) (#1+0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2-1) .. controls (#1+0.5,#2-0.85) and (#1+0.4,#2-0.8) .. (#1+0.3,#2-0.7) (#1+0.3,#2-0.7) -- (nodemap)
(#1-0.5,#2-1) .. controls (#1-0.5,#2-0.85) and (#1-0.4,#2-0.8) .. (#1-0.3,#2-0.7) (#1-0.3,#2-0.7) -- (nodemap)
}
\begin{scope}[xshift=-0.5cm, yshift=-0.75cm]
\map(0,0)[\scriptstyle \jmath]; \draw (1,0) -- (1,-1); \mult(0,-1)[1,1]; \rcoaction(0.5,-1.5)[0,1];
\end{scope}
\begin{scope}[xshift=1.5cm, yshift=-2.05cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=2.4cm, yshift=0cm]
\map(0,0)[\scriptstyle \jmath]; \rcoaction(0,-1)[0,1]; \draw (2,0) -- (2,-1); \draw (2,-1) -- (2,-2); \solbraid(1.5,-2)[\scriptstyle \Upsilon]; \mult(0,-3)[1,1]; \draw (0,-2) -- (0,-3); \draw (2,-3) -- (2,-4);
\end{scope}
\begin{scope}[xshift=4.9cm, yshift=-2.05cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=5.7cm, yshift=-0.5cm]
\map(0,0)[\scriptstyle \jmath]; \unit(1,0); \draw (3,-0) -- (3,-1); \rcoaction(1,0)[0,1]; \solbraid(2.5,-1)[\scriptstyle \Upsilon]; \mult(0,-1)[1,1]; \mult(0.5,-2)[1.5,1]; \draw (3,-2) -- (3,-3);
\end{scope}
\begin{scope}[xshift=9.2cm, yshift=-2.05cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=10cm, yshift=0cm]
\map(0,0)[\scriptstyle \jmath]; \unit(1,0); \draw (3,0) -- (3,-1); \rcoaction(1,0)[0,1]; \solbraid(2.5,-1)[\scriptstyle \Upsilon]; \draw (0,-1) -- (0,-3); \draw (1,-1) -- (1,-2); \mult(1,-2)[1,1]; \mult(0,-3)[1.5,1]; \draw (3,-2) -- (3,-4);
\end{scope}
\begin{scope}[xshift=13.5cm, yshift=-2.05cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=14.3cm, yshift=0cm]
\map(0,0)[\scriptstyle \jmath]; \unit(1,0); \draw (2,0) -- (2,-1); \draw (0,-1) -- (0,-3); \mult(1,-1)[1,1]; \rcoaction(1.5,-2)[0,1]; \mult(0,-3)[1.5,1]; \draw (2.5,-3) -- (2.5,-4);
\end{scope}
\begin{scope}[xshift=17.2cm, yshift=-2.05cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=18cm, yshift=-1cm]
\map(0,0)[\scriptstyle \jmath];  \rcoaction(1,0)[0,1]; \mult(0,-1)[1,1]; \draw (2,-1) -- (2,-2);
\end{scope}
\begin{scope}[xshift=20.2cm, yshift=-2.05cm]
\node at (0,0){,};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.43]
\def\unit(#1,#2){\draw (#1,#2) circle[radius=2pt] (#1,#2-0.07) -- (#1,#2-1)}
\def\comult(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-0.5*#4) arc (90:0:0.5*#3 and 0.5*#4) (#1,#2-0.5*#4) arc (90:180:0.5*#3 and 0.5*#4)}
\def\rcoaction(#1,#2)[#3,#4]{\draw (#1,#2)-- (#1,#2-2*#4/2) (#1,#2-1*#4/2) -- (#1+1*#4/2+#3*#4/2,#2-1*#4/2).. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-1.445*#4/2) .. (#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\transposition(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\raction(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-2*#4/2)  (#1,#2-1*#4/2)--(#1+1*#4/2+#3*#4/2,#2-1*#4/2) .. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-0.555*#4/2) .. (#1+2*#4/2+#3*#4/2,#2)}
\def\mult(#1,#2)[#3,#4]{\draw (#1,#2) arc (180:360:0.5*#3 and 0.5*#4) (#1+0.5*#3, #2-0.5*#4) -- (#1+0.5*#3,#2-#4)}
\def\map(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=10pt, shape=rectangle, draw, rounded corners]{$#3$} (#1,#2)-- (nodemap)  (nodemap)-- (#1,#2-1)}
\def\laction(#1,#2)[#3,#4]{\draw (#1,#2) .. controls (#1,#2-0.555*#4/2) and (#1+0.445*#4/2,#2-1*#4/2) .. (#1+1*#4/2,#2-1*#4/2) -- (#1+2*#4/2+#3*#4/2,#2-1*#4/2) (#1+2*#4/2+#3*#4/2,#2)--(#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\twisting(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.25*#3,#2-0.8*#3) and (#1+0.45*#3,#2-0.69*#3) .. (#1+0.50*#3,#2-0.66*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.1*#3,#2-0.65*#3) and (#1+0.22*#3,#2-0.54*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.75*#3,#2-0.47*#3) and (#1+0.9*#3,#2-0.4*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.5*#3,#2-0.34*#3) .. controls (#1+0.6*#3,#2-0.27*#3) and (#1+0.65*#3,#2-0.2*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-1*#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3)(#1+0.72*#3,#2-0.50*#3) -- (#1+0.50*#3,#2-0.66*#3) -- (#1+0.275*#3,#2-0.505*#3) -- (#1+0.5*#3,#2-0.34*#3) -- (#1+0.72*#3,#2-0.50*#3)}
\def\doublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=8.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1)}
\def\doublesinglemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=9.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublesinglemapnode) (doublesinglemapnode)-- (#1+0.5,#2-1)}
\def\singledoublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=8.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1+0.5,#2)--(doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1) }
\def\counit(#1,#2){\draw (#1,#2) -- (#1,#2-0.93) (#1,#2-1) circle[radius=2pt]}
\def\braid(#1,#2)[#3]{\draw (#1+1*#3,#2) .. controls (#1+1*#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) -- (#1+0.37*#3,#2-0.41*#3) (#1+0.62*#3,#2-0.59*#3)-- (#1+0.9*#3,#2-0.8*#3) (#1+1*#3,#2-1*#3) .. controls (#1+1*#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\cocicle(#1,#2)[#3]{\draw (#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (#1+#3/2,#2-#3/2) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (#1+#3/2,#2-#3/2) -- (#1+#3/2,#2-2*#3/2) (#1+#3/2,#2-#3/2)  node [inner sep=0pt,minimum size=3pt,shape=circle,fill] {}}
\def\newtwisting(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.25*#3,#2-0.8*#3) and (#1+0.45*#3,#2-0.69*#3) .. (#1+0.50*#3,#2-0.66*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.1*#3,#2-0.65*#3) and (#1+0.22*#3,#2-0.54*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.75*#3,#2-0.47*#3) and (#1+0.9*#3,#2-0.4*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.5*#3,#2-0.34*#3) .. controls (#1+0.6*#3,#2-0.27*#3) and (#1+0.65*#3,#2-0.2*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-1*#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3)(#1+0.72*#3,#2-0.50*#3) -- (#1+0.50*#3,#2-0.66*#3) -- (#1+0.275*#3,#2-0.505*#3) -- (#1+0.5*#3,#2-0.34*#3) -- (#1+0.72*#3,#2-0.50*#3); \filldraw (#1+0.5*#3,#2-0.34*#3) -- (#1+0.275*#3,#2-0.505*#3) -- (#1+0.5*#3,#2-0.66*#3) -- (#1+0.72*#3,#2-0.50*#3) --(#1+0.5*#3,#2-0.34*#3)}
\begin{scope}[xshift=2.2cm, yshift=-0.5cm]
\mult(0.5,0)[1,1]; \draw (2,0) -- (2,-1); \doublesinglemap(1,-1)[\scriptstyle w];
\end{scope}
\begin{scope}[xshift=4.9cm, yshift=-1.55cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=5.6cm, yshift=0cm]
\mult(0,0)[1,1]; \map(0.5,-1)[\scriptstyle \jmath]; \map(1.5,-0.5)[\scriptstyle \gamma]; \draw (1.5,0) -- (1.5,-0.5); \draw (1.5,-1.5) -- (1.5,-2); \mult(0.5,-2)[1,1];
\end{scope}
\begin{scope}[xshift=7.95cm, yshift=-1.55cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=8.8cm, yshift=0cm]
\mult(0,-1)[1,1]; \map(0,0)[\scriptstyle \jmath]; \map(1,0)[\scriptstyle \jmath]; \map(2,0)[\scriptstyle \gamma]; \draw (2,-1) -- (2,-2);  \mult(0.5,-2)[1.5,1];
\end{scope}
\begin{scope}[xshift=11.6cm, yshift=-1.55cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=12.4cm, yshift=0cm]
\mult(1,-1)[1,1]; \map(0,0)[\scriptstyle \jmath]; \map(1,0)[\scriptstyle \jmath]; \map(2,0)[\scriptstyle \gamma]; \draw (0,-1) -- (0,-2);  \mult(0,-2)[1.5,1];
\end{scope}
\begin{scope}[xshift=15.2cm, yshift=-1.55cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=16cm, yshift=-0.5cm]
\map(0,0)[\scriptstyle \jmath]; \mult(0,-1)[1.5,1]; \doublesinglemap(1,0)[\scriptstyle w];
\end{scope}
\begin{scope}[xshift=20.2cm, yshift=-1.45cm]
\node at (0,0){and};
\end{scope}
\begin{scope}[xshift=22.3cm, yshift=-0.55cm]
\doublesinglemap(0,0)[\scriptstyle w]; \rcoaction(0.5,-1)[0,1];
\end{scope}
\begin{scope}[xshift=24.3cm, yshift=-1.55cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=25.1cm, yshift=0.05cm]
\map(0,0)[\scriptstyle \jmath]; \map(1,0)[\scriptstyle \gamma]; \mult(0,-1)[1,1]; \rcoaction(0.5,-2)[0,1];
\end{scope}
\begin{scope}[xshift=27cm, yshift=-1.55cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=27.7cm, yshift=-0.05cm]
\map(0,0)[\scriptstyle \jmath]; \map(1,0)[\scriptstyle \gamma]; \mult(0,-2)[1,1];  \rcoaction(1,-1)[0,1]; \draw (2,-2) -- (2,-3); \draw (0,-1) -- (0,-2);
\end{scope}
\begin{scope}[xshift=30cm, yshift=-1.55cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=30.8cm, yshift=0.05cm]
\map(0,0)[\scriptstyle \jmath]; \map(1,-1)[\scriptstyle \gamma]; \comult(1.5,0)[1,1]; \mult(0,-2)[1,1]; \draw (2,-1) -- (2,-3); \draw (0,-1) -- (0,-2);
\end{scope}
\begin{scope}[xshift=33.3cm, yshift=-1.55cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=34cm, yshift=-0.55cm]
\draw (0,0) -- (0,-1); \comult(1.5,0)[1,1]; \doublesinglemap(0,-1)[\scriptstyle w]; \draw (2,-1) -- (2,-2);
\end{scope}
\begin{scope}[xshift=36.2cm, yshift=-1.55cm]
\node at (0,0){,};
\end{scope}
\end{tikzpicture}

==> (inline-33) <==
\begin{tikzpicture}[scale=0.44]
\def\unit(#1,#2){\draw (#1,#2) circle[radius=2pt] (#1,#2-0.07) -- (#1,#2-1)}
\def\comult(#1,#2)[#3]{\draw (#1,#2)-- (#1,#2-1*#3/2) (#1,#2-1*#3/2) .. controls (#1+0.555*#3/2,#2-1*#3/2) and (#1+1*#3/2,#2-1.445*#3/2) .. (#1+1*#3/2,#2-2*#3/2) (#1,#2-1*#3/2) .. controls (#1-0.555*#3/2,#2-1*#3/2) and (#1-1*#3/2,#2-1.445*#3/2) .. (#1-1*#3/2,#2-2*#3/2)}
\def\rcoaction(#1,#2)[#3,#4]{\draw (#1,#2)-- (#1,#2-2*#4/2) (#1,#2-1*#4/2) -- (#1+1*#4/2+#3*#4/2,#2-1*#4/2).. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-1.445*#4/2) .. (#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\transposition(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\raction(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-2*#4/2)  (#1,#2-1*#4/2)--(#1+1*#4/2+#3*#4/2,#2-1*#4/2) .. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-0.555*#4/2) .. (#1+2*#4/2+#3*#4/2,#2)}
\def\mult(#1,#2)[#3,#4]{\draw (#1,#2) arc (180:360:0.5*#3 and 0.5*#4) (#1+0.5*#3, #2-0.5*#4) -- (#1+0.5*#3,#2-#4)}
\def\map(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=10pt, shape=rectangle, draw, rounded corners]{$#3$} (#1,#2)-- (nodemap)  (nodemap)-- (#1,#2-1)}
\def\laction(#1,#2)[#3,#4]{\draw (#1,#2) .. controls (#1,#2-0.555*#4/2) and (#1+0.445*#4/2,#2-1*#4/2) .. (#1+1*#4/2,#2-1*#4/2) -- (#1+2*#4/2+#3*#4/2,#2-1*#4/2) (#1+2*#4/2+#3*#4/2,#2)--(#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\twisting(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.25*#3,#2-0.8*#3) and (#1+0.45*#3,#2-0.69*#3) .. (#1+0.50*#3,#2-0.66*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.1*#3,#2-0.65*#3) and (#1+0.22*#3,#2-0.54*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.75*#3,#2-0.47*#3) and (#1+0.9*#3,#2-0.4*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.5*#3,#2-0.34*#3) .. controls (#1+0.6*#3,#2-0.27*#3) and (#1+0.65*#3,#2-0.2*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-1*#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3)(#1+0.72*#3,#2-0.50*#3) -- (#1+0.50*#3,#2-0.66*#3) -- (#1+0.275*#3,#2-0.505*#3) -- (#1+0.5*#3,#2-0.34*#3) -- (#1+0.72*#3,#2-0.50*#3)}
\def\doublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=8.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1)}
\def\doublesinglemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=9.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublesinglemapnode) (doublesinglemapnode)-- (#1+0.5,#2-1)}
\def\singledoublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=8.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1+0.5,#2)--(doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1) }
\def\counit(#1,#2){\draw (#1,#2) -- (#1,#2-0.93) (#1,#2-1) circle[radius=2pt]}
\def\braid(#1,#2)[#3]{\draw (#1+1*#3,#2) .. controls (#1+1*#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) -- (#1+0.37*#3,#2-0.41*#3) (#1+0.62*#3,#2-0.59*#3)-- (#1+0.9*#3,#2-0.8*#3) (#1+1*#3,#2-1*#3) .. controls (#1+1*#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\cocicle(#1,#2)[#3]{\draw (#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (#1+#3/2,#2-#3/2) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (#1+#3/2,#2-#3/2) -- (#1+#3/2,#2-2*#3/2) (#1+#3/2,#2-#3/2)  node [inner sep=0pt,minimum size=3pt,shape=circle,fill] {}}
\def\solbraid(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=10pt, shape=circle,draw]{$#3$}
(#1-0.5,#2) .. controls (#1-0.5,#2-0.15) and (#1-0.4,#2-0.2) .. (#1-0.3,#2-0.3) (#1-0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2) .. controls (#1+0.5,#2-0.15) and (#1+0.4,#2-0.2) .. (#1+0.3,#2-0.3) (#1+0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2-1) .. controls (#1+0.5,#2-0.85) and (#1+0.4,#2-0.8) .. (#1+0.3,#2-0.7) (#1+0.3,#2-0.7) -- (nodemap)
(#1-0.5,#2-1) .. controls (#1-0.5,#2-0.85) and (#1-0.4,#2-0.8) .. (#1-0.3,#2-0.7) (#1-0.3,#2-0.7) -- (nodemap)
}
\begin{scope}[xshift=0cm, yshift=-0.7cm]
\map(0,0)[\scriptstyle \jmath]; \draw (1,0) -- (1,-1); \mult(0,-1)[1,1];\map(0.5,-2)[\scriptstyle q];
\end{scope}
\begin{scope}[xshift=1.7cm, yshift=-2.3cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=2.6cm, yshift=0cm]
\map(0,0)[\scriptstyle \jmath]; \draw (1,0) -- (1,-1); \mult(0,-1)[1,1];\rcoaction(0.5,-1.5)[0,1]; \map(1.5,-2.5)[\scriptstyle \bar{\gamma}]; \draw (0.5,-2.5) -- (0.5,-3.5); \mult(0.5,-3.5)[1,1];
\end{scope}
\begin{scope}[xshift=5cm, yshift=-2.3cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=5.8cm, yshift=-0.5cm]
\map(0,0)[\scriptstyle \jmath]; \draw (1,0) -- (1,-1); \mult(0,-1)[1,1];\rcoaction(1,0)[0,1]; \map(2,-1)[\scriptstyle \bar{\gamma}];  \mult(0.5,-2)[1.5,1.5];
\end{scope}
\begin{scope}[xshift=8.7cm, yshift=-2.3cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=9.5cm, yshift=-0.2cm]
\map(0,0)[\scriptstyle \jmath]; \draw (0,-1) -- (0,-3); \rcoaction(1,0)[0,1]; \map(2,-1)[\scriptstyle \bar{\gamma}]; \mult(1,-2)[1,1]; \mult(0,-3)[1.5,1]; \draw (1,-1) -- (1,-2);
\end{scope}
\begin{scope}[xshift=12.4cm, yshift=-2.3cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=13.4cm, yshift=-1.2cm]
\map(0,0)[\scriptstyle \jmath]; \map(1,0)[\scriptstyle q]; \mult(0,-1)[1,1];
\end{scope}
\begin{scope}[xshift=15.3cm, yshift=-2.3cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=16cm, yshift=-0.75cm]
\draw (0,0) -- (0,-1); \map(1,0)[\scriptstyle p]; \mult(0,-1)[1,1]; \map(0.5,-2)[\scriptstyle \jmath];
\end{scope}
\begin{scope}[xshift=17.6cm, yshift=-2.3cm]
\node at (0,0){,};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.44]
\def\unit(#1,#2){\draw (#1,#2) circle[radius=2pt] (#1,#2-0.07) -- (#1,#2-1)}
\def\rcoaction(#1,#2)[#3,#4]{\draw (#1,#2)-- (#1,#2-2*#4/2) (#1,#2-1*#4/2) -- (#1+1*#4/2+#3*#4/2,#2-1*#4/2).. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-1.445*#4/2) .. (#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\counit(#1,#2){\draw (#1,#2) -- (#1,#2-0.93) (#1,#2-1) circle[radius=2pt]}
\def\comult(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-0.5*#4) arc (90:0:0.5*#3 and 0.5*#4) (#1,#2-0.5*#4) arc (90:180:0.5*#3 and 0.5*#4)}
\def\laction(#1,#2)[#3,#4]{\draw (#1,#2) .. controls (#1,#2-0.555*#4/2) and (#1+0.445*#4/2,#2-1*#4/2) .. (#1+1*#4/2,#2-1*#4/2) -- (#1+2*#4/2+#3*#4/2,#2-1*#4/2) (#1+2*#4/2+#3*#4/2,#2)--(#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\map(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=10pt, shape=rectangle, draw, rounded corners]{$#3$} (#1,#2)-- (nodemap)  (nodemap)-- (#1,#2-1)}
\def\solbraid(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=10pt, shape=circle,draw]{$#3$}
(#1-0.5,#2) .. controls (#1-0.5,#2-0.15) and (#1-0.4,#2-0.2) .. (#1-0.3,#2-0.3) (#1-0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2) .. controls (#1+0.5,#2-0.15) and (#1+0.4,#2-0.2) .. (#1+0.3,#2-0.3) (#1+0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2-1) .. controls (#1+0.5,#2-0.85) and (#1+0.4,#2-0.8) .. (#1+0.3,#2-0.7) (#1+0.3,#2-0.7) -- (nodemap)
(#1-0.5,#2-1) .. controls (#1-0.5,#2-0.85) and (#1-0.4,#2-0.8) .. (#1-0.3,#2-0.7) (#1-0.3,#2-0.7) -- (nodemap)
}
\def\flip(#1,#2)[#3]{\draw (
#1+1*#3,#2) .. controls (#1+1*#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3)
(#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3)
(#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3)
(#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3)
(#1+0.1*#3,#2-0.2*#3) -- (#1+0.9*#3,#2-0.8*#3)
(#1+1*#3,#2-1*#3) .. controls (#1+1*#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)
}
\def\raction(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-2*#4/2)  (#1,#2-1*#4/2)--(#1+1*#4/2+#3*#4/2,#2-1*#4/2) .. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-0.555*#4/2) .. (#1+2*#4/2+#3*#4/2,#2)}
\def\doublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=10pt, minimum width=25pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1)}
\def\mult(#1,#2)[#3,#4]{\draw (#1,#2) arc (180:360:0.5*#3 and 0.5*#4) (#1+0.5*#3, #2-0.5*#4) -- (#1+0.5*#3,#2-#4)}
\def\braid(#1,#2)[#3]{\draw (#1+1*#3,#2) .. controls (#1+1*#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) -- (#1+0.37*#3,#2-0.41*#3) (#1+0.62*#3,#2-0.59*#3)-- (#1+0.9*#3,#2-0.8*#3) (#1+1*#3,#2-1*#3) .. controls (#1+1*#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\transposition(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\twisting(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.25*#3,#2-0.8*#3) and (#1+0.45*#3,#2-0.69*#3) .. (#1+0.50*#3,#2-0.66*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.1*#3,#2-0.65*#3) and (#1+0.22*#3,#2-0.54*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.75*#3,#2-0.47*#3) and (#1+0.9*#3,#2-0.4*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.5*#3,#2-0.34*#3) .. controls (#1+0.6*#3,#2-0.27*#3) and (#1+0.65*#3,#2-0.2*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-1*#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3)(#1+0.72*#3,#2-0.50*#3) -- (#1+0.50*#3,#2-0.66*#3) -- (#1+0.275*#3,#2-0.505*#3) -- (#1+0.5*#3,#2-0.34*#3) -- (#1+0.72*#3,#2-0.50*#3)}
\def\singledoublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=8.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1+0.5,#2)--(doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1) }
\begin{scope}[xshift=-3.4cm, yshift=-1.25cm]
\map(0.5,0)[\scriptstyle \jmath]; \draw (1.5,0) -- (1.5,-1); \mult(0.5,-1)[1,1]; %\laction(0,-1)[0,1];
\singledoublemap(0.5,-2)[\scriptstyle \tilde{w}];
\end{scope}
\begin{scope}[xshift=-0.9cm, yshift=-1.85cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=0cm, yshift=-1cm]
\map(0,0)[\scriptstyle \jmath]; \draw (1,0) -- (1,-1); \mult(0,-1)[1,1]; \rcoaction(0.5,-1.5)[0,1]; \map(0.5,-2.5)[\scriptstyle p]; \draw (1.5,-2.5) -- (1.5,-3.5);
\end{scope}
\begin{scope}[xshift=2cm, yshift=-1.85cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=2.8cm, yshift=-1.25cm]
\map(0,0)[\scriptstyle \jmath]; \rcoaction(1,0)[0,1]; \mult(0,-1)[1,1]; \draw (2,-1) -- (2,-3); \map(0.5,-2)[\scriptstyle p];
\end{scope}
\begin{scope}[xshift=5.3cm, yshift=-1.85cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=6.1cm, yshift=-1.25cm]
\draw (0,0) -- (0,-1); \map(1,-1)[\scriptstyle p]; \rcoaction(1,0)[0,1]; \mult(0,-2)[1,1]; \draw (2,-1) -- (2,-3); \draw (0,-1) -- (0,-2);
\end{scope}
\begin{scope}[xshift=8.6cm, yshift=-1.85cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=9.2cm, yshift=-1.75cm]
\singledoublemap(1,0)[\scriptstyle \tilde{w}]; \mult(0,-1)[1,1]; \draw (0,0) -- (0,-1); \draw (2,-1) -- (2,-2);
\end{scope}
\begin{scope}[xshift=13.8cm, yshift=-1.85cm]
\node at (0,-1){and};
\end{scope}
\begin{scope}[xshift=16.4cm, yshift=-1.75cm]
\singledoublemap(0,0)[\scriptstyle \tilde{w}]; \draw (0,-1) -- (0,-2); \comult(1,-1)[1,1];
\end{scope}
\begin{scope}[xshift=18.5cm, yshift=-1.85cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=19.6cm, yshift=-1.75cm]
\map(0,-1)[\scriptstyle p]; \rcoaction(0,0)[0,1]; \comult(1,-1)[1,1]; %\draw (2,-1) -- (2,-3); \draw (0,-1) -- (0,-2);
\end{scope}
\begin{scope}[xshift=21.6cm, yshift=-1.85cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=22.6cm, yshift=-2cm]
\map(0,-1)[\scriptstyle p]; \rcoaction(0,0)[0,1]; \rcoaction(0,0.5)[2,1]; \draw (1,-1) -- (1,-2); \draw (2,-0.5) -- (2,-2);
\end{scope}
\begin{scope}[xshift=25.1cm, yshift=-1.85cm]
\node at (0,-1){=};
\end{scope}
\begin{scope}[xshift=26cm, yshift=-1.75cm]
\singledoublemap(0,-1)[\scriptstyle \tilde{w}]; \rcoaction(0.5,0)[1,1]; \draw (2,-1) -- (2,-2);
\end{scope}
\begin{scope}[xshift=28.2cm, yshift=-1.85cm]
\node at (0,-1){,};
\end{scope}
\end{tikzpicture}

==> (inline-34) <==
\begin{tikzpicture}[scale=0.44]
\def\unit(#1,#2){\draw (#1,#2) circle[radius=2pt] (#1,#2-0.07) -- (#1,#2-1)}
\def\comult(#1,#2)[#3]{\draw (#1,#2)-- (#1,#2-1*#3/2) (#1,#2-1*#3/2) .. controls (#1+0.555*#3/2,#2-1*#3/2) and (#1+1*#3/2,#2-1.445*#3/2) .. (#1+1*#3/2,#2-2*#3/2) (#1,#2-1*#3/2) .. controls (#1-0.555*#3/2,#2-1*#3/2) and (#1-1*#3/2,#2-1.445*#3/2) .. (#1-1*#3/2,#2-2*#3/2)}
\def\rcoaction(#1,#2)[#3,#4]{\draw (#1,#2)-- (#1,#2-2*#4/2) (#1,#2-1*#4/2) -- (#1+1*#4/2+#3*#4/2,#2-1*#4/2).. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-1.445*#4/2) .. (#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\transposition(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\raction(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-2*#4/2)  (#1,#2-1*#4/2)--(#1+1*#4/2+#3*#4/2,#2-1*#4/2) .. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-0.555*#4/2) .. (#1+2*#4/2+#3*#4/2,#2)}
\def\mult(#1,#2)[#3,#4]{\draw (#1,#2) arc (180:360:0.5*#3 and 0.5*#4) (#1+0.5*#3, #2-0.5*#4) -- (#1+0.5*#3,#2-#4)}
\def\map(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=10pt, shape=rectangle, draw, rounded corners]{$#3$} (#1,#2)-- (nodemap)  (nodemap)-- (#1,#2-1)}
\def\laction(#1,#2)[#3,#4]{\draw (#1,#2) .. controls (#1,#2-0.555*#4/2) and (#1+0.445*#4/2,#2-1*#4/2) .. (#1+1*#4/2,#2-1*#4/2) -- (#1+2*#4/2+#3*#4/2,#2-1*#4/2) (#1+2*#4/2+#3*#4/2,#2)--(#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\twisting(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.25*#3,#2-0.8*#3) and (#1+0.45*#3,#2-0.69*#3) .. (#1+0.50*#3,#2-0.66*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.1*#3,#2-0.65*#3) and (#1+0.22*#3,#2-0.54*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.75*#3,#2-0.47*#3) and (#1+0.9*#3,#2-0.4*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.5*#3,#2-0.34*#3) .. controls (#1+0.6*#3,#2-0.27*#3) and (#1+0.65*#3,#2-0.2*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-1*#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3)(#1+0.72*#3,#2-0.50*#3) -- (#1+0.50*#3,#2-0.66*#3) -- (#1+0.275*#3,#2-0.505*#3) -- (#1+0.5*#3,#2-0.34*#3) -- (#1+0.72*#3,#2-0.50*#3)}
\def\doublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=8.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1)}
\def\doublesinglemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=9.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublesinglemapnode) (doublesinglemapnode)-- (#1+0.5,#2-1)}
\def\singledoublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=8.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1+0.5,#2)--(doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1) }
\def\counit(#1,#2){\draw (#1,#2) -- (#1,#2-0.93) (#1,#2-1) circle[radius=2pt]}
\def\braid(#1,#2)[#3]{\draw (#1+1*#3,#2) .. controls (#1+1*#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) -- (#1+0.37*#3,#2-0.41*#3) (#1+0.62*#3,#2-0.59*#3)-- (#1+0.9*#3,#2-0.8*#3) (#1+1*#3,#2-1*#3) .. controls (#1+1*#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\cocicle(#1,#2)[#3]{\draw (#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (#1+#3/2,#2-#3/2) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (#1+#3/2,#2-#3/2) -- (#1+#3/2,#2-2*#3/2) (#1+#3/2,#2-#3/2)  node [inner sep=0pt,minimum size=3pt,shape=circle,fill] {}}
\begin{scope}[xshift=0cm, yshift=-0.5cm]
\mult(0.5,0)[1,1]; \draw (2,0) -- (2,-1); \doublesinglemap(1,-1)[\scriptstyle w]; \doublesinglemap(3,-1)[\scriptstyle w]; \draw (3,0) -- (3,-1); \draw (4,0) -- (4,-1); \mult(1.5,-2)[2,1.5]; \singledoublemap(2,-3.5)[\scriptstyle \tilde{w}];
\end{scope}
\begin{scope}[xshift=4.8cm, yshift=-2.8cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=5.7cm, yshift=-0.25cm]
\map(0,0)[\scriptstyle \jmath]; \mult(0,-1)[1.5,1]; \doublesinglemap(1,0)[\scriptstyle w]; \doublesinglemap(3,0)[\scriptstyle w]; \draw (3.5,-1) -- (3.5,-2); \mult(0.75,-2)[2.75,2]; \singledoublemap(1.625,-4)[\scriptstyle \tilde{w}];
\end{scope}
\begin{scope}[xshift=10.5cm, yshift=-2.8cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=11.4cm, yshift=0cm]
\map(0,0)[\scriptstyle \jmath]; \mult(1.5,-1)[2,1.5]; \doublesinglemap(1,0)[\scriptstyle w]; \doublesinglemap(3,0)[\scriptstyle w]; \draw (0,-1) -- (0,-2.5); \mult(0,-2.5)[2.5,2]; \singledoublemap(0.75,-4.5)[\scriptstyle \tilde{w}];
\end{scope}
\begin{scope}[xshift=16.2cm, yshift=-2.8cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=16.9cm, yshift=-0.25cm]
\mult(1.5,-1)[2,1.5]; \doublesinglemap(1,0)[\scriptstyle w]; \doublesinglemap(3,0)[\scriptstyle w]; \draw (0,0) -- (0,-3.5); \singledoublemap(2,-2.5)[\scriptstyle \tilde{w}];  \draw (3,-3.5) -- (3,-5); \mult(0,-3.5)[2,1.5];
\end{scope}
\begin{scope}[xshift=21.4cm, yshift=-2.8cm]
\node at (0,0){,};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.44]
\def\unit(#1,#2){\draw (#1,#2) circle[radius=2pt] (#1,#2-0.07) -- (#1,#2-1)}
\def\comult(#1,#2)[#3]{\draw (#1,#2)-- (#1,#2-1*#3/2) (#1,#2-1*#3/2) .. controls (#1+0.555*#3/2,#2-1*#3/2) and (#1+1*#3/2,#2-1.445*#3/2) .. (#1+1*#3/2,#2-2*#3/2) (#1,#2-1*#3/2) .. controls (#1-0.555*#3/2,#2-1*#3/2) and (#1-1*#3/2,#2-1.445*#3/2) .. (#1-1*#3/2,#2-2*#3/2)}
\def\rcoaction(#1,#2)[#3,#4]{\draw (#1,#2)-- (#1,#2-2*#4/2) (#1,#2-1*#4/2) -- (#1+1*#4/2+#3*#4/2,#2-1*#4/2).. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-1.445*#4/2) .. (#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\transposition(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\raction(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-2*#4/2)  (#1,#2-1*#4/2)--(#1+1*#4/2+#3*#4/2,#2-1*#4/2) .. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-0.555*#4/2) .. (#1+2*#4/2+#3*#4/2,#2)}
\def\mult(#1,#2)[#3,#4]{\draw (#1,#2) arc (180:360:0.5*#3 and 0.5*#4) (#1+0.5*#3, #2-0.5*#4) -- (#1+0.5*#3,#2-#4)}
\def\map(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=10.5pt, shape=rectangle, draw, rounded corners]{$#3$} (#1,#2)-- (nodemap)  (nodemap)-- (#1,#2-1)}
\def\laction(#1,#2)[#3,#4]{\draw (#1,#2) .. controls (#1,#2-0.555*#4/2) and (#1+0.445*#4/2,#2-1*#4/2) .. (#1+1*#4/2,#2-1*#4/2) -- (#1+2*#4/2+#3*#4/2,#2-1*#4/2) (#1+2*#4/2+#3*#4/2,#2)--(#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\twisting(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.25*#3,#2-0.8*#3) and (#1+0.45*#3,#2-0.69*#3) .. (#1+0.50*#3,#2-0.66*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.1*#3,#2-0.65*#3) and (#1+0.22*#3,#2-0.54*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.75*#3,#2-0.47*#3) and (#1+0.9*#3,#2-0.4*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.5*#3,#2-0.34*#3) .. controls (#1+0.6*#3,#2-0.27*#3) and (#1+0.65*#3,#2-0.2*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-1*#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3)(#1+0.72*#3,#2-0.50*#3) -- (#1+0.50*#3,#2-0.66*#3) -- (#1+0.275*#3,#2-0.505*#3) -- (#1+0.5*#3,#2-0.34*#3) -- (#1+0.72*#3,#2-0.50*#3)}
\def\doublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=8.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1)}
\def\doublesinglemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=9.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublesinglemapnode) (doublesinglemapnode)-- (#1+0.5,#2-1)}
\def\singledoublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=8.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1+0.5,#2)--(doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1) }
\def\counit(#1,#2){\draw (#1,#2) -- (#1,#2-0.93) (#1,#2-1) circle[radius=2pt]}
\def\braid(#1,#2)[#3]{\draw (#1+1*#3,#2) .. controls (#1+1*#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) -- (#1+0.37*#3,#2-0.41*#3) (#1+0.62*#3,#2-0.59*#3)-- (#1+0.9*#3,#2-0.8*#3) (#1+1*#3,#2-1*#3) .. controls (#1+1*#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\cocicle(#1,#2)[#3]{\draw (#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (#1+#3/2,#2-#3/2) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (#1+#3/2,#2-#3/2) -- (#1+#3/2,#2-2*#3/2) (#1+#3/2,#2-#3/2)  node [inner sep=0pt,minimum size=3pt,shape=circle,fill] {}}
\begin{scope}[xshift=0cm, yshift= -0.5cm]
\doublesinglemap(1,0)[\scriptstyle w]; \doublesinglemap(3,0)[\scriptstyle w]; \mult(1.5,-1)[2,1.5]; \singledoublemap(2,-2.5)[\scriptstyle \tilde{w}]; \draw (2,-3.5) -- (2,-4.5);  \comult(3,-3.5)[1];
\end{scope}
\begin{scope}[xshift=4.8cm, yshift=-2.8cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=4.7cm, yshift=-0.7cm]
\doublesinglemap(1,0)[\scriptstyle w]; \doublesinglemap(3,0)[\scriptstyle w]; \mult(1.5,-1)[2,1.5]; \rcoaction(2.5,-2)[1,1]; \singledoublemap(2,-3)[\scriptstyle \tilde{w}]; \draw (4,-3) -- (4,-4);
\end{scope}
\begin{scope}[xshift=9.5cm, yshift=-2.8cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=10.4cm, yshift=-0.2cm]
\doublesinglemap(0,0)[\scriptstyle w]; \doublesinglemap(2,0)[\scriptstyle w]; \rcoaction(0.5,-1)[0,1]; \rcoaction(2.5,-1)[0,1]; \draw (0.5,-2) -- (0.5,-3); \braid(1.5,-2)[1]; \draw (3.5,-2) -- (3.5,-3); \mult(0.5,-3)[1,1]; \mult(2.5,-3)[1,1]; \singledoublemap(0.5,-4)[\scriptstyle \tilde{w}];  \draw (3,-4) -- (3,-5);
\end{scope}
\begin{scope}[xshift=14.4cm, yshift=-2.8cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=15.2cm, yshift=0cm] \draw (0,0) -- (0,-1); \comult(1.5,0)[1]; \draw (3,0) -- (3,-1);  \comult(4.5,0)[1]; \doublesinglemap(0,-1)[\scriptstyle w]; \draw (2,-1) -- (2,-2); \doublesinglemap(3,-1)[\scriptstyle w]; \draw (5,-1) -- (5,-3.5); \draw (0.5,-2) -- (0.5,-3.5); \braid(2,-2)[1.5]; \mult(0.5,-3.5)[1.5,1]; \mult(3.5,-3.5)[1.5,1]; \singledoublemap(0.75,-4.5)[\scriptstyle \tilde{w}]; \draw (4.25,-4.5) -- (4.25,-5.5);
\end{scope}
\begin{scope}[xshift=20.7cm, yshift=-2.8cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=21.6cm, yshift=0.3cm] \draw (0,0) -- (0,-3); \comult(1.5,0)[1]; \draw (3,0) -- (3,-1); \comult(4.5,0)[1]; \draw (4,-1) -- (4,-2);  \draw (5,-1) -- (5,-3); \draw (1,-1) -- (1,-3); \braid(2,-1)[1]; \draw (2,-2) -- (2,-3); \braid(3,-2)[1]; \doublesinglemap(0,-3)[\scriptstyle w]; \doublesinglemap(2,-3)[\scriptstyle w]; \mult(4,-3)[1,1]; \mult(0.5,-4)[2,1]; \singledoublemap(1,-5)[\scriptstyle \tilde{w}]; \draw (4.5,-4) -- (4.5,-6);
\end{scope}
\begin{scope}[xshift=26.9cm, yshift=-3cm]
\node at (0,0){,};
\end{scope}
\end{tikzpicture}

==> (inline-35) <==
\begin{tikzpicture}[scale=0.44]
\def\unit(#1,#2){\draw (#1,#2) circle[radius=2pt] (#1,#2-0.07) -- (#1,#2-1)}
\def\comult(#1,#2)[#3]{\draw (#1,#2)-- (#1,#2-1*#3/2) (#1,#2-1*#3/2) .. controls (#1+0.555*#3/2,#2-1*#3/2) and (#1+1*#3/2,#2-1.445*#3/2) .. (#1+1*#3/2,#2-2*#3/2) (#1,#2-1*#3/2) .. controls (#1-0.555*#3/2,#2-1*#3/2) and (#1-1*#3/2,#2-1.445*#3/2) .. (#1-1*#3/2,#2-2*#3/2)}
\def\rcoaction(#1,#2)[#3,#4]{\draw (#1,#2)-- (#1,#2-2*#4/2) (#1,#2-1*#4/2) -- (#1+1*#4/2+#3*#4/2,#2-1*#4/2).. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-1.445*#4/2) .. (#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\transposition(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\raction(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-2*#4/2)  (#1,#2-1*#4/2)--(#1+1*#4/2+#3*#4/2,#2-1*#4/2) .. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-0.555*#4/2) .. (#1+2*#4/2+#3*#4/2,#2)}
\def\mult(#1,#2)[#3]{\draw (#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (#1+#3/2,#2-#3/2) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (#1+#3/2,#2-#3/2) -- (#1+#3/2,#2-2*#3/2)}
\def\map(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=10pt, shape=rectangle, draw, rounded corners]{$#3$} (#1,#2)-- (nodemap)  (nodemap)-- (#1,#2-1)}
\def\laction(#1,#2)[#3,#4]{\draw (#1,#2) .. controls (#1,#2-0.555*#4/2) and (#1+0.445*#4/2,#2-1*#4/2) .. (#1+1*#4/2,#2-1*#4/2) -- (#1+2*#4/2+#3*#4/2,#2-1*#4/2) (#1+2*#4/2+#3*#4/2,#2)--(#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\twisting(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.25*#3,#2-0.8*#3) and (#1+0.45*#3,#2-0.69*#3) .. (#1+0.50*#3,#2-0.66*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.1*#3,#2-0.65*#3) and (#1+0.22*#3,#2-0.54*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.75*#3,#2-0.47*#3) and (#1+0.9*#3,#2-0.4*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.5*#3,#2-0.34*#3) .. controls (#1+0.6*#3,#2-0.27*#3) and (#1+0.65*#3,#2-0.2*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-1*#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3)(#1+0.72*#3,#2-0.50*#3) -- (#1+0.50*#3,#2-0.66*#3) -- (#1+0.275*#3,#2-0.505*#3) -- (#1+0.5*#3,#2-0.34*#3) -- (#1+0.72*#3,#2-0.50*#3)}
\def\doublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=8.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1)}
\def\doublesinglemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=8.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublesinglemapnode) (doublesinglemapnode)-- (#1+0.5,#2-1)}
\def\singledoublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=8.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1+0.5,#2)--(doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1) }
\def\counit(#1,#2){\draw (#1,#2) -- (#1,#2-0.93) (#1,#2-1) circle[radius=2pt]}
\def\braid(#1,#2)[#3]{\draw (#1+1*#3,#2) .. controls (#1+1*#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) -- (#1+0.37*#3,#2-0.41*#3) (#1+0.62*#3,#2-0.59*#3)-- (#1+0.9*#3,#2-0.8*#3) (#1+1*#3,#2-1*#3) .. controls (#1+1*#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\cocicle(#1,#2)[#3]{\draw (#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (#1+#3/2,#2-#3/2) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (#1+#3/2,#2-#3/2) -- (#1+#3/2,#2-2*#3/2) (#1+#3/2,#2-#3/2)  node [inner sep=0pt,minimum size=3pt,shape=circle,fill] {}}
\begin{scope}[xshift=-1.2cm, yshift=-1.3cm]
\node at (0,0){$\jmath'_{\tilde{\nu}}=$};
\end{scope}
\begin{scope}[xshift=0cm, yshift=0cm]
\draw (0,0) -- (0,-2); \unit(1.5,0); \singledoublemap(1,-1)[\scriptstyle \tilde{\nu}]; \mult(0,-2)[1]; \draw (2,-2) -- (2,-3);
\end{scope}
\begin{scope}[xshift=2.8cm, yshift=-1.3cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=3.5cm, yshift=0cm]
\draw (0,0) -- (0,-2); \unit(1.5,0); \singledoublemap(1,-1)[\scriptstyle \tilde{w}]; \mult(0,-2)[1]; \draw (2,-2) -- (2,-3);
\end{scope}
\begin{scope}[xshift=6.3cm, yshift=-1.3cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=7.4cm, yshift=0cm]
\map(0,0)[\scriptstyle \jmath]; \unit(1,0); \mult(0,-1)[1];  \singledoublemap(0,-2)[\scriptstyle \tilde{w}]; \end{scope}
\begin{scope}[xshift=9.2cm, yshift=-1.3cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=10.3cm, yshift=-0.5cm]
\map(0.5,0)[\scriptstyle \jmath];  \singledoublemap(0,-1)[\scriptstyle \tilde{w}];
\end{scope}
\begin{scope}[xshift=11.9cm, yshift=-1.3cm]
\node at (0,0){.};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.44]
\def\unit(#1,#2){\draw (#1,#2) circle[radius=2pt] (#1,#2-0.07) -- (#1,#2-1)}
\def\comult(#1,#2)[#3]{\draw (#1,#2)-- (#1,#2-1*#3/2) (#1,#2-1*#3/2) .. controls (#1+0.555*#3/2,#2-1*#3/2) and (#1+1*#3/2,#2-1.445*#3/2) .. (#1+1*#3/2,#2-2*#3/2) (#1,#2-1*#3/2) .. controls (#1-0.555*#3/2,#2-1*#3/2) and (#1-1*#3/2,#2-1.445*#3/2) .. (#1-1*#3/2,#2-2*#3/2)}
\def\rcoaction(#1,#2)[#3,#4]{\draw (#1,#2)-- (#1,#2-2*#4/2) (#1,#2-1*#4/2) -- (#1+1*#4/2+#3*#4/2,#2-1*#4/2).. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-1.445*#4/2) .. (#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\transposition(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\raction(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-2*#4/2)  (#1,#2-1*#4/2)--(#1+1*#4/2+#3*#4/2,#2-1*#4/2) .. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-0.555*#4/2) .. (#1+2*#4/2+#3*#4/2,#2)}
\def\mult(#1,#2)[#3,#4]{\draw (#1,#2) arc (180:360:0.5*#3 and 0.5*#4) (#1+0.5*#3, #2-0.5*#4) -- (#1+0.5*#3,#2-#4)}
\def\map(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=10pt, shape=rectangle, draw, rounded corners]{$#3$} (#1,#2)-- (nodemap)  (nodemap)-- (#1,#2-1)}
\def\laction(#1,#2)[#3,#4]{\draw (#1,#2) .. controls (#1,#2-0.555*#4/2) and (#1+0.445*#4/2,#2-1*#4/2) .. (#1+1*#4/2,#2-1*#4/2) -- (#1+2*#4/2+#3*#4/2,#2-1*#4/2) (#1+2*#4/2+#3*#4/2,#2)--(#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\twisting(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.25*#3,#2-0.8*#3) and (#1+0.45*#3,#2-0.69*#3) .. (#1+0.50*#3,#2-0.66*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.1*#3,#2-0.65*#3) and (#1+0.22*#3,#2-0.54*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.75*#3,#2-0.47*#3) and (#1+0.9*#3,#2-0.4*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.5*#3,#2-0.34*#3) .. controls (#1+0.6*#3,#2-0.27*#3) and (#1+0.65*#3,#2-0.2*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-1*#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3)(#1+0.72*#3,#2-0.50*#3) -- (#1+0.50*#3,#2-0.66*#3) -- (#1+0.275*#3,#2-0.505*#3) -- (#1+0.5*#3,#2-0.34*#3) -- (#1+0.72*#3,#2-0.50*#3)}
\def\doublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=8.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1)}
\def\doublesinglemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=9.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublesinglemapnode) (doublesinglemapnode)-- (#1+0.5,#2-1)}
\def\singledoublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=8.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1+0.5,#2)--(doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1) }
\def\counit(#1,#2){\draw (#1,#2) -- (#1,#2-0.93) (#1,#2-1) circle[radius=2pt]}
\def\braid(#1,#2)[#3]{\draw (#1+1*#3,#2) .. controls (#1+1*#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) -- (#1+0.37*#3,#2-0.41*#3) (#1+0.62*#3,#2-0.59*#3)-- (#1+0.9*#3,#2-0.8*#3) (#1+1*#3,#2-1*#3) .. controls (#1+1*#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\cocicle(#1,#2)[#3]{\draw (#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (#1+#3/2,#2-#3/2) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (#1+#3/2,#2-#3/2) -- (#1+#3/2,#2-2*#3/2) (#1+#3/2,#2-#3/2)  node [inner sep=0pt,minimum size=3pt,shape=circle,fill] {}}
\begin{scope}[xshift=-0.5cm, yshift=-1.3cm]
\node at (0,0){$\rho =$};
\end{scope}
\begin{scope}[xshift=-0.3cm, yshift= 0cm]
\unit(1,2); \draw (1,1) -- (1,0); \draw (2,2) -- (2,0); \map(3.5,2)[\scriptstyle \jmath]; \singledoublemap(3,1)[\scriptstyle \tilde{w}]; \doublesinglemap(1,0)[\scriptstyle w]; \doublesinglemap(3,0)[\scriptstyle w]; \mult(1.5,-1)[2,1.5]; \singledoublemap(2,-2.5)[\scriptstyle \tilde{w}]; \draw (2,-3.5) -- (2,-4.5); \counit(3,-3.5);
\end{scope}
\begin{scope}[xshift=4.4cm, yshift=-1.3cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=4.1cm, yshift=0.5cm]
\unit(1,1); \draw (2,1) -- (2,0); \draw (3.5,1) -- (3.5,0); \map(3.5,0)[\scriptstyle \jmath];  \doublesinglemap(1,0)[\scriptstyle w]; \mult(1.5,-1)[2,1.5]; \singledoublemap(2,-2.5)[\scriptstyle \tilde{w}]; \draw (2,-3.5) -- (2,-4.5); \counit(3,-3.5);
\end{scope}
\begin{scope}[xshift=8.6cm, yshift=-1.3cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=8.6cm, yshift=0.75cm]
\unit(1,1); \map(1,0)[\scriptstyle \jmath]; \draw (2,1) -- (2,0); \map(2,0)[\scriptstyle \gamma]; \draw (3,1) -- (3,0); \map(3,0)[\scriptstyle \jmath]; \mult(1,-1)[1,1]; \draw (3,-1) -- (3,-2); \mult(1.5,-2)[1.5,1.5]; \rcoaction(2.25,-3)[0,1]; \counit(3.25,-4); \map(2.25,-4)[\scriptstyle p];
\end{scope}
\begin{scope}[xshift=12.5cm, yshift=-1.3cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=11.5cm, yshift=0.3cm]
\map(2,0)[\scriptstyle \gamma]; \map(3,0)[\scriptstyle \jmath]; \mult(2,-1)[1,1]; \map(2.5,-2)[\scriptstyle p];
\end{scope}
\begin{scope}[xshift=16.7cm, yshift=-1.3cm]
\node at (0,0){and};
\end{scope}
\begin{scope}[xshift=19cm, yshift=-1.3cm]
\node at (0,0){$f = $};
\end{scope}
\begin{scope}[xshift=19.1cm, yshift= 0.5cm]
\unit(1,1); \draw (2,1) -- (2,0); \doublesinglemap(1,0)[\scriptstyle w]; \unit(3,1); \draw (4,1) -- (4,0); \doublesinglemap(3,0)[\scriptstyle w]; \mult(1.5,-1)[2,1.5]; \singledoublemap(2,-2.5)[\scriptstyle \tilde{w}]; \draw (2,-3.5) -- (2,-4.5); \counit(3,-3.5);
\end{scope}
\begin{scope}[xshift=23.8cm, yshift=-1.3cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=23.8cm, yshift=1cm]
\unit(1,1); \map(1,0)[\scriptstyle \jmath]; \draw (2,1) -- (2,0); \map(2,0)[\scriptstyle \gamma]; \unit(3,1);  \draw (4,1) -- (4,0); \map(4,0)[\scriptstyle \gamma]; \map(3,0)[\scriptstyle \jmath]; \mult(1,-1)[1,1]; \mult(3,-1)[1,1]; \mult(1.5,-2)[2,1.5]; \rcoaction(2.5,-3)[0,1]; \counit(3.5,-4); \map(2.5,-4)[\scriptstyle p];
\end{scope}
\begin{scope}[xshift=28.7cm, yshift=-1.3cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=27.7cm, yshift=0.3cm]
\map(2,0)[\scriptstyle \gamma]; \map(3,0)[\scriptstyle \gamma]; \mult(2,-1)[1,1]; \map(2.5,-2)[\scriptstyle p];
\end{scope}
\begin{scope}[xshift=31.3cm, yshift=-1.3cm]
\node at (0,0){.};
\end{scope}
\end{tikzpicture}

==> (inline-36) <==
\begin{tikzpicture}[scale=0.44]
\def\unit(#1,#2){\draw (#1,#2) circle[radius=2pt] (#1,#2-0.07) -- (#1,#2-1)}
\def\comult(#1,#2)[#3]{\draw (#1,#2)-- (#1,#2-1*#3/2) (#1,#2-1*#3/2) .. controls (#1+0.555*#3/2,#2-1*#3/2) and (#1+1*#3/2,#2-1.445*#3/2) .. (#1+1*#3/2,#2-2*#3/2) (#1,#2-1*#3/2) .. controls (#1-0.555*#3/2,#2-1*#3/2) and (#1-1*#3/2,#2-1.445*#3/2) .. (#1-1*#3/2,#2-2*#3/2)}
\def\rcoaction(#1,#2)[#3,#4]{\draw (#1,#2)-- (#1,#2-2*#4/2) (#1,#2-1*#4/2) -- (#1+1*#4/2+#3*#4/2,#2-1*#4/2).. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-1.445*#4/2) .. (#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\transposition(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\raction(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-2*#4/2)  (#1,#2-1*#4/2)--(#1+1*#4/2+#3*#4/2,#2-1*#4/2) .. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-0.555*#4/2) .. (#1+2*#4/2+#3*#4/2,#2)}
\def\mult(#1,#2)[#3,#4]{\draw (#1,#2) arc (180:360:0.5*#3 and 0.5*#4) (#1+0.5*#3, #2-0.5*#4) -- (#1+0.5*#3,#2-#4)}
\def\map(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=10.5pt, shape=rectangle, draw, rounded corners]{$#3$} (#1,#2)-- (nodemap)  (nodemap)-- (#1,#2-1)}
\def\laction(#1,#2)[#3,#4]{\draw (#1,#2) .. controls (#1,#2-0.555*#4/2) and (#1+0.445*#4/2,#2-1*#4/2) .. (#1+1*#4/2,#2-1*#4/2) -- (#1+2*#4/2+#3*#4/2,#2-1*#4/2) (#1+2*#4/2+#3*#4/2,#2)--(#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\twisting(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.25*#3,#2-0.8*#3) and (#1+0.45*#3,#2-0.69*#3) .. (#1+0.50*#3,#2-0.66*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.1*#3,#2-0.65*#3) and (#1+0.22*#3,#2-0.54*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.75*#3,#2-0.47*#3) and (#1+0.9*#3,#2-0.4*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.5*#3,#2-0.34*#3) .. controls (#1+0.6*#3,#2-0.27*#3) and (#1+0.65*#3,#2-0.2*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-1*#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3)(#1+0.72*#3,#2-0.50*#3) -- (#1+0.50*#3,#2-0.66*#3) -- (#1+0.275*#3,#2-0.505*#3) -- (#1+0.5*#3,#2-0.34*#3) -- (#1+0.72*#3,#2-0.50*#3)}
\def\doublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=8.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1)}
\def\doublesinglemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=9.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublesinglemapnode) (doublesinglemapnode)-- (#1+0.5,#2-1)}
\def\singledoublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=8.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1+0.5,#2)--(doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1) }
\def\counit(#1,#2){\draw (#1,#2) -- (#1,#2-0.93) (#1,#2-1) circle[radius=2pt]}
\def\braid(#1,#2)[#3]{\draw (#1+1*#3,#2) .. controls (#1+1*#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) -- (#1+0.37*#3,#2-0.41*#3) (#1+0.62*#3,#2-0.59*#3)-- (#1+0.9*#3,#2-0.8*#3) (#1+1*#3,#2-1*#3) .. controls (#1+1*#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\cocicle(#1,#2)[#3]{\draw (#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (#1+#3/2,#2-#3/2) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (#1+#3/2,#2-#3/2) -- (#1+#3/2,#2-2*#3/2) (#1+#3/2,#2-#3/2)  node [inner sep=0pt,minimum size=3pt,shape=circle,fill] {}}
\begin{scope}[xshift=0cm, yshift= 0cm]
\draw (1,0) -- (1,-1); \draw (0,0) -- (0,-1); \unit(2,0); \map(0,-1)[\scriptstyle \gamma]; \map(1,-1)[\scriptstyle \gamma];  \map(2,-1)[\scriptstyle \jmath]; \mult(1,-2)[1,1]; \map(1.5,-3)[\scriptstyle p];  \map(1.5,-4)[\scriptstyle \jmath]; \mult(0,-5)[1.5,1];
\map(0.75,-6)[\scriptstyle q]; \draw (0,-2) -- (0,-5);
\end{scope}
\begin{scope}[xshift=2.8cm, yshift=-3.5cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=3.8cm, yshift=-1.5cm]
\map(0,0)[\scriptstyle \gamma]; \map(1,0)[\scriptstyle \gamma]; \draw (0,-1) -- (0,-2); \map(1,-1)[\scriptstyle q]; \mult(0,-2)[1,1]; \map(0.5,-3)[\scriptstyle q];
\end{scope}
\begin{scope}[xshift=5.7cm, yshift=-3.5cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=6.7cm, yshift=-1.5cm]
\map(0,0)[\scriptstyle \gamma]; \map(1,-1)[\scriptstyle \gamma]; \draw (0,-1) -- (0,-2); \map(1,0)[\scriptstyle \Pi^{\!L}]; \mult(0,-2)[1,1]; \map(0.5,-3)[\scriptstyle q];
\end{scope}
\begin{scope}[xshift=8.6cm, yshift=-3.5cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=9.6cm, yshift=-1.5cm]
\draw (0,0) -- (0,-1); \map(0.5,-2)[\scriptstyle \gamma]; \map(1,0)[\scriptstyle \Pi^{\!L}]; \mult(0,-1)[1,1]; \map(0.5,-3)[\scriptstyle q];
\end{scope}
\begin{scope}[xshift=11.5cm, yshift=-3.5cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=12.5cm, yshift=-1.5cm]
\draw (0,0) -- (0,-1); \map(0.5,-3)[\scriptstyle \gamma]; \map(1,0)[\scriptstyle \Pi^{\!L}]; \mult(0,-1)[1,1]; \map(0.5,-2)[\scriptstyle \Pi^{\!L}];
\end{scope}
\begin{scope}[xshift=14.4cm, yshift=-3.5cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=15.4cm, yshift=-1cm]
\map(0.5,-3)[\scriptstyle \gamma];  \mult(0,-1)[1,1]; \map(0.5,-2)[\scriptstyle \Pi^{\!L}];
\end{scope}
\begin{scope}[xshift=17cm, yshift=-3.5cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=17.8cm, yshift=-2cm]
\mult(0,0)[1,1]; \map(0.5,-1)[\scriptstyle \gamma]; \map(0.5,-2)[\scriptstyle q];
\end{scope}
\begin{scope}[xshift=19.5cm, yshift=-3.5cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=20.2cm, yshift=-1.5cm]
\mult(0,0)[1,1]; \map(0.5,-1)[\scriptstyle \gamma]; \unit(2,0); \mult(0.5,-2)[1.5,1]; \map(1.25,-3)[\scriptstyle q]; \map(2,-1)[\scriptstyle \jmath];
\end{scope}
\begin{scope}[xshift=23cm, yshift=-3.5cm]
\node at (0,0){,};
\end{scope}
\end{tikzpicture}

==> (inline-37) <==
\begin{tikzpicture}[scale=0.44]
\def\unit(#1,#2){\draw (#1,#2) circle[radius=2pt] (#1,#2-0.07) -- (#1,#2-1)}
\def\comult(#1,#2)[#3]{\draw (#1,#2)-- (#1,#2-1*#3/2) (#1,#2-1*#3/2) .. controls (#1+0.555*#3/2,#2-1*#3/2) and (#1+1*#3/2,#2-1.445*#3/2) .. (#1+1*#3/2,#2-2*#3/2) (#1,#2-1*#3/2) .. controls (#1-0.555*#3/2,#2-1*#3/2) and (#1-1*#3/2,#2-1.445*#3/2) .. (#1-1*#3/2,#2-2*#3/2)}
\def\rcoaction(#1,#2)[#3,#4]{\draw (#1,#2)-- (#1,#2-2*#4/2) (#1,#2-1*#4/2) -- (#1+1*#4/2+#3*#4/2,#2-1*#4/2).. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-1.445*#4/2) .. (#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\transposition(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\raction(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-2*#4/2)  (#1,#2-1*#4/2)--(#1+1*#4/2+#3*#4/2,#2-1*#4/2) .. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-0.555*#4/2) .. (#1+2*#4/2+#3*#4/2,#2)}
\def\mult(#1,#2)[#3,#4]{\draw (#1,#2) arc (180:360:0.5*#3 and 0.5*#4) (#1+0.5*#3, #2-0.5*#4) -- (#1+0.5*#3,#2-#4)}
\def\map(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=10.5pt, shape=rectangle, draw, rounded corners]{$#3$} (#1,#2)-- (nodemap)  (nodemap)-- (#1,#2-1)}
\def\laction(#1,#2)[#3,#4]{\draw (#1,#2) .. controls (#1,#2-0.555*#4/2) and (#1+0.445*#4/2,#2-1*#4/2) .. (#1+1*#4/2,#2-1*#4/2) -- (#1+2*#4/2+#3*#4/2,#2-1*#4/2) (#1+2*#4/2+#3*#4/2,#2)--(#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\twisting(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.25*#3,#2-0.8*#3) and (#1+0.45*#3,#2-0.69*#3) .. (#1+0.50*#3,#2-0.66*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.1*#3,#2-0.65*#3) and (#1+0.22*#3,#2-0.54*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.75*#3,#2-0.47*#3) and (#1+0.9*#3,#2-0.4*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.5*#3,#2-0.34*#3) .. controls (#1+0.6*#3,#2-0.27*#3) and (#1+0.65*#3,#2-0.2*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-1*#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3)(#1+0.72*#3,#2-0.50*#3) -- (#1+0.50*#3,#2-0.66*#3) -- (#1+0.275*#3,#2-0.505*#3) -- (#1+0.5*#3,#2-0.34*#3) -- (#1+0.72*#3,#2-0.50*#3)}
\def\doublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=8.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1)}
\def\doublesinglemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=9.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublesinglemapnode) (doublesinglemapnode)-- (#1+0.5,#2-1)}
\def\singledoublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=8.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1+0.5,#2)--(doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1) }
\def\counit(#1,#2){\draw (#1,#2) -- (#1,#2-0.93) (#1,#2-1) circle[radius=2pt]}
\def\braid(#1,#2)[#3]{\draw (#1+1*#3,#2) .. controls (#1+1*#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) -- (#1+0.37*#3,#2-0.41*#3) (#1+0.62*#3,#2-0.59*#3)-- (#1+0.9*#3,#2-0.8*#3) (#1+1*#3,#2-1*#3) .. controls (#1+1*#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\cocicle(#1,#2)[#3]{\draw (#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (#1+#3/2,#2-#3/2) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (#1+#3/2,#2-#3/2) -- (#1+#3/2,#2-2*#3/2) (#1+#3/2,#2-#3/2)  node [inner sep=0pt,minimum size=3pt,shape=circle,fill] {}}
\begin{scope}[xshift=0cm, yshift= 0cm]
\map(0,0)[\scriptstyle \cramped{\Pi^{\!L}}]; \map(0,-1)[\scriptstyle \gamma]; \unit(1,0); \map(1,-1)[\scriptstyle \jmath]; \mult(0,-2)[1,1]; \map(0.5,-3)[\scriptstyle p];
\end{scope}
\begin{scope}[xshift=1.9cm, yshift=-2.1cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=3.1cm, yshift=-0.6cm]
\map(0,0)[\scriptstyle \cramped{\Pi^{\!L}}]; \map(0,-1)[\scriptstyle \gamma]; \map(0,-2)[\scriptstyle p];
\end{scope}
\begin{scope}[xshift=4.2cm, yshift=-2.1cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=5.2cm, yshift=-0.6cm]
\map(0,0)[\scriptstyle \gamma]; \map(0,-1)[\scriptstyle q]; \map(0,-2)[\scriptstyle p];
\end{scope}
\begin{scope}[xshift=6.1cm, yshift=-2.1cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=7.2cm, yshift=-1.1cm]
\map(0,0)[\scriptstyle \gamma]; \map(0,-1)[\scriptstyle p];
\end{scope}
\begin{scope}[xshift=8.2cm, yshift=-2.1cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=9.2cm, yshift= 0cm]
\draw (0,0) -- (0,-1); \map(0,-1)[\scriptstyle \gamma]; \unit(1,0); \map(1,-1)[\scriptstyle \jmath]; \mult(0,-2)[1,1]; \map(0.5,-3)[\scriptstyle p];
\end{scope}
\begin{scope}[xshift=11cm, yshift=-2.1cm]
\node at (0,0){,};
\end{scope}
\end{tikzpicture}

==> (inline-38) <==
\begin{tikzpicture}[scale=0.44]
\def\unit(#1,#2){\draw (#1,#2) circle[radius=2pt] (#1,#2-0.07) -- (#1,#2-1)}
\def\comult(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-0.5*#4) arc (90:0:0.5*#3 and 0.5*#4) (#1,#2-0.5*#4) arc (90:180:0.5*#3 and 0.5*#4)}
\def\rcoaction(#1,#2)[#3,#4]{\draw (#1,#2)-- (#1,#2-2*#4/2) (#1,#2-1*#4/2) -- (#1+1*#4/2+#3*#4/2,#2-1*#4/2).. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-1.445*#4/2) .. (#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\transposition(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\raction(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-2*#4/2)  (#1,#2-1*#4/2)--(#1+1*#4/2+#3*#4/2,#2-1*#4/2) .. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-0.555*#4/2) .. (#1+2*#4/2+#3*#4/2,#2)}
\def\mult(#1,#2)[#3,#4]{\draw (#1,#2) arc (180:360:0.5*#3 and 0.5*#4) (#1+0.5*#3, #2-0.5*#4) -- (#1+0.5*#3,#2-#4)}
\def\map(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=10.5pt, shape=rectangle, draw, rounded corners]{$#3$} (#1,#2)-- (nodemap)  (nodemap)-- (#1,#2-1)}
\def\laction(#1,#2)[#3,#4]{\draw (#1,#2) .. controls (#1,#2-0.555*#4/2) and (#1+0.445*#4/2,#2-1*#4/2) .. (#1+1*#4/2,#2-1*#4/2) -- (#1+2*#4/2+#3*#4/2,#2-1*#4/2) (#1+2*#4/2+#3*#4/2,#2)--(#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\twisting(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.25*#3,#2-0.8*#3) and (#1+0.45*#3,#2-0.69*#3) .. (#1+0.50*#3,#2-0.66*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.1*#3,#2-0.65*#3) and (#1+0.22*#3,#2-0.54*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.75*#3,#2-0.47*#3) and (#1+0.9*#3,#2-0.4*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.5*#3,#2-0.34*#3) .. controls (#1+0.6*#3,#2-0.27*#3) and (#1+0.65*#3,#2-0.2*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-1*#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3)(#1+0.72*#3,#2-0.50*#3) -- (#1+0.50*#3,#2-0.66*#3) -- (#1+0.275*#3,#2-0.505*#3) -- (#1+0.5*#3,#2-0.34*#3) -- (#1+0.72*#3,#2-0.50*#3)}
\def\doublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=8.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1)}
\def\doublesinglemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=9.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublesinglemapnode) (doublesinglemapnode)-- (#1+0.5,#2-1)}
\def\singledoublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=8.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1+0.5,#2)--(doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1) }
\def\counit(#1,#2){\draw (#1,#2) -- (#1,#2-0.93) (#1,#2-1) circle[radius=2pt]}
\def\braid(#1,#2)[#3]{\draw (#1+1*#3,#2) .. controls (#1+1*#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) -- (#1+0.37*#3,#2-0.41*#3) (#1+0.62*#3,#2-0.59*#3)-- (#1+0.9*#3,#2-0.8*#3) (#1+1*#3,#2-1*#3) .. controls (#1+1*#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\cocicle(#1,#2)[#3]{\draw (#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (#1+#3/2,#2-#3/2) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (#1+#3/2,#2-#3/2) -- (#1+#3/2,#2-2*#3/2) (#1+#3/2,#2-#3/2)  node [inner sep=0pt,minimum size=3pt,shape=circle,fill] {}}
\def\solbraid(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=8pt, shape=circle,draw]{$#3$}
(#1-0.5,#2) .. controls (#1-0.5,#2-0.15) and (#1-0.4,#2-0.2) .. (#1-0.3,#2-0.3) (#1-0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2) .. controls (#1+0.5,#2-0.15) and (#1+0.4,#2-0.2) .. (#1+0.3,#2-0.3) (#1+0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2-1) .. controls (#1+0.5,#2-0.85) and (#1+0.4,#2-0.8) .. (#1+0.3,#2-0.7) (#1+0.3,#2-0.7) -- (nodemap)
(#1-0.5,#2-1) .. controls (#1-0.5,#2-0.85) and (#1-0.4,#2-0.8) .. (#1-0.3,#2-0.7) (#1-0.3,#2-0.7) -- (nodemap)
}
\begin{scope}[xshift=0cm, yshift=-1.75cm]
\comult(0.5,0)[1,1]; \comult(2.5,0)[1,1]; \draw (0,-1) -- (0,-2); \braid(1,-1)[1]; \draw (3,-1) -- (3,-2);  \map(0,-2)[\scriptstyle \gamma]; \map(1,-2)[\scriptstyle \gamma]; \mult(2,-2)[1,1]; \mult(0,-3)[1,1]; \draw (0.5,-4) -- (0.5,-5); \map(2.5,-3)[\scriptstyle \Pi^{\!R}]; \map(2.5,-4)[\scriptstyle \gamma]; \mult(0.5,-5)[2,1.5];
\end{scope}
\begin{scope}[xshift=3.6cm, yshift=-5.05cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=4.4cm, yshift=-1.5cm]
\comult(0.5,0)[1,1]; \comult(2.5,0)[1,1]; \draw (0,-1) -- (0,-2); \braid(1,-1)[1]; \draw (3,-1) -- (3,-2);  \map(0,-2)[\scriptstyle \gamma]; \map(1,-2)[\scriptstyle \gamma]; \mult(2,-2)[1,1]; \draw (1,-3) -- (1,-5); \map(2.5,-3)[\scriptstyle \Pi^{\!R}]; \map(2.5,-4)[\scriptstyle \gamma]; \mult(1,-5)[1.5,1]; \mult(0,-6)[1.75,1]; \draw (0,-3) -- (0,-6);
\end{scope}
\begin{scope}[xshift=8cm, yshift=-5.05cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=8.8cm, yshift=-1.5cm]
\comult(0.5,0)[1,1]; \comult(2.5,0)[1,1]; \draw (0,-1) -- (0,-2); \braid(1,-1)[1]; \draw (3,-1) -- (3,-2);  \map(0,-2)[\scriptstyle \gamma]; \mult(2,-2)[1,1]; \draw (1,-2) -- (1,-4); \map(2.5,-3)[\scriptstyle \Pi^{\!R}]; \map(1.75,-5)[\scriptstyle \gamma]; \mult(1,-4)[1.5,1]; \mult(0,-6)[1.75,1]; \draw (0,-3) -- (0,-6);
\end{scope}
\begin{scope}[xshift=12.3cm, yshift=-5.05cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=13.1cm, yshift=-1.5cm]
\comult(0.5,0)[1,1]; \comult(2.75,0)[1.5,1]; \draw (0,-1) -- (0,-2); \braid(1,-1)[1]; \comult(3.5,-1)[1,1]; \map(0,-2)[\scriptstyle \gamma]; \braid(2,-2)[1]; \draw (1,-2) -- (1,-4); \map(2,-3)[\scriptstyle \Pi^{\!R}]; \mult(3,-3)[1,1]; \draw (3.5,-4) -- (3.5,-6); \counit(3.5,-6); \draw (4,-2) -- (4,-3); \map(1.5,-5)[\scriptstyle \gamma]; \mult(1,-4)[1,1]; \mult(0,-6)[1.5,1]; \draw (0,-3) -- (0,-6);
\end{scope}
\begin{scope}[xshift=17.5cm, yshift=-5.05cm]
\node at (0,0){=};
\end{scope}
%
%\begin{scope}[xshift=17.9cm, yshift=-1.25cm]
%\comult(1,0)[1,1]; \draw (0.5,-1) -- (0.5,-2); \braid(1.5,-1)[1.5]; \map(.50,-2)[\scriptstyle \gamma]; \comult(1.5,-2.5)[1,1]; \draw (1,-3.5) -- (1,-4.5);  \map(2,-3.5)[\scriptstyle \Pi^{\!R}]; \draw (3,-2.5) -- (3,-6.5); \counit(3,-6.5); \draw (3,0) -- (3,-1); \map(1.5,-5.5)[\scriptstyle \gamma]; \mult(1,-4.5)[1,1]; \mult(0.5,-6.5)[1,1]; \draw (0.5,-3) -- (0.5,-6.5);
%\end{scope}
%
%\begin{scope}[xshift=21.4cm, yshift=-5.05cm]
%\node at (0,0){=};
%\end{scope}
%
\begin{scope}[xshift=18.4cm, yshift=-3cm]
\comult(0.5,0)[1,1]; \comult(2.5,0)[1,1]; \draw (0,-1) -- (0,-2); \braid(1,-1)[1]; \draw (3,-1) -- (3,-2);  \map(0,-2)[\scriptstyle \gamma]; \map(1,-2)[\scriptstyle \gamma]; \mult(2,-2)[1,1]; \mult(0,-3)[1,1]; \counit(2.5,-3);
\end{scope}
\begin{scope}[xshift=21.8cm, yshift=-5.05cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=22.8cm, yshift=-2.5cm]
\comult(0.5,0)[1,1]; \draw (0,-1) -- (0,-3); \map(1,-1)[\scriptstyle \Pi^{\!R}]; \mult(1,-2)[1,1]; \draw (2,0) -- (2,-2);  \map(0,-3)[\scriptstyle \gamma]; \map(1.5,-3)[\scriptstyle \gamma]; \mult(0,-4)[1.5,1];
\end{scope}
\begin{scope}[xshift=25.3cm, yshift=-5.05cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=25.8cm, yshift=-1.5cm]
\draw (0,-0.5) -- (0,-3); \draw (1,-2) -- (1,-3); \map(2,-2)[\scriptstyle S];  \unit(1.5,-0.5); \mult(0,-3)[1,1]; \draw (3,-0.5) -- (3,-3); \mult(2,-3)[1,1]; \comult(1.5,-1)[1,1]; \map(0.5,-4)[\scriptstyle \gamma]; \map(2.5,-4)[\scriptstyle \gamma]; \mult(0.5,-5)[2,1.5]; \draw (3,-1) -- (3, -2);
\end{scope}
\begin{scope}[xshift=29.3cm, yshift=-5.05cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=30.1cm, yshift=-4cm]
\map(0,0)[\scriptstyle \gamma]; \map(1,0)[\scriptstyle \gamma]; \mult(0,-1)[1,1];
\end{scope}
\begin{scope}[xshift=31.8cm, yshift=-5.05cm]
\node at (0,0){,};
\end{scope}
\end{tikzpicture}

==> (inline-39) <==
\begin{tikzpicture}[scale=0.43]
\def\unit(#1,#2){\draw (#1,#2) circle[radius=2pt] (#1,#2-0.07) -- (#1,#2-1)}
\def\comult(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-0.5*#4) arc (90:0:0.5*#3 and 0.5*#4) (#1,#2-0.5*#4) arc (90:180:0.5*#3 and 0.5*#4)}
\def\rcoaction(#1,#2)[#3,#4]{\draw (#1,#2)-- (#1,#2-2*#4/2) (#1,#2-1*#4/2) -- (#1+1*#4/2+#3*#4/2,#2-1*#4/2).. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-1.445*#4/2) .. (#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\transposition(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\raction(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-2*#4/2)  (#1,#2-1*#4/2)--(#1+1*#4/2+#3*#4/2,#2-1*#4/2) .. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-0.555*#4/2) .. (#1+2*#4/2+#3*#4/2,#2)}
\def\mult(#1,#2)[#3,#4]{\draw (#1,#2) arc (180:360:0.5*#3 and 0.5*#4) (#1+0.5*#3, #2-0.5*#4) -- (#1+0.5*#3,#2-#4)}
\def\map(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=10.5pt, shape=rectangle, draw, rounded corners]{$#3$} (#1,#2)-- (nodemap)  (nodemap)-- (#1,#2-1)}
\def\laction(#1,#2)[#3,#4]{\draw (#1,#2) .. controls (#1,#2-0.555*#4/2) and (#1+0.445*#4/2,#2-1*#4/2) .. (#1+1*#4/2,#2-1*#4/2) -- (#1+2*#4/2+#3*#4/2,#2-1*#4/2) (#1+2*#4/2+#3*#4/2,#2)--(#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\twisting(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.25*#3,#2-0.8*#3) and (#1+0.45*#3,#2-0.69*#3) .. (#1+0.50*#3,#2-0.66*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.1*#3,#2-0.65*#3) and (#1+0.22*#3,#2-0.54*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.75*#3,#2-0.47*#3) and (#1+0.9*#3,#2-0.4*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.5*#3,#2-0.34*#3) .. controls (#1+0.6*#3,#2-0.27*#3) and (#1+0.65*#3,#2-0.2*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-1*#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3)(#1+0.72*#3,#2-0.50*#3) -- (#1+0.50*#3,#2-0.66*#3) -- (#1+0.275*#3,#2-0.505*#3) -- (#1+0.5*#3,#2-0.34*#3) -- (#1+0.72*#3,#2-0.50*#3)}
\def\doublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=8.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1)}
\def\doublesinglemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=9.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublesinglemapnode) (doublesinglemapnode)-- (#1+0.5,#2-1)}
\def\singledoublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=8.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1+0.5,#2)--(doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1) }
\def\counit(#1,#2){\draw (#1,#2) -- (#1,#2-0.93) (#1,#2-1) circle[radius=2pt]}
\def\braid(#1,#2)[#3]{\draw (#1+1*#3,#2) .. controls (#1+1*#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) -- (#1+0.37*#3,#2-0.41*#3) (#1+0.62*#3,#2-0.59*#3)-- (#1+0.9*#3,#2-0.8*#3) (#1+1*#3,#2-1*#3) .. controls (#1+1*#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\cocicle(#1,#2)[#3]{\draw (#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (#1+#3/2,#2-#3/2) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (#1+#3/2,#2-#3/2) -- (#1+#3/2,#2-2*#3/2) (#1+#3/2,#2-#3/2)  node [inner sep=0pt,minimum size=3pt,shape=circle,fill] {}}
\def\solbraid(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=8pt, shape=circle,draw]{$#3$}
(#1-0.5,#2) .. controls (#1-0.5,#2-0.15) and (#1-0.4,#2-0.2) .. (#1-0.3,#2-0.3) (#1-0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2) .. controls (#1+0.5,#2-0.15) and (#1+0.4,#2-0.2) .. (#1+0.3,#2-0.3) (#1+0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2-1) .. controls (#1+0.5,#2-0.85) and (#1+0.4,#2-0.8) .. (#1+0.3,#2-0.7) (#1+0.3,#2-0.7) -- (nodemap)
(#1-0.5,#2-1) .. controls (#1-0.5,#2-0.85) and (#1-0.4,#2-0.8) .. (#1-0.3,#2-0.7) (#1-0.3,#2-0.7) -- (nodemap)
}
\begin{scope}[xshift=0cm, yshift=-1.75cm]
\comult(0.5,0)[1,1]; \comult(2.5,0)[1,1]; \draw (0,-1) -- (0,-2); \braid(1,-1)[1]; \braid(2,-2)[1]; \draw (3,-1) -- (3,-2); \map(0,-2)[\scriptstyle \gamma]; \map(1,-2)[\scriptstyle \gamma]; \mult(0,-3)[1,1]; \map(2,-3)[\scriptstyle \bar{\gamma}]; \map(3,-3)[\scriptstyle \bar{\gamma}]; \draw (0.5,-4) -- (0.5,-5); \mult(2,-4)[1,1]; \mult(0.5,-5)[2,1.5];
\end{scope}
\begin{scope}[xshift=3.9cm, yshift=-5.05cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=4.8cm, yshift=-1.25cm]
\comult(0.5,0)[1,1];  \draw (0,-1) -- (0,-2); \braid(1,-1)[1.5]; \comult(1,-2.5)[1,1]; \draw (2.5,0) -- (2.5,-1); \map(0,-2)[\scriptstyle \gamma]; \map(0.5,-3.5)[\scriptstyle \gamma]; \draw (0,-3) -- (0,-5.5); \map(1.5,-3.5)[\scriptstyle \bar{\gamma}]; \map(2.5,-2.5)[\scriptstyle \bar{\gamma}]; \mult(0.5,-4.5)[1,1]; \mult(0,-5.5)[1,1]; \draw (2.5,-3.5) .. controls (2.5,-5) and (1.5,-5) .. (1.5,-6.5); \mult(0.5,-6.5)[1,1];
\end{scope}
\begin{scope}[xshift=8.2cm, yshift=-5.05cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=9cm, yshift=-2cm]
\comult(0.5,0)[1,1];  \draw (0,-1) -- (0,-1.5); \braid(1,-1)[1]; \draw (2,0) -- (2,-1); \map(0,-1.5)[\scriptstyle \gamma]; \map(1,-2)[\scriptstyle \Pi^{\!L}]; \draw (0,-2.5) -- (0,-4); \map(1,-3)[\scriptstyle \gamma]; \map(2,-2.5)[\scriptstyle \bar{\gamma}]; \mult(0,-4)[1,1]; \mult(0.5,-5)[1,1]; \draw (2,-3.5) .. controls (2,-4) and (1.5,-4) .. (1.5,-5); \draw (2,-2) -- (2,-2.5);
\end{scope}
\begin{scope}[xshift=11.9cm, yshift=-5.05cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=12.4cm, yshift=-2cm]
\comult(0.5,0)[1,1];  \draw (0,-1) -- (0,-3); \braid(1,-1)[1]; \draw (2,0) -- (2,-1);  \map(1,-2)[\scriptstyle \Pi^{\!L}]; \draw (0,-2.5) -- (0,-3); \map(0.5,-4)[\scriptstyle \gamma]; \map(2,-2.5)[\scriptstyle \bar{\gamma}]; \mult(0,-3)[1,1]; \mult(0.5,-5)[1,1]; \draw (2,-3.5) .. controls (2,-4) and (1.5,-4) .. (1.5,-5); \draw (2,-2) -- (2,-2.5);
\end{scope}
\begin{scope}[xshift=15.25cm, yshift=-5.05cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=15.7cm, yshift=-2.5cm]
\comult(0.5,-1)[1,1]; \comult(1.25,0)[1.5,1]; \draw (0,-2) -- (0,-3); \braid(2,-1)[1]; \braid(1,-2)[1]; \draw (3,0) -- (3,-1); \draw (3,-2) -- (3,-3); \mult(0,-3)[1,1]; \map(2,-3)[\scriptstyle \gamma]; \map(3,-3)[\scriptstyle \bar{\gamma}]; \mult(2,-4)[1,1]; \counit(0.5,-4);
\end{scope}
\begin{scope}[xshift=19.55cm, yshift=-5.05cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=19.95cm, yshift=-2.5cm]
\comult(0.5,0)[1,1]; \draw (0,-1) -- (0,-2); \braid(1,-1)[1]; \draw (2,0) -- (2,-1); \comult(2,-2)[1,1]; \map(1.5,-3)[\scriptstyle \gamma]; \map(2.5,-3)[\scriptstyle \bar{\gamma}];  \mult(1.5,-4)[1,1]; \mult(0,-2)[1,1]; \counit(0.5,-4); \draw (0.5,-3) -- (0.5,-4);
\end{scope}
\begin{scope}[xshift=23.25cm, yshift=-5.05cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=23.7cm, yshift=-3cm]
\comult(0.5,0)[1,1]; \draw (0,-1) -- (0,-2); \braid(1,-1)[1]; \draw (2,0) -- (2,-1); \map(2,-2)[\scriptstyle \Pi^{\!L}]; \map(2,-3)[\scriptstyle \gamma]; \mult(0,-2)[1,1]; \counit(0.5,-3);
\end{scope}
\begin{scope}[xshift=26.65cm, yshift=-5.05cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=27.2cm, yshift=-3cm]
\draw (0,0) -- (0,-1);  \map(1,0)[\scriptstyle \Pi^{\!L}]; \mult(0,-1)[1,1]; \map(0.5,-2)[\scriptstyle \Pi^{\!L}]; \map(0.5,-3)[\scriptstyle \gamma];
\end{scope}
\begin{scope}[xshift=29.15cm, yshift=-5.05cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=29.7cm, yshift=-3.5cm]
\mult(0,0)[1,1]; \map(0.5,-1)[\scriptstyle \Pi^{\!L}]; \map(0.5,-2)[\scriptstyle \gamma];
\end{scope}
\begin{scope}[xshift=31.25cm, yshift=-5.05cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=31.85cm, yshift=-3.5cm]
\mult(0,0)[1,1]; \map(0.5,-1)[\scriptstyle \gamma]; \map(0.5,-2)[\scriptstyle q];
\end{scope}
\begin{scope}[xshift=33.1cm, yshift=-5.05cm]
\node at (0,0){,};
\end{scope}
\end{tikzpicture}

==> (inline-40) <==
\begin{tikzpicture}[scale=0.43]
\def\unit(#1,#2){\draw (#1,#2) circle[radius=2pt] (#1,#2-0.07) -- (#1,#2-1)}
\def\comult(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-0.5*#4) arc (90:0:0.5*#3 and 0.5*#4) (#1,#2-0.5*#4) arc (90:180:0.5*#3 and 0.5*#4)}
\def\rcoaction(#1,#2)[#3,#4]{\draw (#1,#2)-- (#1,#2-2*#4/2) (#1,#2-1*#4/2) -- (#1+1*#4/2+#3*#4/2,#2-1*#4/2).. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-1.445*#4/2) .. (#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\transposition(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\raction(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-2*#4/2)  (#1,#2-1*#4/2)--(#1+1*#4/2+#3*#4/2,#2-1*#4/2) .. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-0.555*#4/2) .. (#1+2*#4/2+#3*#4/2,#2)}
\def\mult(#1,#2)[#3,#4]{\draw (#1,#2) arc (180:360:0.5*#3 and 0.5*#4) (#1+0.5*#3, #2-0.5*#4) -- (#1+0.5*#3,#2-#4)}
\def\map(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=10.5pt, shape=rectangle, draw, rounded corners]{$#3$} (#1,#2)-- (nodemap)  (nodemap)-- (#1,#2-1)}
\def\laction(#1,#2)[#3,#4]{\draw (#1,#2) .. controls (#1,#2-0.555*#4/2) and (#1+0.445*#4/2,#2-1*#4/2) .. (#1+1*#4/2,#2-1*#4/2) -- (#1+2*#4/2+#3*#4/2,#2-1*#4/2) (#1+2*#4/2+#3*#4/2,#2)--(#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\twisting(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.25*#3,#2-0.8*#3) and (#1+0.45*#3,#2-0.69*#3) .. (#1+0.50*#3,#2-0.66*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.1*#3,#2-0.65*#3) and (#1+0.22*#3,#2-0.54*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.75*#3,#2-0.47*#3) and (#1+0.9*#3,#2-0.4*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.5*#3,#2-0.34*#3) .. controls (#1+0.6*#3,#2-0.27*#3) and (#1+0.65*#3,#2-0.2*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-1*#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3)(#1+0.72*#3,#2-0.50*#3) -- (#1+0.50*#3,#2-0.66*#3) -- (#1+0.275*#3,#2-0.505*#3) -- (#1+0.5*#3,#2-0.34*#3) -- (#1+0.72*#3,#2-0.50*#3)}
\def\doublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=8.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1)}
\def\doublesinglemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=9.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublesinglemapnode) (doublesinglemapnode)-- (#1+0.5,#2-1)}
\def\singledoublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=8.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1+0.5,#2)--(doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1) }
\def\counit(#1,#2){\draw (#1,#2) -- (#1,#2-0.93) (#1,#2-1) circle[radius=2pt]}
\def\braid(#1,#2)[#3]{\draw (#1+1*#3,#2) .. controls (#1+1*#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) -- (#1+0.37*#3,#2-0.41*#3) (#1+0.62*#3,#2-0.59*#3)-- (#1+0.9*#3,#2-0.8*#3) (#1+1*#3,#2-1*#3) .. controls (#1+1*#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\cocicle(#1,#2)[#3]{\draw (#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (#1+#3/2,#2-#3/2) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (#1+#3/2,#2-#3/2) -- (#1+#3/2,#2-2*#3/2) (#1+#3/2,#2-#3/2)  node [inner sep=0pt,minimum size=3pt,shape=circle,fill] {}}
\def\solbraid(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=8pt, shape=circle,draw]{$#3$}
(#1-0.5,#2) .. controls (#1-0.5,#2-0.15) and (#1-0.4,#2-0.2) .. (#1-0.3,#2-0.3) (#1-0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2) .. controls (#1+0.5,#2-0.15) and (#1+0.4,#2-0.2) .. (#1+0.3,#2-0.3) (#1+0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2-1) .. controls (#1+0.5,#2-0.85) and (#1+0.4,#2-0.8) .. (#1+0.3,#2-0.7) (#1+0.3,#2-0.7) -- (nodemap)
(#1-0.5,#2-1) .. controls (#1-0.5,#2-0.85) and (#1-0.4,#2-0.8) .. (#1-0.3,#2-0.7) (#1-0.3,#2-0.7) -- (nodemap)
}
\begin{scope}[xshift=0cm, yshift=-1.75cm]
\comult(0.5,0)[1,1]; \comult(2.5,0)[1,1]; \draw (0,-1) -- (0,-2); \braid(1,-1)[1]; \braid(0,-2)[1]; \draw (3,-1) -- (3,-2); \map(0,-3)[\scriptstyle \bar{\gamma}]; \map(1,-3)[\scriptstyle \bar{\gamma}]; \mult(0,-4)[1,1]; \map(2,-2)[\scriptstyle \gamma]; \map(3,-2)[\scriptstyle \gamma]; \draw (2.5,-4) -- (2.5,-5); \mult(2,-3)[1,1]; \mult(0.5,-5)[2,1.5];
\end{scope}
\begin{scope}[xshift=3.9cm, yshift=-5.05cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=4.9cm, yshift=-1.25cm]
\comult(2,0)[1,1]; \braid(0,-1)[1.5]; \comult(1.5,-2.5)[1,1]; \draw (0,0) -- (0,-1); \map(0,-2.5)[\scriptstyle \bar{\gamma}]; \map(1,-3.5)[\scriptstyle \bar{\gamma}]; \draw (0,-3.5) ..controls (0,-5) and (1,-5) .. (1,-6.5); \map(2,-3.5)[\scriptstyle \gamma]; \map(2.5,-2)[\scriptstyle \gamma]; \mult(1,-4.5)[1,1]; \mult(1.5,-5.5)[1,1]; \draw (2.5,-1) -- (2.5,-2); \draw (2.5,-3) -- (2.5,-5.5); \mult(1,-6.5)[1,1];
\end{scope}
\begin{scope}[xshift=8.3cm, yshift=-5.05cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=9.3cm, yshift=-2cm]
\comult(1.5,0)[1,1]; \draw (2,-1) -- (2,-1.5); \braid(0,-1)[1]; \draw (0,0) -- (0,-1); \draw (0,-2) -- (0,-2.5); \map(0,-2.5)[\scriptstyle \bar{\gamma}]; \map(1,-2)[\scriptstyle \Pi^{\!R}]; \draw (0,-3.5) .. controls (0,-4.25) and (0.5,-4.25) .. (0.5,-5); \map(1,-3)[\scriptstyle \gamma]; \map(2,-1.5)[\scriptstyle \gamma]; \mult(1,-4)[1,1]; \mult(0.5,-5)[1,1]; \draw (2,-2.5) -- (2,-4);
\end{scope}
\begin{scope}[xshift=12.2cm, yshift=-5.05cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=13.2cm, yshift=-2cm]
\comult(1.5,0)[1,1]; \draw (2,-1) -- (2,-3); \braid(0,-1)[1]; \draw (0,0) -- (0,-1); \draw (0,-2) -- (0,-2.5); \map(0,-2.5)[\scriptstyle \bar{\gamma}]; \map(1,-2)[\scriptstyle \Pi^{\!R}]; \draw (0,-3.5) .. controls (0,-4.25) and (0.5,-4.25) .. (0.5,-5); \map(1.5,-4)[\scriptstyle \gamma]; \mult(1,-3)[1,1]; \mult(0.5,-5)[1,1];
\end{scope}
\begin{scope}[xshift=15.8cm, yshift=-5.05cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=16.7cm, yshift=-2.5cm]
\comult(2.5,-1)[1,1]; \comult(1.75,0)[1.5,1]; \draw (0,-2) -- (0,-3); \braid(0,-1)[1]; \braid(1,-2)[1]; \draw (0,0) -- (0,-1); \draw (3,-2) -- (3,-3); \mult(2,-3)[1,1]; \map(0,-3)[\scriptstyle \bar{\gamma}]; \map(1,-3)[\scriptstyle \gamma]; \mult(0,-4)[1,1]; \counit(2.5,-4);
\end{scope}
\begin{scope}[xshift=20.2cm, yshift=-5.05cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=21.7cm, yshift=-2.5cm]
\comult(1.5,0)[1,1]; \draw (2,-1) -- (2,-2); \braid(0,-1)[1]; \draw (0,0) -- (0,-1); \comult(0,-2)[1,1]; \map(-0.5,-3)[\scriptstyle \bar{\gamma}]; \map(0.5,-3)[\scriptstyle \gamma]; \mult(-0.5,-4)[1,1]; \mult(1,-2)[1,1]; \counit(1.5,-4); \draw (1.5,-3) -- (1.5,-4);
\end{scope}
\begin{scope}[xshift=24.3cm, yshift=-5.05cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=25.4cm, yshift=-3cm]
\comult(1.5,0)[1,1]; \draw (2,-1) -- (2,-2); \braid(0,-1)[1]; \draw (0,0) -- (0,-1); \map(0,-2)[\scriptstyle \Pi^{\!R}]; \map(0,-3)[\scriptstyle \gamma]; \mult(1,-2)[1,1]; \counit(1.5,-3);
\end{scope}
\begin{scope}[xshift=28cm, yshift=-5.05cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=28.9cm, yshift=-3cm]
\draw (1,0) -- (1,-1);  \map(0,0)[\scriptstyle \Pi^{\!R}]; \mult(0,-1)[1,1]; \map(0.5,-2)[\scriptstyle \Pi^{\!R}]; \map(0.5,-3)[\scriptstyle \gamma];
\end{scope}
\begin{scope}[xshift=30.5cm, yshift=-5.05cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=31.3cm, yshift=-3.5cm]
\mult(0,0)[1,1]; \map(0.5,-1)[\scriptstyle \Pi^{\!R}]; \map(0.5,-2)[\scriptstyle \gamma];
\end{scope}
\begin{scope}[xshift=32.9cm, yshift=-5.05cm]
\node at (0,0){,};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.44]
\def\unit(#1,#2){\draw (#1,#2) circle[radius=2pt] (#1,#2-0.07) -- (#1,#2-1)}
\def\comult(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-0.5*#4) arc (90:0:0.5*#3 and 0.5*#4) (#1,#2-0.5*#4) arc (90:180:0.5*#3 and 0.5*#4)}
\def\rcoaction(#1,#2)[#3,#4]{\draw (#1,#2)-- (#1,#2-2*#4/2) (#1,#2-1*#4/2) -- (#1+1*#4/2+#3*#4/2,#2-1*#4/2).. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-1.445*#4/2) .. (#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\transposition(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\raction(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-2*#4/2)  (#1,#2-1*#4/2)--(#1+1*#4/2+#3*#4/2,#2-1*#4/2) .. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-0.555*#4/2) .. (#1+2*#4/2+#3*#4/2,#2)}
\def\mult(#1,#2)[#3,#4]{\draw (#1,#2) arc (180:360:0.5*#3 and 0.5*#4) (#1+0.5*#3, #2-0.5*#4) -- (#1+0.5*#3,#2-#4)}
\def\map(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=10.5pt, shape=rectangle, draw, rounded corners]{$#3$} (#1,#2)-- (nodemap)  (nodemap)-- (#1,#2-1)}
\def\laction(#1,#2)[#3,#4]{\draw (#1,#2) .. controls (#1,#2-0.555*#4/2) and (#1+0.445*#4/2,#2-1*#4/2) .. (#1+1*#4/2,#2-1*#4/2) -- (#1+2*#4/2+#3*#4/2,#2-1*#4/2) (#1+2*#4/2+#3*#4/2,#2)--(#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\twisting(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.25*#3,#2-0.8*#3) and (#1+0.45*#3,#2-0.69*#3) .. (#1+0.50*#3,#2-0.66*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.1*#3,#2-0.65*#3) and (#1+0.22*#3,#2-0.54*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.75*#3,#2-0.47*#3) and (#1+0.9*#3,#2-0.4*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.5*#3,#2-0.34*#3) .. controls (#1+0.6*#3,#2-0.27*#3) and (#1+0.65*#3,#2-0.2*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-1*#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3)(#1+0.72*#3,#2-0.50*#3) -- (#1+0.50*#3,#2-0.66*#3) -- (#1+0.275*#3,#2-0.505*#3) -- (#1+0.5*#3,#2-0.34*#3) -- (#1+0.72*#3,#2-0.50*#3)}
\def\doublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=8.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1)}
\def\doublesinglemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=9.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublesinglemapnode) (doublesinglemapnode)-- (#1+0.5,#2-1)}
\def\singledoublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=8.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1+0.5,#2)--(doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1) }
\def\counit(#1,#2){\draw (#1,#2) -- (#1,#2-0.93) (#1,#2-1) circle[radius=2pt]}
\def\braid(#1,#2)[#3]{\draw (#1+1*#3,#2) .. controls (#1+1*#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) -- (#1+0.37*#3,#2-0.41*#3) (#1+0.62*#3,#2-0.59*#3)-- (#1+0.9*#3,#2-0.8*#3) (#1+1*#3,#2-1*#3) .. controls (#1+1*#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\cocicle(#1,#2)[#3]{\draw (#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (#1+#3/2,#2-#3/2) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (#1+#3/2,#2-#3/2) -- (#1+#3/2,#2-2*#3/2) (#1+#3/2,#2-#3/2)  node [inner sep=0pt,minimum size=3pt,shape=circle,fill] {}}
\def\solbraid(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=8pt, shape=circle,draw]{$#3$}
(#1-0.5,#2) .. controls (#1-0.5,#2-0.15) and (#1-0.4,#2-0.2) .. (#1-0.3,#2-0.3) (#1-0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2) .. controls (#1+0.5,#2-0.15) and (#1+0.4,#2-0.2) .. (#1+0.3,#2-0.3) (#1+0.3,#2-0.3) -- (nodemap)
(#1+0.5,#2-1) .. controls (#1+0.5,#2-0.85) and (#1+0.4,#2-0.8) .. (#1+0.3,#2-0.7) (#1+0.3,#2-0.7) -- (nodemap)
(#1-0.5,#2-1) .. controls (#1-0.5,#2-0.85) and (#1-0.4,#2-0.8) .. (#1-0.3,#2-0.7) (#1-0.3,#2-0.7) -- (nodemap)
}
\begin{scope}[xshift=0cm, yshift=0cm]
\comult(0.5,0)[1,1]; \comult(2.5,0)[1,1]; \draw (0,-1) -- (0,-2); \braid(1,-1)[1]; \mult(0,-2)[1,1]; \draw (3,-1) -- (3,-2); \map(0.5,-3)[\scriptstyle \gamma]; \draw (0.5,-4) -- (0.5,-5); \map(2.5,-3)[\scriptstyle \Pi^{\!R}]; \map(2.5,-4)[\scriptstyle \gamma]; \mult(2,-2)[1,1]; \mult(0.5,-5)[2,1.5];
\end{scope}
\begin{scope}[xshift=3.6cm, yshift=-3.3cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=4.6cm, yshift=-1cm]
\mult(0,0)[1,1]; \comult(0.5,-0.5)[1,1]; \draw (0,-1.5) -- (0,-2); \map(0,-2)[\scriptstyle \gamma]; \draw (0,-3) -- (0,-3.5); \map(1,-1.5)[\scriptstyle \Pi^{\!R}]; \map(1,-2.5)[\scriptstyle \gamma]; \mult(0,-3.5)[1,1];
\end{scope}
\begin{scope}[xshift=6.7cm, yshift=-3.3cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=7.4cm, yshift=-2.2cm]
\mult(0,0)[1,1]; \map(0.5,-1)[\scriptstyle \gamma];
\end{scope}
\begin{scope}[xshift=11cm, yshift=-3.3cm]
\node at (0,0){and};
\end{scope}
\begin{scope}[xshift=14cm, yshift=-0.5cm]
\comult(0.5,0)[1,1]; \comult(2.5,0)[1,1]; \draw (0,-1) -- (0,-2); \braid(1,-1)[1]; \mult(0,-2)[1,1]; \draw (3,-1) -- (3,-2); \map(2.5,-3)[\scriptstyle \bar{\gamma}]; \map(0.5,-3)[\scriptstyle \gamma]; \mult(2,-2)[1,1]; \mult(0.5,-4)[2,1.5];
\end{scope}
\begin{scope}[xshift=17.6cm, yshift=-3.3cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=18.7cm, yshift=-1.5cm]
\mult(0,0)[1,1]; \comult(0.5,-0.5)[1,1]; \map(1,-1.5)[\scriptstyle \bar{\gamma}]; \map(0,-1.5)[\scriptstyle \gamma]; \mult(0,-2.5)[1,1];
\end{scope}
\begin{scope}[xshift=20.6cm, yshift=-3.3cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=21.3cm, yshift=-1.75cm]
\mult(0,0)[1,1]; \map(0.5,-1)[\scriptstyle \gamma]; \map(0.5,-2)[\scriptstyle q];
\end{scope}
\begin{scope}[xshift=23cm, yshift=-3.3cm]
\node at (0,0){,};
\end{scope}
\end{tikzpicture}

==> (inline-41) <==
\begin{tikzpicture}[scale=0.43]
\def\unit(#1,#2){\draw (#1,#2) circle[radius=2pt] (#1,#2-0.07) -- (#1,#2-1)}
\def\comult(#1,#2)[#3]{\draw (#1,#2)-- (#1,#2-1*#3/2) (#1,#2-1*#3/2) .. controls (#1+0.555*#3/2,#2-1*#3/2) and (#1+1*#3/2,#2-1.445*#3/2) .. (#1+1*#3/2,#2-2*#3/2) (#1,#2-1*#3/2) .. controls (#1-0.555*#3/2,#2-1*#3/2) and (#1-1*#3/2,#2-1.445*#3/2) .. (#1-1*#3/2,#2-2*#3/2)}
\def\rcoaction(#1,#2)[#3,#4]{\draw (#1,#2)-- (#1,#2-2*#4/2) (#1,#2-1*#4/2) -- (#1+1*#4/2+#3*#4/2,#2-1*#4/2).. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-1.445*#4/2) .. (#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\transposition(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\raction(#1,#2)[#3,#4]{\draw (#1,#2) -- (#1,#2-2*#4/2)  (#1,#2-1*#4/2)--(#1+1*#4/2+#3*#4/2,#2-1*#4/2) .. controls (#1+1.555*#4/2+#3*#4/2,#2-1*#4/2) and (#1+2*#4/2+#3*#4/2,#2-0.555*#4/2) .. (#1+2*#4/2+#3*#4/2,#2)}
\def\mult(#1,#2)[#3,#4]{\draw (#1,#2) arc (180:360:0.5*#3 and 0.5*#4) (#1+0.5*#3, #2-0.5*#4) -- (#1+0.5*#3,#2-#4)}
\def\map(#1,#2)[#3]{\draw (#1,#2-0.5)  node[name=nodemap,inner sep=0pt,  minimum size=10.5pt, shape=rectangle, draw, rounded corners]{$#3$} (#1,#2)-- (nodemap)  (nodemap)-- (#1,#2-1)}
\def\laction(#1,#2)[#3,#4]{\draw (#1,#2) .. controls (#1,#2-0.555*#4/2) and (#1+0.445*#4/2,#2-1*#4/2) .. (#1+1*#4/2,#2-1*#4/2) -- (#1+2*#4/2+#3*#4/2,#2-1*#4/2) (#1+2*#4/2+#3*#4/2,#2)--(#1+2*#4/2+#3*#4/2,#2-2*#4/2)}
\def\twisting(#1,#2)[#3]{\draw (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.25*#3,#2-0.8*#3) and (#1+0.45*#3,#2-0.69*#3) .. (#1+0.50*#3,#2-0.66*#3) (#1+0.1*#3,#2-0.8*#3) ..controls (#1+0.1*#3,#2-0.65*#3) and (#1+0.22*#3,#2-0.54*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.75*#3,#2-0.47*#3) and (#1+0.9*#3,#2-0.4*#3).. (#1+0.9*#3,#2-0.2*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.5*#3,#2-0.34*#3) .. controls (#1+0.6*#3,#2-0.27*#3) and (#1+0.65*#3,#2-0.2*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+#3,#2-#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+#3,#2) .. controls (#1+#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.3*#3,#2-0.2*#3) and (#1+0.46*#3,#2-0.31*#3) .. (#1+0.5*#3,#2-0.34*#3) (#1+0.1*#3,#2-0.2*#3) .. controls  (#1+0.1*#3,#2-0.38*#3) and (#1+0.256*#3,#2-0.49*#3) .. (#1+0.275*#3,#2-0.505*#3) (#1+0.50*#3,#2-0.66*#3) .. controls (#1+0.548*#3,#2-0.686*#3) and (#1+0.70*#3,#2-0.8*#3)..(#1+0.9*#3,#2-0.8*#3) (#1+#3,#2-1*#3) .. controls (#1+#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3) (#1+0.72*#3,#2-0.50*#3) .. controls (#1+0.80*#3,#2-0.56*#3) and (#1+0.9*#3,#2-0.73*#3)..(#1+0.9*#3,#2-0.8*#3)(#1+0.72*#3,#2-0.50*#3) -- (#1+0.50*#3,#2-0.66*#3) -- (#1+0.275*#3,#2-0.505*#3) -- (#1+0.5*#3,#2-0.34*#3) -- (#1+0.72*#3,#2-0.50*#3)}
\def\doublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=8.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1)}
\def\doublesinglemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublesinglemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=9.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1,#2) .. controls (#1,#2-0.075) .. (doublesinglemapnode) (#1+1,#2) .. controls (#1+1,#2-0.075).. (doublesinglemapnode) (doublesinglemapnode)-- (#1+0.5,#2-1)}
\def\singledoublemap(#1,#2)[#3]{\draw (#1+0.5,#2-0.5) node [name=doublemapnode,inner xsep=0pt, inner ysep=0pt, minimum height=8.5pt, minimum width=17pt,shape=rectangle,draw,rounded corners] {$#3$} (#1+0.5,#2)--(doublemapnode) (doublemapnode) .. controls (#1,#2-0.925)..(#1,#2-1) (doublemapnode) .. controls (#1+1,#2-0.925).. (#1+1,#2-1) }
\def\counit(#1,#2){\draw (#1,#2) -- (#1,#2-0.93) (#1,#2-1) circle[radius=2pt]}
\def\braid(#1,#2)[#3]{\draw (#1+1*#3,#2) .. controls (#1+1*#3,#2-0.05*#3) and (#1+0.96*#3,#2-0.15*#3).. (#1+0.9*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.8*#3)--(#1+0.9*#3,#2-0.2*#3) (#1,#2-1*#3) .. controls (#1,#2-0.95*#3) and (#1+0.04*#3,#2-0.85*#3).. (#1+0.1*#3,#2-0.8*#3) (#1,#2) .. controls (#1,#2-0.05*#3) and (#1+0.04*#3,#2-0.15*#3).. (#1+0.1*#3,#2-0.2*#3) (#1+0.1*#3,#2-0.2*#3) -- (#1+0.37*#3,#2-0.41*#3) (#1+0.62*#3,#2-0.59*#3)-- (#1+0.9*#3,#2-0.8*#3) (#1+1*#3,#2-1*#3) .. controls (#1+1*#3,#2-0.95*#3) and (#1+0.96*#3,#2-0.85*#3).. (#1+0.9*#3,#2-0.8*#3)}
\def\cocicle(#1,#2)[#3]{\draw (#1,#2) .. controls (#1,#2-0.555*#3/2) and (#1+0.445*#3/2,#2-#3/2) .. (#1+#3/2,#2-#3/2) .. controls (#1+1.555*#3/2,#2-#3/2) and (#1+2*#3/2,#2-0.555*#3/2) .. (#1+2*#3/2,#2) (#1+#3/2,#2-#3/2) -- (#1+#3/2,#2-2*#3/2) (#1+#3/2,#2-#3/2)  node [inner sep=0pt,minimum size=3pt,shape=circle,fill] {}}
\begin{scope}[xshift=0cm, yshift= 0cm]
\comult(0.5,0)[1]; \comult(2.5,0)[1]; \draw (0,-1) -- (0,-2); \braid(1,-1)[1]; \draw (3,-1) -- (3,-2); \doublesinglemap(0,-2)[\scriptstyle \bar{\sigma}_E]; \doublesinglemap(2,-2)[\scriptstyle \sigma_E]; \rcoaction(0.5,-3)[0,1]; \rcoaction(2.5,-3)[0,1]; \draw (0.5,-4) -- (0.5,-6); \map(1.5,-4)[\scriptstyle \Pi^{\!L}]; \draw (2.5,-4) -- (2.5,-5); \braid(1.5,-5)[1]; \draw (3.5,-4) -- (3.5,-6);
\mult(0.5,-6)[1,1]; \mult(2.5,-6)[1,1];%\singledoublemap(2,-2.5)[\scriptstyle \tilde{w}]; \draw (2,-3.5) -- (2,-4.5);  \comult(3,-3.5)[1];
\end{scope}
\begin{scope}[xshift=3.9cm, yshift=-3.6cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=4.5cm, yshift=0cm]
\comult(0.5,0)[1]; \comult(2.5,0)[1]; \draw (0,-1) -- (0,-2); \braid(1,-1)[1]; \draw (3,-1) -- (3,-2); \doublesinglemap(0,-2)[\scriptstyle \bar{\sigma}_E]; \doublesinglemap(2,-2)[\scriptstyle \sigma_E]; \rcoaction(0.5,-3)[0,1]; \rcoaction(2.5,-3)[0,1]; \draw (0.5,-4) -- (0.5,-5); \braid(1.5,-4)[1]; \draw (3.5,-4) -- (3.5,-5); \mult(0.5,-5)[1,1]; \mult(2.5,-5)[1,1]; \draw (1,-6) -- (1,-7); \map(3,-6)[\scriptstyle \Pi^{\!L}];
\end{scope}
\begin{scope}[xshift=8.4cm, yshift=-3.6cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=9.1cm, yshift=-0.5cm]
\comult(0.5,0)[1]; \comult(2.5,0)[1]; \draw (0,-1) -- (0,-2); \braid(1,-1)[1]; \draw (3,-1) -- (3,-2); \doublesinglemap(0,-2)[\scriptstyle \bar{\sigma}_E]; \doublesinglemap(2,-2)[\scriptstyle \sigma_E]; \mult(0.5,-3)[2,1.5]; \rcoaction(1.5,-4)[0,1]; \draw (1.5,-5) -- (1.5,-6); \map(2.5,-5)[\scriptstyle \Pi^{\!L}];
\end{scope}
\begin{scope}[xshift=12.7cm, yshift=-3.6cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=13.4cm, yshift=-1.1cm]
\mult(0,0)[1,1]; \map(0.5,-1)[\scriptstyle \gamma]; \map(0.5,-2)[\scriptstyle q]; \rcoaction(0.5,-3)[0,1]; \draw (0.5,-4) -- (0.5,-5); \map(1.5,-4)[\scriptstyle \Pi^{\!L}];
\end{scope}
\begin{scope}[xshift=15.8cm, yshift=-3.6cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=16.6cm, yshift=-1.5cm]
\mult(0,0)[1,1]; \map(0.5,-1)[\scriptstyle \gamma]; \map(0.5,-2)[\scriptstyle q]; \rcoaction(0.5,-3)[0,1];
\end{scope}
%
%\begin{scope}[xshift=19.1cm, yshift=-3.6cm]
%\node at (0,0){=};
%\end{scope}
%
%\begin{scope}[xshift=15.4cm, yshift=-0.5cm]
%\comult(0.5,0)[1]; \comult(2.5,0)[1]; \draw (0,-1) -- (0,-2); \braid(1,-1)[1]; \draw (3,-1) -- (3,-2); \doublesinglemap(0,-2)[\scriptstyle %\bar{\sigma}_E]; \doublesinglemap(2,-2)[\scriptstyle \sigma_E]; \rcoaction(0.5,-3)[0,1]; \rcoaction(2.5,-3)[0,1]; \draw (0.5,-4) -- %(0.5,-5); \braid(1.5,-4)[1]; \draw (3.5,-4) -- (3.5,-5); \mult(0.5,-5)[1,1]; \mult(2.5,-5)[1,1];
%\end{scope}
%
\begin{scope}[xshift=20.15cm, yshift=-3.6cm]
\node at (0,0){and};
\end{scope}
\begin{scope}[xshift=22.2cm, yshift=0.5cm]
\comult(0.5,0)[1]; \comult(2.5,0)[1]; \draw (0,-1) -- (0,-2); \braid(1,-1)[1]; \draw (3,-1) -- (3,-2); \doublesinglemap(0,-2)[\scriptstyle \bar{\sigma}_E]; \mult(2,-2)[1,1]; \map(2.5,-3)[\scriptstyle \gamma]; \map(2.5,-4)[\scriptstyle q]; \rcoaction(0.5,-3)[0,1]; \draw (0.5,-4) -- (0.5,-7); \draw (1.5,-4) -- (1.5,-5); \map(1.5,-5)[\scriptstyle \Pi^{\!L}]; \braid(1.5,-6)[1]; \rcoaction(2.5,-5)[0,1]; \mult(0.5,-7)[1,1]; \mult(2.5,-7)[1,1]; \draw (3.5,-6) -- (3.5,-7);
\end{scope}
\begin{scope}[xshift=26cm, yshift=-3.6cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=26.8cm, yshift=0.95cm]
\comult(0.5,0)[1]; \comult(2.5,0)[1]; \draw (0,-1) -- (0,-2); \braid(1,-1)[1]; \draw (3,-1) -- (3,-2); \doublesinglemap(0,-2)[\scriptstyle \bar{\sigma}_E]; \mult(2,-2)[1,1]; \map(2.5,-3)[\scriptstyle \gamma]; \map(2.5,-4)[\scriptstyle q]; \rcoaction(0.5,-3)[0,1]; \draw (0.5,-4) -- (0.5,-7); \draw (1.5,-4) -- (1.5,-6); \braid(1.5,-6)[1]; \rcoaction(2.5,-5)[0,1]; \mult(0.5,-7)[1,1]; \mult(2.5,-7)[1,1]; \draw (3.5,-6) -- (3.5,-7); \map(3,-8)[\scriptstyle \Pi^{\!L}]; \draw (1,-8) -- (1,-9);
\end{scope}
\begin{scope}[xshift=30.7cm, yshift=-3.6cm]
\node at (0,0){=};
\end{scope}
\begin{scope}[xshift=31.5cm, yshift=-2cm]
\doublesinglemap(0,0)[\scriptstyle \bar{\sigma}_E];  \rcoaction(0.5,-1)[0,1]; \map(1.5,-2)[\scriptstyle \Pi^{\!L}]; \draw (0.5,-2) -- (0.5,-3);
\end{scope}
\begin{scope}[xshift=33.5cm, yshift=-3.6cm]
\node at (0,0){,};
\end{scope}
\end{tikzpicture}
